Posterior Refinement Improves Sample Efficiency in Bayesian Neural Networks

Monte Carlo (MC) integration is the de facto method for approximating the predictive distribution of Bayesian neural networks (BNNs). But, even with many MC samples, Gaussian-based BNNs could still yield bad predictive performance due to the posterior approximation's error. Meanwhile, alternatives to MC integration tend to be more expensive or biased. In this work, we experimentally show that the key to good MC-approximated predictive distributions is the quality of the approximate posterior itself. However, previous methods for obtaining accurate posterior approximations are expensive and non-trivial to implement. We, therefore, propose to refine Gaussian approximate posteriors with normalizing flows. When applied to last-layer BNNs, it yields a simple \emph{post hoc} method for improving pre-existing parametric approximations. We show that the resulting posterior approximation is competitive with even the gold-standard full-batch Hamiltonian Monte Carlo.

==> figs/cost_vs_llsize.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.5\linewidth,
height=0.15\textheight,
axis line style={black},
tick align=outside,
tick pos=left,
% x grid style={white!80!black},
xlabel={Num. of Classes},
xmin=-0.5, xmax=2.5,
xtick={0,1,2},
xticklabels={10,100,1000},
% y grid style={white!80!black},
ylabel={Time (s)},
ymin=0, ymax=20,
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt,
]
\draw[draw=black,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,13.1194787025452);
\draw[draw=black,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,13.1361313819885);
\draw[draw=black,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,17.1701224327087);
\addplot [line width=1.08pt, black]
table {%
0 12.9493906974792
0 13.3230062007904
};
\addplot [line width=1.08pt, black]
table {%
1 13.0689179420471
1 13.2128128051758
};
\addplot [line width=1.08pt, black]
table {%
2 17.1254560363293
2 17.2148729324341
};
\end{axis}

\end{tikzpicture}


==> figs/costs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  ylabel={Time (s)},
  ymin=0, ymax=161.866756987572,
  ytick style={color=black},
  height=\figheight,
  legend cell align={left},
  legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, draw=none, at={(0.99, 0.01)}, anchor=south east},
  tick align=outside,
  tick pos=left,
  width=\figwidth,
  % x grid style={white!80!black},
  xlabel=\textcolor{white!15!black}{Flow Length},
  % xmajorgrids,
  % xmajorticks=false,
  xmin=1, xmax=20,
  % xtick style={draw=none},
  % y grid style={white!80!black},
  xtick style={color=black},
  ytick style={color=black},
  major tick length=1.5pt,
  xtick={1, 5, 10, 15, 20},
  xticklabels={1, 5, 10, 15, 20},
]
\addplot [line width=2pt, color3]
table {%
1 43.3040142059326
5 78.424462556839
10 120.45983338356
20 156.198459625244
};
\addlegendentry{F-MNIST}
\addplot [line width=2pt, color4]
table {%
1 42.8325123786926
5 69.8724756240845
10 106.777133226395
20 141.859209060669
};
\addlegendentry{CIFAR-10}
\end{axis}

\end{tikzpicture}


==> figs/dist_lin_vs_mc_mean.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle \mu(x)\)},
xmin=-1.56076407432556, xmax=1.848528146743,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Density},
ymin=0, ymax=0.664351276608798,
ytick style={color=black},
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt,
xtick={-1, 0, 1},
xticklabels={-1, 0, 1},
ytick={0, 0.2, 0.4, 0.6},
yticklabels={0, 0.2, 0.4, 0.6},
]
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:-1.39908647537231,0) rectangle (axis cs:-1.092471575737,0.600101300422282);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:-1.092471575737,0) rectangle (axis cs:-0.785856676101685,0.34571053176501);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:-0.785856676101685,0) rectangle (axis cs:-0.47924177646637,0.267436449101234);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:-0.47924177646637,0) rectangle (axis cs:-0.172626876831055,0.221776567547365);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:-0.172626876831055,0) rectangle (axis cs:0.13398802280426,0.189162366437459);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.13398802280426,0) rectangle (axis cs:0.440602922439575,0.215253727325384);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.440602922439575,0) rectangle (axis cs:0.74721782207489,0.29352780998916);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.74721782207489,0) rectangle (axis cs:1.05383272171021,0.29352780998916);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:1.05383272171021,0) rectangle (axis cs:1.36044762134552,0.202208046881421);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:1.36044762134552,0) rectangle (axis cs:1.66706252098083,0.632715501532189);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:-1.56076407432556,0) rectangle (axis cs:-1.21983485221863,0.586632025157613);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:-1.21983485221863,0) rectangle (axis cs:-0.878905630111694,0.134925365786251);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:-0.878905630111694,0) rectangle (axis cs:-0.537976408004761,0.328513934088263);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:-0.537976408004761,0) rectangle (axis cs:-0.197047185897827,0.199454888553588);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:-0.197047185897827,0) rectangle (axis cs:0.143882036209106,0.18185592779886);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.143882036209106,0) rectangle (axis cs:0.48481125831604,0.187722248050436);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.48481125831604,0) rectangle (axis cs:0.825740480422974,0.240519130314621);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.825740480422974,0) rectangle (axis cs:1.16666970252991,0.299182332830382);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:1.16666970252991,0) rectangle (axis cs:1.50759892463684,0.18185592779886);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:1.50759892463684,0) rectangle (axis cs:1.84852814674377,0.592498345409189);
\end{axis}

\end{tikzpicture}


==> figs/dist_lin_vs_mc_std.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd,yshift=-0.25em]
    (0cm,0cm) rectangle (3pt,0.8em);},
},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, draw=none, at={(0.99, 0.99)}, anchor=north east, /tikz/every even column/.append style={column sep=5pt}},
legend columns=2,
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle \sigma(x)\)},
xmin=0.0419087484478951, xmax=0.649527395764987,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Density},
ymin=0, ymax=9.56223444156547,
ytick style={color=black},
% xtick style={draw=none},
% ytick style={draw=none},
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt,
xtick={0.2, 0.4, 0.6},
xticklabels={0.2, 0.4, 0.6},
ytick={0, 2, 4, 6, 8},
yticklabels={0, 2, 4, 6, 8},
]
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.337706565856934,0) rectangle (axis cs:0.366053914030393,2.46936678421083);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,fill opacity=0.75}
\addlegendentry{MC}

\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.366053914030393,0) rectangle (axis cs:0.394401262203852,1.48162007052649);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.394401262203852,0) rectangle (axis cs:0.422748610377312,1.41106673383476);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.422748610377312,0) rectangle (axis cs:0.451095958550771,1.34051339714302);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.451095958550771,0) rectangle (axis cs:0.47944330672423,1.34051339714302);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.47944330672423,0) rectangle (axis cs:0.50779065489769,2.11660010075213);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.50779065489769,0) rectangle (axis cs:0.536138003071149,4.02154019142907);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.536138003071149,0) rectangle (axis cs:0.564485351244609,4.30375353819601);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.564485351244609,0) rectangle (axis cs:0.592832699418068,4.93873356842165);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.592832699418068,0) rectangle (axis cs:0.621180047591527,5.926480282106);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.621180047591527,0) rectangle (axis cs:0.649527395764987,3.24545348781994);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.649527395764987,0) rectangle (axis cs:0.677874743938446,2.68102679428604);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0419087484478951,0) rectangle (axis cs:0.0895649738609791,9.10688994434807);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2,fill opacity=0.75}
\addlegendentry{Lin.}

\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0895649738609791,0) rectangle (axis cs:0.137221199274063,1.34295151253059);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.137221199274063,0) rectangle (axis cs:0.184877424687147,1.30098427776401);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.184877424687147,0) rectangle (axis cs:0.232533650100231,1.63672215589666);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.232533650100231,0) rectangle (axis cs:0.280189875513315,2.6439357902946);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.280189875513315,0) rectangle (axis cs:0.327846100926399,0.335737878132648);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.327846100926399,0) rectangle (axis cs:0.375502326339483,0.419672347665809);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.375502326339483,0) rectangle (axis cs:0.423158551752567,0.587541286732134);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.423158551752567,0) rectangle (axis cs:0.470814777165651,1.17508257346427);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.470814777165651,0) rectangle (axis cs:0.518471002578735,2.43409961646169);
\end{axis}

\end{tikzpicture}


==> figs/fig1a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
height=\figoneheight,
tick align=outside,
tick pos=left,
title={The MC Standard Error to \(\textstyle \int \sigma(x) \, \mathcal{N}(x \mid 5, 10^2) \, dx \in [0, 1]\)},
width=\figonewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle S\)},
xmin=-200, xmax=5200,
xtick={0, 1000, 2000, 3000, 4000, 5000},
xticklabels={0, 1000, 2000, 3000, 4000, 5000},
ytick={0, 0.1, 0.2},
yticklabels={0, 0.1, 0.2},
% xmajorgrids,
% ymajorgrids,
y grid style={darkgray176},
ymin=0, ymax=0.248396757174502,
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt
]
\addplot [very thick, color1]
table {%
3 0.122031191942794
4 0.235086351633072
5 0.236851048323669
6 0.16305041130536
7 0.178877499819456
8 0.180496070384026
9 0.14366407195727
10 0.138064392259193
11 0.14444265199259
12 0.134496757452761
13 0.130782220177936
14 0.12518203587235
15 0.0943148679702703
16 0.094698503613472
17 0.106815668317435
18 0.111396206883294
19 0.0852795347164569
20 0.102047113538486
21 0.0963029637728377
22 0.0950494046736575
23 0.0788871137365488
24 0.0700540314215666
25 0.0730293810367584
26 0.0952516452189092
27 0.0620675839374156
28 0.074722616530368
29 0.0834947026067975
30 0.0716672043995994
31 0.0811121229922827
32 0.0740248491897755
33 0.0769246334211185
34 0.0792336722255744
35 0.068713778253102
36 0.0694691886504491
37 0.0729652341149871
38 0.0716901590696635
39 0.0625976579117802
40 0.0721307011003138
41 0.068489243903791
42 0.0590609920750301
43 0.0652052249254575
44 0.0654033072078432
45 0.0649671099289843
46 0.0690307680816306
47 0.0677643275010963
48 0.0642220519881974
49 0.0653740593365261
50 0.0553371009327543
51 0.0624409960610597
52 0.0540568789742529
53 0.054774748716468
54 0.0603175169731971
55 0.0598421167377985
56 0.0561631986042121
57 0.0558902076307562
58 0.0565790819901979
59 0.0485447379042006
60 0.0563761676053785
61 0.0554366719491929
62 0.0553937642189033
63 0.0524805486204972
64 0.0494872964918613
65 0.0511357901200452
66 0.0535631372625572
67 0.0544300866833703
68 0.0463304915701061
69 0.0502953448883183
70 0.0534317908385732
71 0.0507632120992555
72 0.0519906453756742
73 0.0450818109995031
74 0.0439817801773253
75 0.0486422988077096
76 0.0467058754001714
77 0.047143114714118
78 0.0514125374979955
79 0.0472288444614004
80 0.0477531445372557
81 0.0453760392136044
82 0.0482760501401242
83 0.0484767053593111
84 0.0486324310720754
85 0.0496624966600582
86 0.0434835988822027
87 0.0448870651378695
88 0.0479743661754682
89 0.0423835267332945
90 0.0437035018690688
91 0.0462460331937835
92 0.0444470802425932
93 0.0382848459178085
94 0.0453896598313789
95 0.0464569180106528
96 0.0429305133784183
97 0.0464126628152845
98 0.0436601401381452
99 0.042457640399455
100 0.0416276007890701
101 0.0445170864845311
102 0.0433407501283072
103 0.0405791864541235
104 0.0387069609003124
105 0.0428224115504894
106 0.0436116008150448
107 0.0424932147286488
108 0.0409391056599433
109 0.0422068109064852
110 0.0389337460322995
111 0.0399346253796442
112 0.0386808383124802
113 0.0381848778859303
114 0.0370740685471406
115 0.0371145419445787
116 0.0406421755480978
117 0.0384627796604834
118 0.0395390871316518
119 0.0408207382390752
120 0.0364619362785573
121 0.0358693843538111
122 0.0392650612282962
123 0.0401124959816343
124 0.036426386375597
125 0.0399996556585512
126 0.0387733238043143
127 0.0364587495307955
128 0.0365489541410597
129 0.0391448723088104
130 0.0365653755793306
131 0.0366475934637074
132 0.0377298267264978
133 0.0388948314961349
134 0.0364246742505595
135 0.0356400321480415
136 0.0334911893493265
137 0.0367600918562808
138 0.0338929687870975
139 0.035609105859569
140 0.0370527891896591
141 0.0370073894984408
142 0.0365011205373554
143 0.0364565470445114
144 0.0370698149005572
145 0.0373566225591256
146 0.0335455568561733
147 0.0355216031267732
148 0.0352884002469763
149 0.0346722225490924
150 0.0351408362388645
151 0.0325442484484294
152 0.0362317222604253
153 0.034715628530033
154 0.0344223066112971
155 0.0350889173669334
156 0.0338528267646429
157 0.0332212529794797
158 0.0344554994400381
159 0.0318146295134831
160 0.0348037401474757
161 0.0328657843120734
162 0.033411780691991
163 0.0318726478905172
164 0.0329964883240117
165 0.0317860780499528
166 0.0331130409755946
167 0.0344166008885039
168 0.0343081061492804
169 0.0312274350569798
170 0.0332539751249435
171 0.0332145843364338
172 0.0314620851853538
173 0.0315861697434654
174 0.0331776227895381
175 0.0339073562643094
176 0.0322048366264793
177 0.0312049086677101
178 0.030359797410462
179 0.0323553856756035
180 0.0309944482042638
181 0.0299525364767359
182 0.0302792095504369
183 0.0312752839622377
184 0.0316015446406347
185 0.031302852779552
186 0.0276369306258565
187 0.0296508255199443
188 0.0302504486998485
189 0.0297275352724904
190 0.0317509087956453
191 0.0306732639982314
192 0.0290186418167015
193 0.0296659251526895
194 0.0304430474449197
195 0.0301385317007846
196 0.0295430187668119
197 0.029794708458647
198 0.0304455353018676
199 0.0304979483151065
200 0.0299771567376159
201 0.03004276012498
202 0.0306116496014857
203 0.0270182150893584
204 0.0306799820204735
205 0.0295581974297668
206 0.0303420891800177
207 0.0292187796039623
208 0.0298272473263269
209 0.0305311461625216
210 0.0264017547102833
211 0.029733365445992
212 0.0293945959722842
213 0.0297031995624294
214 0.0290120897129937
215 0.0289090881765108
216 0.0297182634332219
217 0.0292708082718183
218 0.0259434959452405
219 0.0290335866930545
220 0.0277892366754949
221 0.0274856911936502
222 0.0275504713458472
223 0.0285936468448226
224 0.0286544982666016
225 0.0274067183335622
226 0.0278306176089682
227 0.0263292862747204
228 0.0271362273638761
229 0.0278642133944496
230 0.0295746197706128
231 0.0278160586717122
232 0.0269083073797865
233 0.0282197132479534
234 0.0286485879771784
235 0.0267224832926402
236 0.0279335134287844
237 0.0284157498881011
238 0.0268259445517596
239 0.0269617338992063
240 0.0271684367801586
241 0.0276555758834683
242 0.0277080259709988
243 0.0273349806785329
244 0.0269548428177588
245 0.0277073680342545
246 0.0266780331334138
247 0.0273507581924174
248 0.0259644014901274
249 0.0273407774319389
250 0.0267600904180154
251 0.0263527964253883
252 0.0267287678215353
253 0.026311596941613
254 0.0273221209483196
255 0.0272399990962162
256 0.0255915652960539
257 0.024134202152706
258 0.0274428059039513
259 0.0263711107540351
260 0.0267207057066329
261 0.0255768782412127
262 0.0255357279770707
263 0.026300338249523
264 0.026464362854133
265 0.0265399608229463
266 0.0256892208282131
267 0.0264234624307965
268 0.0256831898895548
269 0.0253353437186907
270 0.025694581738825
271 0.0256930344900738
272 0.025870380559481
273 0.0267060578732205
274 0.0250833326587405
275 0.0255123189490676
276 0.0246316674482065
277 0.0254216113072356
278 0.0258512508794749
279 0.024446819503748
280 0.0257338447038343
281 0.0260991436808404
282 0.0245115303541854
283 0.0254678047003601
284 0.0248806434326007
285 0.0250428231547768
286 0.0244431588346446
287 0.0248867721156034
288 0.0248831586738064
289 0.025681676233516
290 0.0247851781163938
291 0.025128789787339
292 0.0252828435290564
293 0.0247622290632875
294 0.0249644705318541
295 0.0246315870461511
296 0.0254902093806053
297 0.0253313536432595
298 0.023646749946372
299 0.0251155042753615
300 0.0248555502801853
301 0.0249996720077353
302 0.0233304350494463
303 0.0247001241672196
304 0.0248536841955309
305 0.0242204338851779
306 0.0254144931689621
307 0.0241691613719566
308 0.0237392474697215
309 0.02412457744304
310 0.024655514478325
311 0.0240242902930877
312 0.0238641640506215
313 0.023642686512073
314 0.0238188887918301
315 0.0242497108613074
316 0.0246227735547744
317 0.023857538592512
318 0.0233755148673944
319 0.0233003775736227
320 0.0236110900959461
321 0.0236225892450603
322 0.0244541589133493
323 0.0238841819678377
324 0.0233602705929014
325 0.023329509750561
326 0.023224742129692
327 0.0230770633239682
328 0.0231468495552037
329 0.0237780979730137
330 0.0236603825105487
331 0.0223012068257287
332 0.0228995822309011
333 0.022922458876671
334 0.0230106350076895
335 0.0231867717322859
336 0.0234098513224537
337 0.0234688007706467
338 0.0224970653675459
339 0.0230921312142852
340 0.023338338421218
341 0.0224553000542282
342 0.0226328070547684
343 0.0230449637446721
344 0.0225768129834851
345 0.0240022095484697
346 0.0233101556267334
347 0.0232275247791148
348 0.0228368053124407
349 0.0225766186569003
350 0.0219017552888903
351 0.0229597594760782
352 0.022918027411372
353 0.022715836348386
354 0.0216880848710879
355 0.0220583209262603
356 0.0225199263904939
357 0.0218914448600753
358 0.0224639851962364
359 0.0230359159868265
360 0.0212075357085888
361 0.0229079833156184
362 0.0215651501107009
363 0.0222655751198118
364 0.0219424694962868
365 0.02126577065459
366 0.0222078331639487
367 0.0216577175255137
368 0.0228955964678337
369 0.0228449971398391
370 0.0226163100977243
371 0.0208530860384159
372 0.0221810688880695
373 0.0208723648525364
374 0.0218882293539126
375 0.0221958478909698
376 0.0224080742786964
377 0.0224875834917853
378 0.0219046912584239
379 0.0220458339212322
380 0.0208272085941673
381 0.0215139654355207
382 0.0216576863390824
383 0.0216817869989507
384 0.0224082434700456
385 0.0215206274142791
386 0.0219566944144686
387 0.0214202149753148
388 0.0205627071144808
389 0.0217430970145631
390 0.0218486831862938
391 0.0208622964316325
392 0.0211300906932699
393 0.0215402817032729
394 0.021570620990607
395 0.0218751603376018
396 0.0218775261068104
397 0.0212206901975118
398 0.0216239578180948
399 0.0218161182681801
400 0.0203510656952858
401 0.0209287905946344
402 0.0210088356904526
403 0.0205128656534699
404 0.0213596065943519
405 0.0208921834397674
406 0.0211957712093548
407 0.0213358753480742
408 0.0202739792928
409 0.0210946244181879
410 0.0207337710111466
411 0.021423295007362
412 0.0202941697780224
413 0.0207306253288329
414 0.0213871835740667
415 0.0211217212805007
416 0.0215672500302377
417 0.0205289517028806
418 0.0204020794497961
419 0.0197219406534021
420 0.0211332098770496
421 0.020480624908597
422 0.0202680117945114
423 0.0212207891927053
424 0.0204711722802645
425 0.0212715041699089
426 0.0208097046348796
427 0.0204367866244267
428 0.0202221662603312
429 0.0209996066206544
430 0.0198120920981995
431 0.0202472132953839
432 0.0195754864429307
433 0.0207433633228286
434 0.0204807975125535
435 0.0205136448350253
436 0.0207043743483248
437 0.0202707292382725
438 0.0205483154431233
439 0.019934412979326
440 0.0194446436491449
441 0.0206563501130967
442 0.0202660338207564
443 0.0207264269453101
444 0.0198481037256054
445 0.0211080979160331
446 0.0196529711938195
447 0.0200151259294871
448 0.0196225948842237
449 0.0203671499073728
450 0.01955032987333
451 0.0203608879546233
452 0.0197334310044086
453 0.0198244074881927
454 0.0197728583762017
455 0.0198753781286855
456 0.0200508008407936
457 0.0194381501481935
458 0.0200957906917267
459 0.0188254829738664
460 0.0201601572899345
461 0.0203880575815195
462 0.01881392444327
463 0.019490325002973
464 0.0196651869570846
465 0.0204264900377918
466 0.0195024955151224
467 0.0200873083778087
468 0.0195422674541002
469 0.0196668862233135
470 0.0197019435235761
471 0.0194758091119055
472 0.0196417350281576
473 0.019127600740519
474 0.0194879005499637
475 0.0198136654352032
476 0.0193925583917019
477 0.0195542803370226
478 0.0198286555319179
479 0.0192364114588103
480 0.0187930931301641
481 0.0184810496291818
482 0.0189279410083227
483 0.0186620938304199
484 0.0189517113295468
485 0.0190074611464979
486 0.01907332556696
487 0.0194984029943414
488 0.0194647256840013
489 0.0192085368618762
490 0.019383375643232
491 0.0187865691410441
492 0.0190225134826752
493 0.0191288665406737
494 0.0191340844033946
495 0.0192281184469126
496 0.0190885262601537
497 0.0191103344039816
498 0.0186115823211118
499 0.0193731223381249
500 0.0199435689926496
501 0.0190065829876261
502 0.0195292329217709
503 0.0187780387027114
504 0.0194829256334643
505 0.0190714078834793
506 0.0187893510148517
507 0.0191352099517317
508 0.0192864496548746
509 0.0188508454648365
510 0.0180559490243181
511 0.0187928370209147
512 0.0183593502867187
513 0.019688002486873
514 0.0183428283803445
515 0.0185811140645847
516 0.0187408308830334
517 0.0182742163303287
518 0.0190371329709675
519 0.0181936540479874
520 0.0180484239927058
521 0.0187466270239614
522 0.0187469275607844
523 0.0186098794318651
524 0.0183838478148425
525 0.0184875531168028
526 0.0189491159560844
527 0.0183885684122779
528 0.018682510042425
529 0.0184633589309195
530 0.0182353706404347
531 0.0183876141659907
532 0.0182846366112395
533 0.018406817653727
534 0.0179620598628412
535 0.0178702505048084
536 0.0181084600480717
537 0.0184259272093291
538 0.018531653984388
539 0.0185904103920131
540 0.0185777431865611
541 0.0178514814143381
542 0.0180504497430192
543 0.0178276060256559
544 0.0185364614630512
545 0.0183413964415543
546 0.0183608757886608
547 0.0179538327099098
548 0.0184834553815673
549 0.0179145763398837
550 0.0178867608323253
551 0.0174730342227618
552 0.0180414704878097
553 0.0180787674084177
554 0.0179467096043881
555 0.0183623055380691
556 0.0183988323885917
557 0.018000759487846
558 0.0178020201028478
559 0.0178021890365346
560 0.0180616475988616
561 0.0172048924371071
562 0.0182256340953601
563 0.0176706579291587
564 0.0181022697343813
565 0.0176412654825937
566 0.0177587747276943
567 0.0179797537453543
568 0.0174576236253672
569 0.0176824167744542
570 0.0177264496108648
571 0.0177553204298495
572 0.0180677699081594
573 0.0177674102330441
574 0.0177948918143355
575 0.0174514635860407
576 0.0169356763362885
577 0.0179870024653684
578 0.0178067224360361
579 0.0173955265615937
580 0.0175753914671696
581 0.0178341144609933
582 0.0173556008962572
583 0.0175677789145562
584 0.0176364776701391
585 0.0181903797070272
586 0.0171850112486618
587 0.0175376817138096
588 0.0179771594871926
589 0.0175388090310778
590 0.0171703198660417
591 0.0169731287881088
592 0.0169613080945049
593 0.0175586843846736
594 0.0168513410095084
595 0.0172753324961042
596 0.0177647754379366
597 0.0178929490520751
598 0.0169953502214337
599 0.0172110406616406
600 0.0168232168089891
601 0.0175372834948746
602 0.0173785020343925
603 0.0174097639541336
604 0.0170706326517144
605 0.0171290522759632
606 0.0173367167105312
607 0.017121469219924
608 0.0171545288376528
609 0.0167811059272215
610 0.0173147300421869
611 0.0173290210038094
612 0.0172536581900703
613 0.0175538954397367
614 0.0171947691730787
615 0.017423948814036
616 0.0171577754862597
617 0.0174499288964671
618 0.0169752788044605
619 0.017493305465492
620 0.0165631368937969
621 0.0172350528891466
622 0.0169415328964139
623 0.0169073365046274
624 0.0172220172009511
625 0.0174728846549988
626 0.0169212340005832
627 0.0170672369466795
628 0.017252900487545
629 0.0166861318871397
630 0.0172663559136726
631 0.016995392994059
632 0.0171670416613599
633 0.0170557508350388
634 0.0163160356011175
635 0.0167329829537991
636 0.0167047805628691
637 0.01680518651021
638 0.0167003411325593
639 0.0171339286892636
640 0.0165840368495851
641 0.0169530349956262
642 0.0168092432249102
643 0.0170562962230511
644 0.0165836374107405
645 0.0170354527207481
646 0.0170088200892775
647 0.0163908554299133
648 0.0163010581585904
649 0.0165768307233777
650 0.016827893210629
651 0.0165466017270195
652 0.0165281373613081
653 0.0166972891274037
654 0.0161457550911589
655 0.0164657997703086
656 0.0163536105216364
657 0.0163825057004353
658 0.0165663479520889
659 0.0164734500335343
660 0.0169148318353891
661 0.0162797447080369
662 0.0164839802868662
663 0.0167504770303435
664 0.016495706543841
665 0.016350072938146
666 0.0159803004070209
667 0.0161934235778851
668 0.0166972997962502
669 0.0159965945313346
670 0.0161804060998816
671 0.0163934066330865
672 0.0165005359402822
673 0.0163149295988956
674 0.0166470624678757
675 0.0162657692111735
676 0.0164392911470853
677 0.0162591111636479
678 0.0162425174370446
679 0.0166586949897941
680 0.0162411465564986
681 0.0166706821171017
682 0.0164564537009169
683 0.0160822826357918
684 0.0169762597177268
685 0.0163390530170614
686 0.0163411831860306
687 0.0160957250638875
688 0.0163983038720136
689 0.0161622281608178
690 0.0161032136904436
691 0.0159690528941283
692 0.0160392116377613
693 0.0160107329548324
694 0.0158946011303805
695 0.0163506732628661
696 0.015617992296771
697 0.0162090259204307
698 0.0159519752099277
699 0.0155456251800974
700 0.0159974394256447
701 0.0161058694793667
702 0.0162299703172031
703 0.0161172063391337
704 0.0156650521035721
705 0.0158500845265272
706 0.0156824401559034
707 0.0162955197523412
708 0.0156933903702832
709 0.0158535207490425
710 0.0161804229288079
711 0.0159155740842941
712 0.0157800133522062
713 0.0157208304549666
714 0.0158970013048167
715 0.0159631664323045
716 0.0155415079966307
717 0.0163244472480067
718 0.016360821470559
719 0.0162365845039772
720 0.0155322634239887
721 0.0156311516748886
722 0.016165454801926
723 0.0154237024657012
724 0.0157225920545495
725 0.0156300599507274
726 0.0153028191585339
727 0.0156203990610603
728 0.0154615317874784
729 0.0163144182275843
730 0.015530592791183
731 0.0159732508783967
732 0.0153345957844813
733 0.0151955781744696
734 0.0160934569789805
735 0.0156362710355926
736 0.0157820270354931
737 0.0153933861216593
738 0.0150221791393515
739 0.0154056578051791
740 0.0152250001683436
741 0.0157241542890995
742 0.015729142250001
743 0.015723146925204
744 0.0156681907089741
745 0.0155979287118833
746 0.0154705529383191
747 0.0152566453409925
748 0.0155647285105674
749 0.0155437195853153
750 0.0155609532610124
751 0.015579051761924
752 0.015331589530242
753 0.0151462345896715
754 0.015624600728985
755 0.0154717040195035
756 0.0157331020326599
757 0.0160217045854828
758 0.0153915014020424
759 0.0151987367220273
760 0.0160114616062036
761 0.015576705274468
762 0.0154527447303736
763 0.0151740253111154
764 0.0153601359028933
765 0.0150143631552522
766 0.0150656496460123
767 0.0151269533133805
768 0.0156440450301518
769 0.0153443890553213
770 0.0153999735892965
771 0.01550018916109
772 0.0154725636451908
773 0.0152572516093614
774 0.0153537946923908
775 0.0148385362990293
776 0.0151714872577112
777 0.0155307605728284
778 0.0153333182403618
779 0.0148846781701405
780 0.0152859553579018
781 0.0147197299147578
782 0.0152813221847487
783 0.0149397898715799
784 0.0154115131923131
785 0.0148630334992382
786 0.0150170076025279
787 0.0148830641171704
788 0.0151376087419355
789 0.0151445165039467
790 0.015012228211651
791 0.0152032668912865
792 0.0154435966280698
793 0.0147479136246
794 0.0154290954026566
795 0.0147850539250177
796 0.0151190093470337
797 0.0149955679644104
798 0.0149847862068597
799 0.0153489510927309
800 0.0151295606307481
801 0.0150590998153467
802 0.0151988063021336
803 0.0146404630856075
804 0.0149735826549422
805 0.0152018522308125
806 0.0146431959420087
807 0.0151801316944916
808 0.0150215596611925
809 0.014941333973534
810 0.0153192874932674
811 0.0151534403032859
812 0.0146958869162149
813 0.0147150521945941
814 0.0153248478902279
815 0.0143736557053517
816 0.014936617552322
817 0.0147646198281253
818 0.0146627238045867
819 0.0148606453417361
820 0.0144076005678928
821 0.0148777298626556
822 0.01450644517866
823 0.014695234034052
824 0.0149357408594047
825 0.0148348662199743
826 0.0144133505466327
827 0.0147839515890713
828 0.014547119236994
829 0.0146005270410447
830 0.0149483785326063
831 0.01487785625725
832 0.0146479813345094
833 0.0144746670378822
834 0.014535477374699
835 0.0147535476371249
836 0.0145400284970759
837 0.0143807439209549
838 0.0143957767590667
839 0.0144546871987759
840 0.0146803573034066
841 0.0146952435888093
842 0.0142875927588915
843 0.0145718205552048
844 0.0148154338960919
845 0.0144526248065361
846 0.0146881789915355
847 0.0148386220336193
848 0.0145537147748328
849 0.0147222923785216
850 0.0140625659513295
851 0.0145236095774457
852 0.0144617176405395
853 0.0146597277494429
854 0.0147488486420836
855 0.0148209961196022
856 0.014988792425741
857 0.0146784165092538
858 0.014637526090897
859 0.0146550011155461
860 0.0144296195221506
861 0.0147122983740271
862 0.0141361708491922
863 0.0144996087723154
864 0.0143524891005762
865 0.0143655388665745
866 0.0143176538803928
867 0.0145373537052508
868 0.0142824993032408
869 0.0139645236357326
870 0.014709843005884
871 0.014632668469604
872 0.0141060563237788
873 0.0144683846138096
874 0.0143552377452409
875 0.0143783193861825
876 0.014250172124606
877 0.0142338899377736
878 0.0141769340675815
879 0.0144373875763301
880 0.0146452120942476
881 0.0142362978902587
882 0.0140590848172018
883 0.0139065485110308
884 0.0143539677983007
885 0.014546197710922
886 0.0142488106321533
887 0.0142357600141337
888 0.0140943757293955
889 0.014143292117909
890 0.0144863144938689
891 0.0140748770732455
892 0.0140774189334627
893 0.013927370985829
894 0.0138883765419719
895 0.0144502232754107
896 0.0141374828726601
897 0.0143732393014879
898 0.0141574886341237
899 0.0145187514334504
900 0.0142165869474411
901 0.0142536262745011
902 0.0141037265488627
903 0.014246508687323
904 0.0138081520111476
905 0.0141051389774351
906 0.0142368955016097
907 0.0139475420516938
908 0.014040050751189
909 0.0138584135309316
910 0.0142802305758976
911 0.014122747095633
912 0.0140414332956908
913 0.0134384167996763
914 0.0143827997871711
915 0.0142592017164848
916 0.014184960005367
917 0.0137077892696909
918 0.0140851577981727
919 0.0137418327700603
920 0.014107678631129
921 0.0143478893049314
922 0.0142109661808545
923 0.0144072574816988
924 0.01365472197892
925 0.0138049658330446
926 0.0138769705200943
927 0.0140530252872138
928 0.0139439813470539
929 0.0141663755981693
930 0.0134024280027652
931 0.0137911571269224
932 0.0140548531870394
933 0.0139223515042216
934 0.0141421598318102
935 0.0137669755071669
936 0.0139539289294111
937 0.0138317188152693
938 0.0141264979540496
939 0.0137383947682468
940 0.01363063408033
941 0.0141556119610372
942 0.013686677231446
943 0.013896406923768
944 0.0139034798750775
945 0.0137358159098652
946 0.0138895656431922
947 0.0139312597330202
948 0.0138014179809446
949 0.0137909732889472
950 0.0137101597454096
951 0.0137821369136054
952 0.0139151247188179
953 0.0136738526188629
954 0.0137559872271012
955 0.0135811748857701
956 0.0136106210437681
957 0.0134567720511685
958 0.0137722339348351
959 0.0136963529624412
960 0.0139164343397231
961 0.0137763196422208
962 0.013755848584001
963 0.0136944496033827
964 0.0138506155266104
965 0.0136904031641194
966 0.0134241305968006
967 0.0137731321725699
968 0.0130945392278111
969 0.0133158881465363
970 0.0136873797182541
971 0.0133068395196141
972 0.0135708669629074
973 0.0135179023722127
974 0.0132589643090663
975 0.0134030559531785
976 0.0131640767962479
977 0.0135107392683684
978 0.0135923204020114
979 0.0134190563777098
980 0.0132277343210437
981 0.0133926582027012
982 0.0134713293132798
983 0.0135929284651245
984 0.013543713413147
985 0.0137274584144313
986 0.0134244134974639
987 0.0136647641903074
988 0.0135982774474005
989 0.0131918263348116
990 0.0132833079555362
991 0.0137710184497363
992 0.0135628694994631
993 0.0134272522360753
994 0.0134918720037581
995 0.0133625039806731
996 0.0133989582589955
997 0.0134568216920357
998 0.0135362715455514
999 0.0137036775488645
1000 0.0135772727041212
1001 0.0132546344529954
1002 0.0133424869946242
1003 0.0135152153683058
1004 0.0135213497709767
1005 0.013098734077337
1006 0.0134209135257205
1007 0.0133095637284881
1008 0.013054355993092
1009 0.013459435482282
1010 0.0134477274985396
1011 0.0132288086880514
1012 0.0133798080926918
1013 0.0133233905772671
1014 0.0131586262549309
1015 0.0128827557216513
1016 0.0132597353413027
1017 0.0130693810901108
1018 0.0129815577012092
1019 0.0132844233260871
1020 0.0138860723924325
1021 0.0134796707333976
1022 0.0134585511043654
1023 0.0134055606008567
1024 0.01332888007164
1025 0.0130897079574498
1026 0.0133973841344044
1027 0.0133622338940709
1028 0.0134232796538079
1029 0.0134439239983627
1030 0.0132639669902595
1031 0.0132928482473243
1032 0.0133876515226298
1033 0.0131824254901928
1034 0.0135758151832795
1035 0.0133495438772784
1036 0.0134385361331456
1037 0.0130950510247791
1038 0.0134631086372511
1039 0.0131824435151333
1040 0.0131956801401416
1041 0.0129412281959164
1042 0.0134649780480707
1043 0.0132564881836196
1044 0.0134270434056293
1045 0.0132456522930157
1046 0.0130413104910457
1047 0.0128024116232595
1048 0.0130592798302829
1049 0.0132518381871965
1050 0.0129284915685077
1051 0.0130697932879174
1052 0.0132791685255239
1053 0.0130969671038626
1054 0.0130767021556472
1055 0.0129622805527439
1056 0.0127599540488535
1057 0.0132382525859316
1058 0.0129248780886605
1059 0.0127363764857656
1060 0.0129789217076491
1061 0.0128594218452285
1062 0.0130719281741862
1063 0.0129163957666785
1064 0.0131391031814686
1065 0.0128247369922985
1066 0.0129776088997562
1067 0.0133979456569187
1068 0.0132115451804022
1069 0.0126312326883367
1070 0.0132395158149394
1071 0.0131281997976777
1072 0.0130381616445775
1073 0.0127906313526136
1074 0.0129497360172801
1075 0.0130730040999583
1076 0.0128786002840321
1077 0.0127764475579374
1078 0.013384399055535
1079 0.0129153249924909
1080 0.0130042966262178
1081 0.0127210639939775
1082 0.0127614281674145
1083 0.0128687050801008
1084 0.0131555053322442
1085 0.0127101053554733
1086 0.0129607947088822
1087 0.0128202254196666
1088 0.0127534625708418
1089 0.013017551465468
1090 0.0130070481587546
1091 0.0125644444706033
1092 0.0129474546916209
1093 0.0127102814287523
1094 0.0131494460288053
1095 0.0132868087231797
1096 0.0124705072659245
1097 0.0126247159128897
1098 0.0125943286030342
1099 0.0125621484295546
1100 0.0124283813073167
1101 0.0128403308325991
1102 0.0129491086891064
1103 0.0128767831826924
1104 0.0128777138435115
1105 0.0128202646079963
1106 0.0130220101637798
1107 0.0129708785571114
1108 0.0126993123793799
1109 0.0129184252825716
1110 0.0128902124157698
1111 0.0129945201197905
1112 0.0126725556207208
1113 0.0129325382188273
1114 0.0129144602151095
1115 0.012669804563321
1116 0.0127421239615079
1117 0.0129306511790153
1118 0.0125106204117757
1119 0.0129309333695574
1120 0.0127675979033832
1121 0.0121827683581997
1122 0.0126853161155471
1123 0.0129188355896757
1124 0.012624144763261
1125 0.0126441829723538
1126 0.0125199330317397
1127 0.0125403038467755
1128 0.012506835885214
1129 0.0126712608911423
1130 0.0127231032364034
1131 0.012456579796202
1132 0.0125644956396389
1133 0.012662171175895
1134 0.0125241085769558
1135 0.0123316480118583
1136 0.0125527062358449
1137 0.0125203977322957
1138 0.0124490188249012
1139 0.0125551374575771
1140 0.0121708835705631
1141 0.0125932297481055
1142 0.0128151891920413
1143 0.0123837291926877
1144 0.0124938018370438
1145 0.0122610691850945
1146 0.012551416525915
1147 0.0124747102630501
1148 0.0127329243501069
1149 0.0126940217214999
1150 0.0126600591685315
1151 0.012559490016477
1152 0.0125378778612758
1153 0.0123305138794957
1154 0.0125066331885075
1155 0.0123721285051287
1156 0.012451014974538
1157 0.0124413162385133
1158 0.0122778716030871
1159 0.0123701628397561
1160 0.0124917347898134
1161 0.0122940333679051
1162 0.0120302651468994
1163 0.0123926303106427
1164 0.0125961788483953
1165 0.0122580320394467
1166 0.0123177121980692
1167 0.0125845912094009
1168 0.0121328980610807
1169 0.0126543078898669
1170 0.0123766974531853
1171 0.0124259739627563
1172 0.0125917004622262
1173 0.0123299477664128
1174 0.0124598195216117
1175 0.0124794183586152
1176 0.0125576647530933
1177 0.0125898804892365
1178 0.0123212919202485
1179 0.0122276086787451
1180 0.012272946391751
1181 0.0119976509871867
1182 0.0122052256744822
1183 0.0123122160241693
1184 0.0123954144064684
1185 0.0124645092707589
1186 0.0123610463207745
1187 0.0122496194567449
1188 0.0121305266078594
1189 0.0122859246563385
1190 0.0121094681855123
1191 0.0123798886004146
1192 0.012555810594311
1193 0.0123868778201803
1194 0.0122842511649868
1195 0.0119834619022845
1196 0.0121991020494296
1197 0.0123891606618525
1198 0.0120999904723484
1199 0.0121072779233834
1200 0.0119016359065684
1201 0.0122740754620935
1202 0.0123709416845369
1203 0.0122465072725046
1204 0.0122784205214789
1205 0.0122526890039371
1206 0.0122685578596497
1207 0.0119140284635677
1208 0.0123413719229002
1209 0.0118649691173582
1210 0.0119696897924392
1211 0.0122801683882892
1212 0.0122469706293347
1213 0.0118011162150076
1214 0.0122602121385375
1215 0.0120356748052095
1216 0.0121209014147729
1217 0.0120519009992537
1218 0.0122791810747119
1219 0.0123066002884685
1220 0.011946795413699
1221 0.0124676747131734
1222 0.0122198142667029
1223 0.0124065177467579
1224 0.0118478957557939
1225 0.012306820494788
1226 0.0122513562630695
1227 0.0123899260982546
1228 0.012150632061074
1229 0.0120452364284811
1230 0.0120202497604509
1231 0.012000102429306
1232 0.0120171322442266
1233 0.0119812905869381
1234 0.0122265606424442
1235 0.0120187532227138
1236 0.0117752651489834
1237 0.0122222234563299
1238 0.0120899014403764
1239 0.0117172431126711
1240 0.0120894182740573
1241 0.0119632622273087
1242 0.0123930250120687
1243 0.0118719180031905
1244 0.0117836364063371
1245 0.0118822230263611
1246 0.0121622756317361
1247 0.012149857343448
1248 0.0120775899327336
1249 0.0120502883888045
1250 0.0119541688057958
1251 0.0123240579924955
1252 0.0121013141465545
1253 0.011772735430274
1254 0.0122344723112536
1255 0.0121472170409092
1256 0.0119311199801336
1257 0.0117294691128651
1258 0.0120465741888755
1259 0.0119263195537363
1260 0.0118799332805973
1261 0.0119766756849874
1262 0.0116712725255031
1263 0.012056076976895
1264 0.0120233713024186
1265 0.0118837189145136
1266 0.0118495019202536
1267 0.011785384994131
1268 0.0118870046859485
1269 0.0119545265002353
1270 0.0117304286120712
1271 0.0117515175094567
1272 0.0118726641306751
1273 0.0118109782263403
1274 0.0120586842103598
1275 0.0119431561583506
1276 0.0118969127559578
1277 0.0116624543579446
1278 0.011815469216107
1279 0.0118720595677681
1280 0.0117470825925272
1281 0.0118139892210908
1282 0.0116843050800744
1283 0.0120232075947849
1284 0.0119721981312407
1285 0.0119321927447037
1286 0.0118208193865951
1287 0.0118731877192594
1288 0.0118278826319692
1289 0.0118358521218597
1290 0.0120346101187038
1291 0.0117763184249643
1292 0.012101236957428
1293 0.0118293416171775
1294 0.0117209114128299
1295 0.0117366891346822
1296 0.0116893839504984
1297 0.0116732119999928
1298 0.0117713449240994
1299 0.0117299579991753
1300 0.0115687234128829
1301 0.0118784613278061
1302 0.0116026600818555
1303 0.0113520075369146
1304 0.0116711042926442
1305 0.0119676613432871
1306 0.0118444561169732
1307 0.0117374415621438
1308 0.0115227241775364
1309 0.0118346902695334
1310 0.0117913207223508
1311 0.0116553287920477
1312 0.0116867362539217
1313 0.0115830701631539
1314 0.0113907398808666
1315 0.0117926549547777
1316 0.0117957941014018
1317 0.0114552012553942
1318 0.0116751134305123
1319 0.0116870067969894
1320 0.0119403239473085
1321 0.0117489280858212
1322 0.0117857224209969
1323 0.0118049679711505
1324 0.0117125447793337
1325 0.01187723991873
1326 0.0115016403936044
1327 0.0114980920856688
1328 0.0115958965082378
1329 0.0116776190390716
1330 0.0114055175545062
1331 0.0116193552612693
1332 0.0117209202154973
1333 0.0116149354158413
1334 0.0117418570890999
1335 0.0116195189395957
1336 0.0113877196294883
1337 0.0115647257031603
1338 0.0115226984496978
1339 0.011679068726452
1340 0.0114896289385456
1341 0.0115923681884662
1342 0.0116667403131111
1343 0.0115904497227715
1344 0.0114516645712396
1345 0.0115354275115988
1346 0.0114537697059338
1347 0.0114493459956061
1348 0.01148080507957
1349 0.0114975817301373
1350 0.0116559814427591
1351 0.011540859852513
1352 0.0115111756333665
1353 0.0115391505134464
1354 0.0113254253021507
1355 0.0114130334835774
1356 0.0114562966439685
1357 0.0112316178785313
1358 0.0112712135036849
1359 0.0115530959451724
1360 0.0115013402269521
1361 0.0116283343123595
1362 0.0114124209677865
1363 0.0113671218122938
1364 0.0115632092542066
1365 0.0112794170856272
1366 0.0113104817465592
1367 0.0114937176516075
1368 0.0117065110317927
1369 0.0114997190398139
1370 0.0115412712912552
1371 0.0116408902266606
1372 0.0112763948919501
1373 0.0113974229444944
1374 0.0115311544438567
1375 0.011467060112321
1376 0.011578081621019
1377 0.0114785634937507
1378 0.0113176341193157
1379 0.0112062026068483
1380 0.0113938653327745
1381 0.0115661611676915
1382 0.0115312518019891
1383 0.0113094318615053
1384 0.0114252190590191
1385 0.0114805019935136
1386 0.0115359186329685
1387 0.0114395942329524
1388 0.0114952238370145
1389 0.0115347891173203
1390 0.0115959860912389
1391 0.011548173344679
1392 0.0114266117808157
1393 0.0113937748079919
1394 0.0114654680877092
1395 0.0111364620548698
1396 0.0111919806333381
1397 0.011162926873419
1398 0.0111724926557046
1399 0.0112053462447278
1400 0.0112056996820863
1401 0.0114268872634327
1402 0.0116387883388064
1403 0.0113631780200066
1404 0.0113997276110337
1405 0.0113162596369075
1406 0.0112401892739686
1407 0.0114577563026964
1408 0.0112532815390715
1409 0.0113038344028117
1410 0.0111180983742366
1411 0.0111857898716686
1412 0.0111095466410913
1413 0.0115993199036604
1414 0.0113062665809478
1415 0.0112630471439521
1416 0.0111615249936991
1417 0.0113195670011065
1418 0.0115195412184509
1419 0.0114788433050141
1420 0.0112878569097723
1421 0.011165378443991
1422 0.0112299484262611
1423 0.0110108075211326
1424 0.0113153719645441
1425 0.011171192762806
1426 0.0112509048937539
1427 0.0111799432890952
1428 0.011009373831608
1429 0.0111981081523402
1430 0.0110032634516869
1431 0.0111181845136764
1432 0.0114179388644512
1433 0.0112020289883923
1434 0.0112497654745419
1435 0.0109480750663958
1436 0.0110934108902527
1437 0.0111923550626927
1438 0.0113981102745201
1439 0.0109680854616983
1440 0.0110381356328349
1441 0.0111395176715156
1442 0.0111699705285211
1443 0.0113141192520052
1444 0.011148549224201
1445 0.0112129326582675
1446 0.0109995240098943
1447 0.0112793884850801
1448 0.011393752763882
1449 0.0110956353859687
1450 0.0112011515205543
1451 0.0111596907666016
1452 0.0111991478704932
1453 0.0111206621868485
1454 0.0110144118316359
1455 0.011299228746189
1456 0.0110698706330727
1457 0.0110874757958349
1458 0.0108697612076398
1459 0.011107501755879
1460 0.0109627649749256
1461 0.0111965256982564
1462 0.0110811042682803
1463 0.0111039264556886
1464 0.0110609799304337
1465 0.0110864791492774
1466 0.0108445846498415
1467 0.0111921880264787
1468 0.0108904111230556
1469 0.0109629872035805
1470 0.0113052625296981
1471 0.0108131959381366
1472 0.0109574587038098
1473 0.0110047105030706
1474 0.0111258133827084
1475 0.0109095273233109
1476 0.0111579093798273
1477 0.0109807012580199
1478 0.0107476132213166
1479 0.0108893789551698
1480 0.0109967971061774
1481 0.0110746790945001
1482 0.0110551996950806
1483 0.011013415690259
1484 0.0108960906286541
1485 0.0109528098287492
1486 0.0109595361068839
1487 0.011122433325939
1488 0.0110313919668328
1489 0.0110061058392145
1490 0.0108358029357751
1491 0.0107887974099947
1492 0.0111293941416941
1493 0.0108904724249162
1494 0.010837995038121
1495 0.0109880359116411
1496 0.0110237980753533
1497 0.0110073522340242
1498 0.0111286511449811
1499 0.0109428804796547
1500 0.0107760113101216
1501 0.0110492661636939
1502 0.0108963975235216
1503 0.010882706361458
1504 0.010923185647473
1505 0.0107281165403968
1506 0.0107307922822932
1507 0.0108062211493598
1508 0.0109513361767369
1509 0.0109117300824856
1510 0.0109095029567307
1511 0.010808570667393
1512 0.010773578957088
1513 0.0108163504510348
1514 0.0109995857243175
1515 0.0109644198572404
1516 0.0106908619195988
1517 0.0109807707497178
1518 0.0110210197501802
1519 0.0107164720423244
1520 0.0110347169717905
1521 0.0106875835320888
1522 0.0110841581031595
1523 0.0107928676410057
1524 0.0106198880924707
1525 0.0108574235004375
1526 0.0109158304487632
1527 0.0108679313549857
1528 0.0109350247353112
1529 0.0108572199525682
1530 0.0109478473030564
1531 0.0108942819018158
1532 0.0107626749858759
1533 0.0109352033681787
1534 0.0107672408163211
1535 0.0107923334073209
1536 0.0106312922678754
1537 0.010746726028257
1538 0.0108094707730387
1539 0.0108156936550894
1540 0.0109412031713518
1541 0.0109796052379135
1542 0.0104843957729962
1543 0.0108998300061077
1544 0.0107243979586882
1545 0.0106655331180366
1546 0.0107362675831313
1547 0.0107816808720559
1548 0.0106530299567852
1549 0.0106967506357303
1550 0.0108040070451051
1551 0.0106874195825583
1552 0.0106320745233623
1553 0.0106808600061693
1554 0.0108562263541069
1555 0.010712678787496
1556 0.0109627834541934
1557 0.0107711329220104
1558 0.0106829389632882
1559 0.0104827893575999
1560 0.0107674480890356
1561 0.0105803125993114
1562 0.0106604305871588
1563 0.0107946200215113
1564 0.010642160056842
1565 0.0108470822419941
1566 0.0105766299021038
1567 0.0105145455982459
1568 0.0106507675207723
1569 0.0107219474939785
1570 0.0106184740129681
1571 0.0107784524682999
1572 0.0107276282306285
1573 0.0106348342335402
1574 0.0107796059076741
1575 0.0105513472016029
1576 0.0108310129484311
1577 0.0109427929991513
1578 0.0103663776232582
1579 0.0107347371268006
1580 0.0108153417452672
1581 0.0107732237400453
1582 0.0105915004920616
1583 0.010551533618
1584 0.010822963844002
1585 0.0104388177506536
1586 0.0107709678719898
1587 0.010653374353048
1588 0.0106398028651986
1589 0.0106345404435577
1590 0.0106512767941239
1591 0.0104896530172619
1592 0.0105083759460362
1593 0.0106540969410209
1594 0.0106914417190426
1595 0.0104652773219497
1596 0.0107428414940899
1597 0.0105308742251681
1598 0.0106097660212506
1599 0.0105834295644671
1600 0.0105504646897316
1601 0.0106950140645075
1602 0.0107109254826101
1603 0.0106282903095953
1604 0.0107680830594317
1605 0.0105574932711526
1606 0.0105612216040688
1607 0.0107029202461862
1608 0.0105528456548895
1609 0.0107000747409452
1610 0.0104021728666194
1611 0.0106019661785941
1612 0.0104750876456022
1613 0.0107148041600792
1614 0.0104726131880522
1615 0.0105318997736511
1616 0.0104984591105888
1617 0.0106078546399542
1618 0.0104937237605497
1619 0.0105455204067355
1620 0.0106654728829303
1621 0.010560151929115
1622 0.0105730700578973
1623 0.0102618117364833
1624 0.0105861588423776
1625 0.0103348407005142
1626 0.0104587258564682
1627 0.0104316596901023
1628 0.0105750033722014
1629 0.0105624805426441
1630 0.0104359973962342
1631 0.010511605583315
1632 0.0105313578802126
1633 0.0107501509702741
1634 0.0105324006505017
1635 0.0103432136561233
1636 0.0105705321970111
1637 0.0104850105125855
1638 0.0104918174085074
1639 0.0103786221505061
1640 0.010427553676188
1641 0.0105880776855134
1642 0.0103925400498349
1643 0.0103012035280182
1644 0.0105333602988487
1645 0.0103509354058426
1646 0.0103324689267659
1647 0.0103238732699256
1648 0.0103678693359303
1649 0.0105634027694383
1650 0.0104218588222692
1651 0.0105416799282812
1652 0.0104443946047839
1653 0.0105303902195194
1654 0.0103624470523026
1655 0.0103201613507476
1656 0.0103531798753276
1657 0.010308180359984
1658 0.0103196919118798
1659 0.0101630756654218
1660 0.0104047929014735
1661 0.0101142604688486
1662 0.0104278039368652
1663 0.0103030425809824
1664 0.0104606861756443
1665 0.0104295741030346
1666 0.0104632847315951
1667 0.0102532700806861
1668 0.0104223091254567
1669 0.0103511172171664
1670 0.0102621964261217
1671 0.0103431783502116
1672 0.0101033030609593
1673 0.0101328233407174
1674 0.0103267721234078
1675 0.0103205469193109
1676 0.0103108517522385
1677 0.0102558170407296
1678 0.0105136948298275
1679 0.0104924611886045
1680 0.0101726740463835
1681 0.0103135014452585
1682 0.0103471138030274
1683 0.01044822807999
1684 0.0102800522063907
1685 0.0103666462108745
1686 0.0103646035212211
1687 0.0104130801297265
1688 0.0103464717740435
1689 0.0102770785413817
1690 0.010195087091913
1691 0.010251596664066
1692 0.0101861726358884
1693 0.0102655202746287
1694 0.0102173934486214
1695 0.0103123276524224
1696 0.0103420610484143
1697 0.0100881640015403
1698 0.0104575621965714
1699 0.0102425857457204
1700 0.0101474908031563
1701 0.0103797348154549
1702 0.0104114622793086
1703 0.0103147330829959
1704 0.0103358520884943
1705 0.0101195717952617
1706 0.0101761953327424
1707 0.0100153953367467
1708 0.0103092837123565
1709 0.0102453000149645
1710 0.0101522442736772
1711 0.0101308946214693
1712 0.0100973964681735
1713 0.0101886778398679
1714 0.0102684172104361
1715 0.010051665603603
1716 0.0103123265043245
1717 0.0102505501253305
1718 0.0102866262339124
1719 0.0101054156808206
1720 0.0102284327371516
1721 0.0101847876214843
1722 0.0102283041070171
1723 0.0102350977734729
1724 0.0101806853686989
1725 0.00993693096860935
1726 0.0101216957629069
1727 0.010285651275067
1728 0.010143219839244
1729 0.0102412906372598
1730 0.0102113605642852
1731 0.0101187785968966
1732 0.0103273311857493
1733 0.0103308679596077
1734 0.0103642965350281
1735 0.0101852327766387
1736 0.0101183679309093
1737 0.0100701793696681
1738 0.00987039323631089
1739 0.0102085827148536
1740 0.0101048140457313
1741 0.0101846139979952
1742 0.010217760345796
1743 0.010126668064574
1744 0.0100847548651596
1745 0.010330199704207
1746 0.0100022761085409
1747 0.0102167731269414
1748 0.0102349276420911
1749 0.0102041394498144
1750 0.0103112028437045
1751 0.00997964299789088
1752 0.0100213332819497
1753 0.0103577947784721
1754 0.0103014042113902
1755 0.0101917132477358
1756 0.0101313791363316
1757 0.00990888461584942
1758 0.00991594595492352
1759 0.0101315833597742
1760 0.010124511967891
1761 0.0100846541179894
1762 0.0102594521466249
1763 0.0101800724743556
1764 0.00982506998947688
1765 0.0102251775595404
1766 0.0100396498646336
1767 0.00984288508501785
1768 0.0100856813079798
1769 0.0100095082462101
1770 0.0101522471979251
1771 0.0101291819677577
1772 0.00999088772346724
1773 0.0100520973436533
1774 0.0101425400220301
1775 0.0100501930101539
1776 0.00990510232608116
1777 0.0100355408186065
1778 0.0101163762891435
1779 0.00998410882476787
1780 0.0101552697391869
1781 0.00995593593172574
1782 0.0100325535214906
1783 0.0100353719259668
1784 0.010055480032677
1785 0.0100566364544226
1786 0.0101999512131147
1787 0.0101310209527145
1788 0.0100068433631884
1789 0.00988553467313548
1790 0.00990884235928405
1791 0.0100595984399598
1792 0.010038339041802
1793 0.0100893820681314
1794 0.0100307401725253
1795 0.0100969868821228
1796 0.0101175494602279
1797 0.00985006640920067
1798 0.00990930170865714
1799 0.0100208404756986
1800 0.0100915873189929
1801 0.00979979575138817
1802 0.0100225637762738
1803 0.0102012997435085
1804 0.00999958827739838
1805 0.00984569169007519
1806 0.00975509724830311
1807 0.00997376539323773
1808 0.009999966922862
1809 0.00980498013302162
1810 0.0099253855363686
1811 0.0100309353271553
1812 0.00979412470569971
1813 0.0100282126143733
1814 0.00981168012349909
1815 0.0101353053527577
1816 0.00987454799641493
1817 0.0098735104218031
1818 0.00996001767818633
1819 0.0100258651242135
1820 0.00975696224963405
1821 0.00992097628418252
1822 0.0100029170249368
1823 0.00999276801172903
1824 0.00987585677310363
1825 0.0100241623101841
1826 0.00995622356388582
1827 0.00991557220213503
1828 0.00996105909474216
1829 0.00986807601296449
1830 0.0097880223622343
1831 0.0096938120367446
1832 0.00988420697173761
1833 0.00989055757513241
1834 0.0099568222422319
1835 0.0100361094238942
1836 0.00994586404878913
1837 0.0100031968763962
1838 0.00985781907579627
1839 0.00980808698886168
1840 0.0100308361106362
1841 0.00998090282943374
1842 0.00984812924095108
1843 0.00991518995712919
1844 0.00988245920985224
1845 0.00981159124193478
1846 0.00988761018879167
1847 0.009706965532742
1848 0.00988131823494944
1849 0.00985731842905976
1850 0.00980873334218128
1851 0.0098347522952922
1852 0.00986327520744899
1853 0.00987956314567762
1854 0.00974545438777995
1855 0.00988670137722022
1856 0.00984473264168748
1857 0.00972276833551614
1858 0.00975683357036603
1859 0.0100148396497982
1860 0.00990546326232691
1861 0.00991870883815807
1862 0.00983572063163413
1863 0.00975948697106782
1864 0.00985328262396656
1865 0.0100351300248404
1866 0.00990133311793208
1867 0.00985240654236599
1868 0.00980592234311488
1869 0.00978898345566578
1870 0.00954172112872566
1871 0.00975251472113016
1872 0.00950890167898073
1873 0.00988794587780029
1874 0.00969923128541721
1875 0.00987929225507773
1876 0.00990000785528935
1877 0.00974801942964105
1878 0.00975539480255978
1879 0.00968154238180124
1880 0.00959530353263421
1881 0.00964870982973769
1882 0.00973131229730581
1883 0.00979768458218425
1884 0.00988060461923997
1885 0.00977344812246171
1886 0.00992308167644307
1887 0.00976291747033142
1888 0.00976345374224455
1889 0.00985453023859619
1890 0.00987724524451256
1891 0.00972644620406495
1892 0.00990662440213659
1893 0.00970069857244932
1894 0.00957627956016478
1895 0.009727294896228
1896 0.00993098733461172
1897 0.00980570211052972
1898 0.00983701575370505
1899 0.0097110929325909
1900 0.00972928702600482
1901 0.00958987974376207
1902 0.00978714269665285
1903 0.00982372486793948
1904 0.00985870463667815
1905 0.00968903750974072
1906 0.00984054027394164
1907 0.00971972497714183
1908 0.00969873763694194
1909 0.00963822275110129
1910 0.00973593815545389
1911 0.00968937315585859
1912 0.00962579409862652
1913 0.0096795378023926
1914 0.00950083031827932
1915 0.00964904341014846
1916 0.00955064007572327
1917 0.00965695374333796
1918 0.0096246730917339
1919 0.00953442564854351
1920 0.00967970661796931
1921 0.0096489145891892
1922 0.00958082568222371
1923 0.00971235287411748
1924 0.00940216431265009
1925 0.00955901466084371
1926 0.00961025694990994
1927 0.00957548449006434
1928 0.00988610483095377
1929 0.0095735096243839
1930 0.00975199582244342
1931 0.00968413309176494
1932 0.00959303424785115
1933 0.00955819532884852
1934 0.00957287588477795
1935 0.00969064338852106
1936 0.0095425701954148
1937 0.0098219475768555
1938 0.00964503774983824
1939 0.0096899615994064
1940 0.00956589837387727
1941 0.00954402849446498
1942 0.00946485253959453
1943 0.0096025229904968
1944 0.00964864620033207
1945 0.00961579362861117
1946 0.00967213958355437
1947 0.00960948993364242
1948 0.00967269860115931
1949 0.00945263935901068
1950 0.00961925694336036
1951 0.00946840771396663
1952 0.00972277757356827
1953 0.009687711891402
1954 0.00971928033259578
1955 0.00941140516213133
1956 0.00959468959914048
1957 0.00953004025378076
1958 0.00960635979983562
1959 0.00950753753133638
1960 0.00971376429550461
1961 0.00974201211873149
1962 0.0096226564690624
1963 0.00951775632660647
1964 0.00945985538224444
1965 0.00955315384270452
1966 0.00966947053589956
1967 0.00949554447152716
1968 0.00963201211340845
1969 0.00936160473052151
1970 0.00960536637941087
1971 0.00960680808032868
1972 0.00953535924590068
1973 0.0096056795655714
1974 0.00934839550402049
1975 0.00963541186275532
1976 0.00958929661902509
1977 0.00956526844567099
1978 0.00955347759438447
1979 0.00960719605448561
1980 0.00936827299654094
1981 0.00954986148808464
1982 0.00949593753721106
1983 0.00955383969860474
1984 0.00947735494115759
1985 0.00966427856661156
1986 0.00951518538874555
1987 0.00961771580278924
1988 0.00942393322773078
1989 0.00968420176621715
1990 0.00971428333064071
1991 0.00953423960951844
1992 0.00950062079135508
1993 0.00957931731095114
1994 0.00946033385290496
1995 0.00955832199112901
1996 0.00941406272485381
1997 0.00959528909511146
1998 0.00948414264804882
1999 0.00952225873312897
2000 0.00937780268363405
2001 0.00935406768173613
2002 0.00952487938387007
2003 0.00960572640016238
2004 0.00950209783134317
2005 0.00963005627932132
2006 0.0093767422405699
2007 0.00931781355979978
2008 0.00933141756709869
2009 0.00947444860783292
2010 0.00953422809630207
2011 0.00941333496317691
2012 0.00937561687407513
2013 0.00956608821759881
2014 0.00944251710393008
2015 0.00962413734356224
2016 0.00951540998140459
2017 0.00925902688010331
2018 0.00940846891967606
2019 0.00956744544376502
2020 0.00930050818071424
2021 0.00946862142070291
2022 0.00940827056618877
2023 0.00948119324879989
2024 0.00954700696582042
2025 0.00951803988880581
2026 0.00940469113309017
2027 0.00921645059344656
2028 0.00951587532141188
2029 0.00947365153948566
2030 0.00948722523704385
2031 0.00936556397802246
2032 0.00941817413181065
2033 0.00954317809440629
2034 0.00940371047490936
2035 0.00952137804488911
2036 0.00944764664279038
2037 0.00936281769580575
2038 0.00942024156475076
2039 0.00930315395121969
2040 0.00930786773271231
2041 0.00921284118720202
2042 0.00930524011321522
2043 0.00928341078570025
2044 0.00942479394127334
2045 0.00942867955299734
2046 0.00911295767016851
2047 0.00944539132932418
2048 0.00935423553609031
2049 0.009486669797387
2050 0.00935631548574855
2051 0.00930779222586134
2052 0.00934789945855028
2053 0.00935643713288261
2054 0.00945284782692387
2055 0.00935277907989216
2056 0.00935812196181687
2057 0.00935076561199712
2058 0.00932289313093949
2059 0.00951167134483687
2060 0.00934447239737591
2061 0.00948198937248461
2062 0.00927837681525226
2063 0.00922581122733037
2064 0.00940712119655931
2065 0.0092353286318236
2066 0.00947641549841626
2067 0.00948903446997715
2068 0.00931780387288509
2069 0.00937171702463777
2070 0.00925617249649505
2071 0.00935201065807011
2072 0.00938295837724484
2073 0.00922513450125689
2074 0.00945857212707589
2075 0.00934804179402812
2076 0.00949986778053847
2077 0.00930329706006571
2078 0.00944492701931386
2079 0.0091494331695024
2080 0.00934514081256424
2081 0.009273098355448
2082 0.00933324518032112
2083 0.009211880551305
2084 0.00919317439000071
2085 0.00915396154097343
2086 0.00928438633949858
2087 0.00929386250608078
2088 0.00934886908808677
2089 0.00936673518313798
2090 0.00919139796662955
2091 0.00928332061012674
2092 0.00931767098219793
2093 0.00944042751263073
2094 0.00938226081172558
2095 0.00921679317386134
2096 0.00930714582441063
2097 0.00921677160868757
2098 0.00936674292793324
2099 0.00906237476031177
2100 0.00917459664179947
2101 0.00921224529002245
2102 0.00917940348515699
2103 0.00926852574407519
2104 0.00928677222047833
2105 0.00931592198010279
2106 0.00932081973278497
2107 0.00928360281251715
2108 0.00911307211109647
2109 0.00920284236432144
2110 0.00925785344817069
2111 0.00928088292144489
2112 0.00933013082713337
2113 0.00922877269811409
2114 0.00901766927434724
2115 0.00916070815495402
2116 0.00912973479084347
2117 0.00928773177655256
2118 0.00929070655992156
2119 0.00911877406615545
2120 0.00932037443846041
2121 0.00914887880072637
2122 0.00917008131614072
2123 0.00909695039947569
2124 0.00923031530217407
2125 0.00928696529626224
2126 0.00905818636928512
2127 0.00919043001524017
2128 0.00927600099121388
2129 0.00919777709166167
2130 0.00927684069375878
2131 0.00932343442749428
2132 0.00918228289949544
2133 0.00921571729066137
2134 0.0091839194748864
2135 0.00907860463720909
2136 0.00924716870785879
2137 0.00897079888516143
2138 0.00909731951753384
2139 0.00923541390318147
2140 0.00905530183511483
2141 0.00925290794433788
2142 0.00928730644268375
2143 0.00906736255566489
2144 0.00911358513570837
2145 0.00916996332644736
2146 0.00910216807461148
2147 0.00908937126045225
2148 0.0092323330316988
2149 0.00922566783293169
2150 0.00909990066256347
2151 0.00931983389897128
2152 0.00904626337756491
2153 0.00914963904402921
2154 0.00911484174377765
2155 0.00915990826228416
2156 0.00900929312391654
2157 0.00922918612314952
2158 0.0090544319334382
2159 0.00921882549291659
2160 0.00908783330092894
2161 0.00911187616353512
2162 0.0090646158320691
2163 0.00896246712973751
2164 0.00928558025618544
2165 0.009023255534155
2166 0.00897897680316288
2167 0.00907340582526752
2168 0.00926819600612585
2169 0.00922212032075115
2170 0.00906373968434728
2171 0.00909101809572429
2172 0.0089976938076454
2173 0.0089884487489561
2174 0.00907248782149414
2175 0.0090457718626686
2176 0.00916241398107374
2177 0.00897842056360524
2178 0.00904147860052034
2179 0.00894658888510996
2180 0.0089890143949266
2181 0.00903828166350393
2182 0.00906609502538154
2183 0.00902508603333064
2184 0.00904006498679393
2185 0.00901539313508292
2186 0.00915274329109081
2187 0.00913457593644339
2188 0.00906461506391021
2189 0.0090162166270804
2190 0.00912179793664302
2191 0.00911913220139546
2192 0.00912694061310284
2193 0.0090602558479484
2194 0.0090754753590965
2195 0.00912205503528634
2196 0.00908199284718291
2197 0.00913523643577184
2198 0.00892083512393198
2199 0.00906878572991777
2200 0.00912590695508916
2201 0.00899793980620368
2202 0.00899680336667676
2203 0.00904219676494844
2204 0.00898235775435443
2205 0.00890733973235657
2206 0.00898887840715726
2207 0.00899686555501746
2208 0.00901213627846562
2209 0.00898747938744565
2210 0.00898864406112828
2211 0.00905385530820732
2212 0.00925962237807406
2213 0.00909652318123297
2214 0.0089856775111172
2215 0.00904779347193052
2216 0.00904522440822328
2217 0.00911331662160294
2218 0.00911912268388407
2219 0.00901081342431625
2220 0.0089908012161838
2221 0.00903809979440074
2222 0.00889527099554526
2223 0.0090918177551546
2224 0.00907742203884336
2225 0.00884824697389576
2226 0.00893648013420087
2227 0.00894007639736752
2228 0.00887900277918075
2229 0.0090644761217899
2230 0.00899116273104912
2231 0.00893225524885492
2232 0.00890414710165306
2233 0.00901431617492256
2234 0.00902330187005091
2235 0.00901160395514763
2236 0.00902536949159608
2237 0.00895802583686301
2238 0.00892496421187952
2239 0.00890407603226028
2240 0.00888700157492668
2241 0.00896731499919214
2242 0.00870612783432317
2243 0.00905284463554305
2244 0.00896032981146699
2245 0.00877724095390777
2246 0.00908584679961537
2247 0.00899794965807738
2248 0.008922696107286
2249 0.00894711871938436
2250 0.009021113530431
2251 0.00897682003360627
2252 0.00892274468692598
2253 0.00903347316181359
2254 0.00897521939893104
2255 0.00883084624000005
2256 0.0089301282244725
2257 0.00882701803954238
2258 0.00903487428537061
2259 0.00892130905688565
2260 0.00884553307278083
2261 0.00888453412187428
2262 0.00884379232539581
2263 0.0088462084427877
2264 0.00883463331157519
2265 0.00896290327060956
2266 0.00896112319655214
2267 0.00886176530553006
2268 0.00894695706904891
2269 0.00884456000299808
2270 0.00889492089871255
2271 0.00888034033869446
2272 0.00882073880280987
2273 0.00897824972011921
2274 0.00886319381451617
2275 0.00876421134720044
2276 0.00898848135873601
2277 0.00878387274427329
2278 0.00876782715737492
2279 0.00895715398296926
2280 0.00892737838233035
2281 0.00889260551435844
2282 0.00891012653085389
2283 0.00898952249728444
2284 0.00890513016248604
2285 0.0088954348809245
2286 0.00888768341996759
2287 0.00884216702106954
2288 0.00884060897050449
2289 0.00897759715953341
2290 0.00880458180467412
2291 0.00887264050183642
2292 0.00880510515285943
2293 0.00897931978245101
2294 0.00881893245034086
2295 0.00885980564436686
2296 0.00888530022441902
2297 0.00871867500972646
2298 0.00879334410073326
2299 0.00892595369805282
2300 0.00883738816498148
2301 0.00892459797827981
2302 0.00880499524009913
2303 0.0088726546330656
2304 0.00887997138003508
2305 0.00887593749385571
2306 0.00889216256403695
2307 0.00884190239597484
2308 0.00871158056540314
2309 0.00868926857431242
2310 0.00889542206950732
2311 0.00887863606039249
2312 0.00885739264203779
2313 0.00886537762653514
2314 0.0088239606565244
2315 0.00869567621462201
2316 0.00878347102384925
2317 0.00872611056730679
2318 0.00888649503743753
2319 0.00873237010468241
2320 0.00866780676959948
2321 0.0087163016973926
2322 0.00874752699742491
2323 0.00878875261385777
2324 0.00882900947799826
2325 0.00872922968891098
2326 0.00877678255899053
2327 0.0087378652243042
2328 0.00895000214653962
2329 0.0088220602830171
2330 0.00874682258557928
2331 0.00871392007541495
2332 0.00871150721870926
2333 0.00864618846462345
2334 0.00878964733951595
2335 0.0088138249914465
2336 0.00872645639265435
2337 0.00878826071730651
2338 0.00874032735623709
2339 0.00879571412736871
2340 0.00876237708845159
2341 0.00878955323524797
2342 0.00879134191397356
2343 0.00868203526494714
2344 0.00869740958024712
2345 0.00882953711915308
2346 0.00879709934957401
2347 0.00876258915437648
2348 0.00886247282065294
2349 0.00874144879785254
2350 0.00868186626574716
2351 0.0089751767155666
2352 0.00851825198083865
2353 0.00872635239339087
2354 0.00885593150041427
2355 0.0087299112120542
2356 0.00874553866008342
2357 0.00848255765155022
2358 0.00887460298941447
2359 0.00882411045960051
2360 0.00881150684278816
2361 0.0086015431334958
2362 0.00867105454270609
2363 0.00869159339117179
2364 0.00872480468691321
2365 0.00869510653951911
2366 0.00863499501364191
2367 0.00881579918267174
2368 0.00870452866614961
2369 0.00863036219610959
2370 0.00867882718351673
2371 0.00865274812113028
2372 0.00859160044257029
2373 0.0087406288469459
2374 0.00853794077358488
2375 0.00874030388781751
2376 0.00864921193351567
2377 0.00878889362827012
2378 0.00864481433622828
2379 0.00863685408521504
2380 0.00863178889412049
2381 0.00853297886495007
2382 0.00870683325834522
2383 0.00868178997945775
2384 0.00881074857508458
2385 0.00861203912410579
2386 0.0086232096436262
2387 0.00858062034578849
2388 0.00872807066573477
2389 0.00880579726533424
2390 0.0086317885563196
2391 0.00879410501872589
2392 0.00875600943370864
2393 0.00875970664031706
2394 0.00864137148539758
2395 0.00868555316713926
2396 0.00851847133426919
2397 0.00867586302697483
2398 0.00860258701935143
2399 0.00872947126656063
2400 0.00875887900217281
2401 0.00852176547050476
2402 0.00875580517188278
2403 0.00863743220848797
2404 0.00865992934184302
2405 0.00838402964279327
2406 0.00854245087600459
2407 0.00851911528392151
2408 0.00850409979376882
2409 0.00876589027624062
2410 0.00868134547289723
2411 0.00851149740342152
2412 0.00859274912422307
2413 0.00872704922645525
2414 0.00854936928745704
2415 0.008565677785367
2416 0.00868896803262458
2417 0.00866474725327962
2418 0.00850885567942867
2419 0.00869362616677931
2420 0.0083875296423732
2421 0.00860801273647055
2422 0.00867595093651413
2423 0.00869300423328998
2424 0.00870061455660868
2425 0.00863415066613428
2426 0.00867897700338711
2427 0.00865980393148209
2428 0.00853717991549009
2429 0.00852723844838409
2430 0.00859947707886194
2431 0.00860474272957868
2432 0.00854145109519807
2433 0.00847812542117869
2434 0.00846899461115812
2435 0.00866679671021502
2436 0.00862746511533316
2437 0.0085549603223516
2438 0.00858687079401817
2439 0.00860994121478785
2440 0.00852361391551318
2441 0.00846918855497144
2442 0.00855405766950073
2443 0.0085695996499002
2444 0.00861034444070945
2445 0.00864322921476896
2446 0.00845860630582566
2447 0.00860684380403279
2448 0.00863443609413585
2449 0.00845716606478579
2450 0.0086795437613741
2451 0.00867933328716435
2452 0.00858105745724577
2453 0.00852491183381793
2454 0.0085746897144076
2455 0.00864794886868917
2456 0.00862945581934081
2457 0.00863444244598987
2458 0.00856656898836032
2459 0.00845513212495455
2460 0.00847326566437038
2461 0.00861537932319469
2462 0.00860444706298464
2463 0.00851697720361784
2464 0.00857732614202049
2465 0.0085394082857631
2466 0.00863751980185731
2467 0.00843125888646887
2468 0.0085614298099075
2469 0.00852454773742841
2470 0.00853445046016432
2471 0.00856952455162703
2472 0.0084023220083624
2473 0.00849381283873937
2474 0.00859068712216724
2475 0.00849191266949002
2476 0.00854397122509809
2477 0.00849597774539128
2478 0.00850842222665278
2479 0.00841854440530277
2480 0.00850575313823731
2481 0.00848402543366649
2482 0.00836418943038332
2483 0.0084964858187283
2484 0.00855688761462891
2485 0.00853346404454211
2486 0.00852107403854124
2487 0.00852466386551784
2488 0.00855285750542478
2489 0.00853656177437946
2490 0.00854997557633337
2491 0.00847747337515314
2492 0.00859764314620694
2493 0.00844964177443474
2494 0.00860764198448554
2495 0.00837660768597896
2496 0.00850889385691195
2497 0.00843153775428234
2498 0.00848054130889652
2499 0.00851261892713461
2500 0.00842454671859741
2501 0.00854721147923218
2502 0.00859474082003672
2503 0.00854806531404986
2504 0.00832063597141583
2505 0.00836165933060165
2506 0.00839377357299046
2507 0.00839111545039439
2508 0.0085881506039069
2509 0.00836267189066669
2510 0.00840598544052244
2511 0.0084732131971923
2512 0.00839948635613549
2513 0.00854140166379348
2514 0.00860374409058502
2515 0.00830805464271286
2516 0.00846555494353727
2517 0.00829738485998712
2518 0.00835202808040395
2519 0.00854838210111051
2520 0.00850093058585048
2521 0.00847323168443825
2522 0.00858097624524281
2523 0.0084179235988083
2524 0.00850227070742174
2525 0.00840902356587151
2526 0.00848277058374639
2527 0.00842778970589384
2528 0.00843357038467717
2529 0.00842620125825789
2530 0.00842311383161966
2531 0.00831361547111687
2532 0.00834706607016847
2533 0.00841427297696452
2534 0.00838106777146272
2535 0.00845382329376624
2536 0.00850475738889722
2537 0.00846451096986873
2538 0.00838380095995875
2539 0.00842394467655745
2540 0.00848572817439625
2541 0.00849343733365106
2542 0.00845132040264125
2543 0.00834192246494342
2544 0.00843801022280959
2545 0.0084511754814185
2546 0.00826075973661551
2547 0.00843118691127472
2548 0.00854177426750742
2549 0.00836360787690714
2550 0.00831768999420681
2551 0.00848651734849539
2552 0.00840185484936644
2553 0.00844909347933608
2554 0.00831038140830256
2555 0.00836846158709782
2556 0.00833650740504917
2557 0.00846087698215593
2558 0.00847980258138179
2559 0.00831505585500705
2560 0.00832691963363247
2561 0.0084979960695857
2562 0.00836585094016106
2563 0.00845685915705068
2564 0.00834049881640701
2565 0.0083513331682433
2566 0.00837402201525489
2567 0.00841803753903628
2568 0.008379448497788
2569 0.00832707414467208
2570 0.00839081601023485
2571 0.00842259987766526
2572 0.00833206291711367
2573 0.00833682949193204
2574 0.00850301294597511
2575 0.00843758012891852
2576 0.00851131193229615
2577 0.00835773851897072
2578 0.00836192946828314
2579 0.00833356439009688
2580 0.00836347023981634
2581 0.00847646467168496
2582 0.00823672006276671
2583 0.0082516130776818
2584 0.00839298139597523
2585 0.00838726171772251
2586 0.00816671797848353
2587 0.00825803172705795
2588 0.00834415523286627
2589 0.00819127647520389
2590 0.00835653035489384
2591 0.00822234603157431
2592 0.00836262548457864
2593 0.00853877264258282
2594 0.00833587401590334
2595 0.00837308533932784
2596 0.00819637207645117
2597 0.00840977555732538
2598 0.00811349847840538
2599 0.00827684567993224
2600 0.00834068367115596
2601 0.00817021552254172
2602 0.00824415871956061
2603 0.00832231988388224
2604 0.00846933036952076
2605 0.00832993737557067
2606 0.00829808598234473
2607 0.00832191037042782
2608 0.00843094823142325
2609 0.00834447118996762
2610 0.00837878764253305
2611 0.00828899371214477
2612 0.00823805851545226
2613 0.00825615471010284
2614 0.00826534216722053
2615 0.00834860813375929
2616 0.00825889512222572
2617 0.00833451749155249
2618 0.00835008597182959
2619 0.00835512171180664
2620 0.00825631394566123
2621 0.008095751567725
2622 0.00817681932078992
2623 0.00835473640725731
2624 0.00827873183358926
2625 0.00841270001359828
2626 0.00824589873671222
2627 0.00827686649148601
2628 0.00817060156600057
2629 0.00832843253978655
2630 0.00828906696246862
2631 0.00817364975614733
2632 0.00824099949293242
2633 0.00826990303215971
2634 0.00827308480883794
2635 0.0083031225855273
2636 0.00824208794978275
2637 0.00832347657586937
2638 0.00827993188908401
2639 0.00820921415184128
2640 0.0081423313780105
2641 0.0081670147184189
2642 0.00824217341112559
2643 0.00817461660170356
2644 0.00833143777884851
2645 0.00814008872046614
2646 0.00827265285415786
2647 0.00811398967975501
2648 0.00819860890695578
2649 0.00830614501959716
2650 0.00825613674015056
2651 0.00831620026104377
2652 0.00823970910459062
2653 0.00817362202791547
2654 0.00823575349380047
2655 0.00816702107794228
2656 0.00821327981268237
2657 0.00820056386152326
2658 0.00817086323585795
2659 0.00826254549277964
2660 0.0081654916708496
2661 0.00808440215618722
2662 0.00827619271364568
2663 0.00818694042844464
2664 0.00806470804608694
2665 0.00828539179414952
2666 0.00816571317007714
2667 0.00807459744706654
2668 0.00820348798555221
2669 0.00818206988223483
2670 0.00814992371807957
2671 0.00813969339456325
2672 0.00819200310085589
2673 0.00812644707146069
2674 0.00820665180346769
2675 0.00821602785311648
2676 0.00811825649512695
2677 0.0081831021176066
2678 0.00813510731064586
2679 0.00824544691163028
2680 0.00811885647414599
2681 0.00825988441332189
2682 0.00815380901715482
2683 0.00816693973875016
2684 0.00811568181514269
2685 0.00824304387196799
2686 0.00821222198503529
2687 0.00818571694426756
2688 0.00816517780869763
2689 0.00823074335640114
2690 0.0081840604004556
2691 0.008253752874694
2692 0.00812470173745762
2693 0.00811346692149456
2694 0.00799927153099123
2695 0.00812924593908998
2696 0.00813012414841487
2697 0.00807015771555129
2698 0.00818338213959304
2699 0.00808491590587336
2700 0.00820713299806732
2701 0.00816222827386752
2702 0.00824550976343688
2703 0.00825996308989454
2704 0.0080181652536759
2705 0.00819454420457642
2706 0.00824956064486718
2707 0.00807997265155254
2708 0.00823643938250922
2709 0.00809799844954644
2710 0.00811952333700674
2711 0.00809188789761343
2712 0.00817697375878462
2713 0.00804687709760117
2714 0.00828914669833995
2715 0.00816286137027572
2716 0.00818874172875559
2717 0.00815914176553121
2718 0.00811364241326241
2719 0.00820339237280932
2720 0.00822113756475493
2721 0.00817556246612234
2722 0.00807875536195781
2723 0.00823039839636502
2724 0.00820474793269576
2725 0.00820250871821169
2726 0.00811781678881493
2727 0.0081294771549997
2728 0.00791114780605709
2729 0.00806825404048625
2730 0.00800496405281049
2731 0.0081535023305787
2732 0.00814099301008563
2733 0.00816376122240576
2734 0.00814027128479358
2735 0.00806057765632419
2736 0.00819143011555669
2737 0.00813979755580461
2738 0.00811174535628064
2739 0.00801681175006618
2740 0.00812805605339319
2741 0.00807675560879131
2742 0.00809399077249607
2743 0.0081029359431417
2744 0.00812310479800136
2745 0.00818545236727926
2746 0.00814021742831054
2747 0.00806073315746528
2748 0.00812374333394072
2749 0.0081301938194551
2750 0.00814461672553223
2751 0.00795304795685905
2752 0.00803651642255118
2753 0.00799932960711968
2754 0.00803026592680112
2755 0.00806476950542855
2756 0.00803171832255722
2757 0.00816616439344862
2758 0.00807144008352863
2759 0.00808965905905307
2760 0.00809532465393663
2761 0.00785616463589348
2762 0.00813345938486934
2763 0.00811038075957999
2764 0.00813639348737117
2765 0.00806930432366882
2766 0.00804928338815234
2767 0.00813743239390401
2768 0.00807762122760864
2769 0.00799714468509254
2770 0.00788363397099555
2771 0.00805251616227583
2772 0.00803768160918731
2773 0.00794366433934052
2774 0.00815081389790947
2775 0.00808413317258933
2776 0.0080618885516627
2777 0.00799183366242877
2778 0.00798333959891929
2779 0.00797674894181663
2780 0.0080946015384921
2781 0.00803003216728619
2782 0.00805419655236222
2783 0.00805488933665432
2784 0.00794250544959857
2785 0.00789531457665581
2786 0.00809907461152869
2787 0.00793268535770666
2788 0.00812953941961564
2789 0.00803331382007311
2790 0.00806404920398469
2791 0.00789965715830401
2792 0.00798079754423466
2793 0.00810651378025646
2794 0.00789878884325602
2795 0.00807359059192513
2796 0.00803249364729084
2797 0.00812452298595559
2798 0.00794128380882127
2799 0.00809011267339588
2800 0.00810114919935453
2801 0.00795283869071886
2802 0.00803803062121984
2803 0.0080962858990382
2804 0.00799646022427974
2805 0.00803078865509726
2806 0.00799401558501694
2807 0.00803002137720191
2808 0.00798502277310396
2809 0.00794351157152428
2810 0.00805808374934271
2811 0.00812184920399875
2812 0.00798813805221385
2813 0.00802524191796268
2814 0.00788839872088913
2815 0.00794294417698804
2816 0.00801751376123216
2817 0.00791083066930121
2818 0.00796800268339362
2819 0.0079803773026505
2820 0.00793643763633543
2821 0.00787336308930924
2822 0.00813391311765665
2823 0.00803129448644569
2824 0.00799336797540534
2825 0.0080250570491934
2826 0.00791058193742003
2827 0.00805199294340277
2828 0.00798767148590205
2829 0.00802196467956182
2830 0.00815811712600793
2831 0.00783918790830715
2832 0.0080435937127918
2833 0.00787490649771707
2834 0.00791389083630096
2835 0.00795028470045782
2836 0.00806058794318255
2837 0.00791386159833297
2838 0.00790613169020085
2839 0.00805539556350781
2840 0.00796652307401485
2841 0.0078940674876935
2842 0.00795686009615909
2843 0.00795179341996337
2844 0.00794263249480475
2845 0.00804193744706982
2846 0.0079489487199775
2847 0.00801864277237655
2848 0.00792307888373704
2849 0.00796813934784917
2850 0.00792660378661986
2851 0.00782209070702086
2852 0.0080147598167523
2853 0.00792815756772921
2854 0.00788722477558817
2855 0.00785179938174245
2856 0.00797355528814162
2857 0.00788990727538776
2858 0.00782995881707208
2859 0.00799624212331852
2860 0.00787461990340166
2861 0.00789038393958411
2862 0.007975973991425
2863 0.00788664217625253
2864 0.00791671681021448
2865 0.00783378382785487
2866 0.00781624746770088
2867 0.00785526266668612
2868 0.0079894900930187
2869 0.00796042629380867
2870 0.00794558021383224
2871 0.00782856223124383
2872 0.00804527076372034
2873 0.00781431803210282
2874 0.00777639881940641
2875 0.00778693296939113
2876 0.00782745698645375
2877 0.00796885272272106
2878 0.00789037942573042
2879 0.00777156442621912
2880 0.00791884120228581
2881 0.00780548654253299
2882 0.00788005662822917
2883 0.00789685813883367
2884 0.0078391833356823
2885 0.00775774447461387
2886 0.00797420193962155
2887 0.00785321225633573
2888 0.00791456369365971
2889 0.00790217264281041
2890 0.00788625255060468
2891 0.00767014147615575
2892 0.00793087597337551
2893 0.00795369980156922
2894 0.00788988490062064
2895 0.00792770615628628
2896 0.00784701470264717
2897 0.00796153672915608
2898 0.00792894900816041
2899 0.00786898616495606
2900 0.00784579432818978
2901 0.00793242755607547
2902 0.0077849624290756
2903 0.00792664740335454
2904 0.00787229023766957
2905 0.00782868345572344
2906 0.00774185788426338
2907 0.00781534622119792
2908 0.00781239522279727
2909 0.00785356726450033
2910 0.00780482410199921
2911 0.00782769428184868
2912 0.00781615459931832
2913 0.00788690040270138
2914 0.00783229406945897
2915 0.00783408635999151
2916 0.00773958309932991
2917 0.00781389106018296
2918 0.00778749631934298
2919 0.00786460855379029
2920 0.0078114666177485
2921 0.00788466403153226
2922 0.00780150041671841
2923 0.00780008146152131
2924 0.00786393410264847
2925 0.00791148506249182
2926 0.00784123494761518
2927 0.00780574224288344
2928 0.00777927181787137
2929 0.00782492733795397
2930 0.0078594502957177
2931 0.00790547500829405
2932 0.00783065064937966
2933 0.00783549815699784
2934 0.00785617237401793
2935 0.00786689991608007
2936 0.00780421119418014
2937 0.00772865451275611
2938 0.00788759155364762
2939 0.00779680720478156
2940 0.00784815232700197
2941 0.00783307165002
2942 0.00778807543597386
2943 0.00782713158790937
2944 0.00774303957515396
2945 0.00790755742133974
2946 0.00780968518297938
2947 0.00783998484564701
2948 0.00791596416825727
2949 0.00778882198415702
2950 0.00785928115642669
2951 0.00771702902968772
2952 0.00784062955745231
2953 0.00779074639148199
2954 0.00773515244549675
2955 0.00780102987415711
2956 0.00780123025247972
2957 0.0079080275577875
2958 0.00776138854399057
2959 0.0077772296628658
2960 0.00773990821923381
2961 0.00785364621691169
2962 0.00776195773343576
2963 0.00779574695177026
2964 0.00784080816054778
2965 0.00770598626319649
2966 0.00770599113301736
2967 0.00775324043628317
2968 0.00786741299175839
2969 0.00787252278174493
2970 0.00775498306739167
2971 0.0078526112521807
2972 0.0078546673731072
2973 0.00770072018958546
2974 0.00774467013679606
2975 0.0077037241750468
2976 0.00772533952355094
2977 0.00770778229208114
2978 0.00769073360466638
2979 0.00775272457839001
2980 0.00770730383400865
2981 0.00778534296873308
2982 0.00777583152470003
2983 0.00782399884002023
2984 0.00772324555348501
2985 0.00776693686695837
2986 0.00776978059916826
2987 0.00766864978317087
2988 0.0077961809240641
2989 0.0077862289848041
2990 0.00767105961849922
2991 0.00773411340029612
2992 0.00780854002326596
2993 0.00762168726908834
2994 0.00768299286343531
2995 0.00769790011069941
2996 0.00776591846421611
2997 0.00763372573503714
2998 0.00767511269671089
2999 0.00766256903985982
3000 0.00760705841622445
3001 0.00767382148665106
3002 0.00774402247951254
3003 0.00776722653008076
3004 0.00774774567810498
3005 0.00789548358829264
3006 0.00769989875438827
3007 0.00775649728548683
3008 0.00761035491434897
3009 0.00766771816365867
3010 0.00777681298747613
3011 0.00774273883706464
3012 0.00779616679484719
3013 0.00776586699262065
3014 0.00766343291945674
3015 0.00779279190476279
3016 0.00764526218280774
3017 0.00769584708901064
3018 0.00783612784152605
3019 0.00770093070422196
3020 0.00771431692803919
3021 0.00772265954793925
3022 0.00760396896537452
3023 0.00774261431242452
3024 0.00768797307414815
3025 0.0076455988667228
3026 0.00771319993932889
3027 0.00765150175239812
3028 0.00767161103181543
3029 0.00772732525124185
3030 0.00781512654858625
3031 0.0076603524514142
3032 0.00771141078140749
3033 0.00751796898310053
3034 0.0076855973325598
3035 0.00769102066496602
3036 0.00774385847924025
3037 0.00774776962007316
3038 0.00769693977435146
3039 0.00757827425718413
3040 0.00765710442993581
3041 0.00776623204094119
3042 0.00773126389273807
3043 0.00752171040136974
3044 0.00766303180883221
3045 0.00762138313718583
3046 0.00767923867611781
3047 0.00776233846412721
3048 0.00774516268509213
3049 0.00753699374727055
3050 0.00772288032099033
3051 0.00775752735119134
3052 0.0075987669114903
3053 0.00763270111773633
3054 0.00779163204440806
3055 0.00768431572086558
3056 0.0077037853408404
3057 0.00770599809995058
3058 0.00759947445618541
3059 0.00753103500071831
3060 0.00768291460097053
3061 0.00765780315212416
3062 0.00761928308856549
3063 0.00756198901166798
3064 0.0076845806370672
3065 0.00766779929421586
3066 0.00754344748115231
3067 0.00770261485445107
3068 0.00763764358588643
3069 0.00765237878892572
3070 0.00759302740768713
3071 0.00773867625214868
3072 0.00760731164115992
3073 0.00770819368159878
3074 0.00769804001569682
3075 0.00757386023901742
3076 0.00757575263063483
3077 0.00750760709492299
3078 0.00776986694441485
3079 0.00768991743510915
3080 0.00764820060726618
3081 0.00763533031074642
3082 0.00773110354240813
3083 0.00755470247447385
3084 0.00763488608369562
3085 0.00750796888948157
3086 0.00766507995182735
3087 0.00762702311904016
3088 0.00757761291057694
3089 0.00765991396864288
3090 0.00772505974109828
3091 0.00777136037205482
3092 0.00766664234321859
3093 0.00758798240963331
3094 0.0076628079663
3095 0.00764955744762954
3096 0.00766707370157064
3097 0.00759316507730506
3098 0.0076015575611953
3099 0.00761999662436201
3100 0.00767972567101201
3101 0.0076573364880506
3102 0.00763620255966466
3103 0.00762241753848676
3104 0.00756517914466923
3105 0.00764025708306607
3106 0.00762078519751127
3107 0.00761041812419387
3108 0.0076045493006035
3109 0.00767418945796239
3110 0.00754236533411971
3111 0.00765914067493918
3112 0.00753433934322893
3113 0.0075617353312064
3114 0.00759357838543527
3115 0.00761578917826196
3116 0.00758219571207153
3117 0.0076055439354331
3118 0.00761935319084127
3119 0.0076120589113057
3120 0.00770728878570897
3121 0.00766820803505081
3122 0.00764108656187869
3123 0.00758558369983896
3124 0.00754660257735076
3125 0.00763067718847682
3126 0.00756273233395793
3127 0.00754725964298056
3128 0.00761550562806094
3129 0.00753145101952168
3130 0.00759485722610003
3131 0.00740307834602548
3132 0.00757072197562836
3133 0.00752182681688351
3134 0.00757560981462175
3135 0.00755808903286971
3136 0.00748245364853314
3137 0.00753391058953482
3138 0.00754215332304948
3139 0.00749430905459466
3140 0.00757961065485602
3141 0.0075151388470981
3142 0.00752479221499043
3143 0.00761518239284261
3144 0.00762275331777574
3145 0.00749015833048277
3146 0.00763332964574278
3147 0.00749030821743937
3148 0.00754653355271452
3149 0.00755284156565071
3150 0.00742306882984541
3151 0.00751777801198835
3152 0.00750721300864044
3153 0.00759807000099523
3154 0.00757705731358891
3155 0.00757017709449601
3156 0.00744448631622436
3157 0.00757625743804789
3158 0.00751422077381325
3159 0.0074733813314131
3160 0.00751779564076217
3161 0.00765233916139855
3162 0.00733542984447368
3163 0.00754402951457083
3164 0.00751740197882216
3165 0.00747193540476162
3166 0.00751415378315951
3167 0.00765457473857145
3168 0.00750131085775983
3169 0.007456714855176
3170 0.00753284460933998
3171 0.00761779571337599
3172 0.00739401393181968
3173 0.00748492580232978
3174 0.00742223418087111
3175 0.00751453291861702
3176 0.00742739818341261
3177 0.00743787358191516
3178 0.00755425628136855
3179 0.00748537530012892
3180 0.00747638982609264
3181 0.00747932821604018
3182 0.00751921946220256
3183 0.00756009250826573
3184 0.00750089607483953
3185 0.00746285355041595
3186 0.00750902782124908
3187 0.00743823535160237
3188 0.00746742975251517
3189 0.00754366403690849
3190 0.00752589137100651
3191 0.00750431218157886
3192 0.00745698708547557
3193 0.00760504440256686
3194 0.00737017215218191
3195 0.00754531078626075
3196 0.0074850809093967
3197 0.00752207729143173
3198 0.00744278809847568
3199 0.00756912831240707
3200 0.00738487385832728
3201 0.00745330014006761
3202 0.00752075300918264
3203 0.00747296104495588
3204 0.00748909945534306
3205 0.00739091045658107
3206 0.00735179946393157
3207 0.00757315181796898
3208 0.00751776343167015
3209 0.00753269684432814
3210 0.00749920564001462
3211 0.00751873588329697
3212 0.00746315351799124
3213 0.00751705894083456
3214 0.00746062133116307
3215 0.00737384828686347
3216 0.00756633770787925
3217 0.00745827783910975
3218 0.00744513334622388
3219 0.00752072368553869
3220 0.00740930749305019
3221 0.00747587455260804
3222 0.00753456137151801
3223 0.00744608809217069
3224 0.0073919569308061
3225 0.00740382925859664
3226 0.00739020513122043
3227 0.00735880527075748
3228 0.00745334667790451
3229 0.00735248651883036
3230 0.00747711321782437
3231 0.00737204669495478
3232 0.00743150660350685
3233 0.00744468246282808
3234 0.00737594925996534
3235 0.00744415238341588
3236 0.00742203782610847
3237 0.00742085044218107
3238 0.00747894256008527
3239 0.00737514229763491
3240 0.00743339562316262
3241 0.00758785485751794
3242 0.00747864393092952
3243 0.00745437630514347
3244 0.0073970767295739
3245 0.0073358094818546
3246 0.00736748444143106
3247 0.00735290904552983
3248 0.00744880951804582
3249 0.00742621013992711
3250 0.0073962426910762
3251 0.00743261412812006
3252 0.00738994390355505
3253 0.00736901831527148
3254 0.00736768374017412
3255 0.00739213998602502
3256 0.00738884665882609
3257 0.00741291023888213
3258 0.00748346184630992
3259 0.00749112001267013
3260 0.00736586912455607
3261 0.00742016434528291
3262 0.00745975167692662
3263 0.00748489822569307
3264 0.00742572376647444
3265 0.00743135172961858
3266 0.00741636226768096
3267 0.00740953599898473
3268 0.00735961713030984
3269 0.00747093714703611
3270 0.00743065982432677
3271 0.00743956731987175
3272 0.00749762197179303
3273 0.00750690130655329
3274 0.00735570740221577
3275 0.00739152031302101
3276 0.00748375574638767
3277 0.00745200041219814
3278 0.00741268331325484
3279 0.00736227300715296
3280 0.00740668309697162
3281 0.00743574317947076
3282 0.00738282676922257
3283 0.00736777311106449
3284 0.00738087681768458
3285 0.0074193483635045
3286 0.00740575276253865
3287 0.007424010641114
3288 0.00742609357873831
3289 0.00748461358376325
3290 0.00741101283775715
3291 0.00741818998096661
3292 0.00740535335015984
3293 0.00728306510681371
3294 0.0073277123986468
3295 0.0073554883600856
3296 0.0072786732235629
3297 0.00734114865767544
3298 0.00720201381884199
3299 0.00746390286552412
3300 0.0073900632087614
3301 0.00739385648987069
3302 0.00736434362684082
3303 0.00740193585439672
3304 0.00740055327222869
3305 0.00735336344532386
3306 0.0073411073388851
3307 0.00726827670675833
3308 0.00747275343939212
3309 0.00741310277568569
3310 0.00735945173876301
3311 0.00745901539699925
3312 0.00752010958632591
3313 0.00735822520565678
3314 0.00733683994746116
3315 0.00742804761525664
3316 0.00738717535040601
3317 0.00724694138942823
3318 0.00724256696646675
3319 0.00739834485767414
3320 0.00744039469799692
3321 0.0073227359218457
3322 0.00729493367896888
3323 0.00736355663975922
3324 0.0073736422109877
3325 0.00743780010561488
3326 0.00726646369367412
3327 0.00737699770980637
3328 0.00724915891000372
3329 0.00729913082051909
3330 0.007355600316984
3331 0.00736743589032085
3332 0.00744270571508447
3333 0.00730480549974944
3334 0.00727860436208249
3335 0.0073106117272119
3336 0.00735310840772512
3337 0.00730427943412887
3338 0.00732688971270055
3339 0.00734387889413904
3340 0.00732541352557088
3341 0.00734076062885983
3342 0.00739880859934449
3343 0.00730689037487081
3344 0.00731217285093037
3345 0.00733539116964181
3346 0.0072222509736214
3347 0.0074008005623724
3348 0.00741387171995996
3349 0.00731921147933172
3350 0.00731769984492691
3351 0.00737937840559878
3352 0.00734094055409883
3353 0.00737666102934788
3354 0.00729101992474093
3355 0.00734900190876934
3356 0.00740177087963712
3357 0.00731855507237419
3358 0.00734175631128935
3359 0.00737605168749499
3360 0.00732764394515787
3361 0.00733278728613386
3362 0.00729256794260638
3363 0.00723944925836274
3364 0.00728674387109691
3365 0.00728773304608928
3366 0.0074024786824039
3367 0.00726161119868307
3368 0.00735571600335572
3369 0.0071781673242749
3370 0.00730783177197272
3371 0.00724812025091078
3372 0.00733256945646451
3373 0.0072272453011764
3374 0.00732550990093674
3375 0.00730324966092221
3376 0.00730937958122904
3377 0.00730881678150544
3378 0.00728235238336509
3379 0.0072505839825792
3380 0.00741667217989434
3381 0.00731824296548121
3382 0.00720672138019913
3383 0.00725260526871311
3384 0.00737380720550362
3385 0.00727835879630107
3386 0.00731446786829401
3387 0.00721032310734747
3388 0.00728323464228538
3389 0.00734724531609447
3390 0.00723625062185911
3391 0.00723411547232506
3392 0.00714624392647367
3393 0.00731236005168498
3394 0.00728829743676602
3395 0.00725833240752443
3396 0.0072225181988363
3397 0.0072080602141433
3398 0.00728275997427617
3399 0.00726388313693366
3400 0.0072629891272821
3401 0.00723916764468196
3402 0.00725144516409854
3403 0.00721974112514807
3404 0.00723888393657667
3405 0.00729589396961156
3406 0.00717436286063234
3407 0.00714099629261347
3408 0.00734880087605497
3409 0.007248830609886
3410 0.0071882821311855
3411 0.00735906287892766
3412 0.00731782046110518
3413 0.00719269460397925
3414 0.00722022978620882
3415 0.00723462247550736
3416 0.0072701895931929
3417 0.00728917638623309
3418 0.00732931681604578
3419 0.00713501317579359
3420 0.00723400365979023
3421 0.00718228021900285
3422 0.00724818547887704
3423 0.00719963052242995
3424 0.00736318033003045
3425 0.00720518654650463
3426 0.00725440657718987
3427 0.00725267761136677
3428 0.0073012470107751
3429 0.0073101549752907
3430 0.00728048492718145
3431 0.00733601774737895
3432 0.00725372100077295
3433 0.00733126152077307
3434 0.00720437043743175
3435 0.00727583918742576
3436 0.00726880334652256
3437 0.00720732827523422
3438 0.00722166493292411
3439 0.00727556393475741
3440 0.00717134420800571
3441 0.00723380192648862
3442 0.00726971403612133
3443 0.00711612604276491
3444 0.00725896724227098
3445 0.00725632941438802
3446 0.00718076995923088
3447 0.00724081092957833
3448 0.0072134045299934
3449 0.00720429262192733
3450 0.00724094639154462
3451 0.00725516434208535
3452 0.00727258967101754
3453 0.00722256183682647
3454 0.00717756481945301
3455 0.00729421577400813
3456 0.00719026875418881
3457 0.00720213019701537
3458 0.00733574328795518
3459 0.00718505266127752
3460 0.00723501059738939
3461 0.00712112225113283
3462 0.00714282478745797
3463 0.00716482506597565
3464 0.00723361661795994
3465 0.00726706063088741
3466 0.00714264384816596
3467 0.00718948923891764
3468 0.00721308304255132
3469 0.00723376577090019
3470 0.00721233310727813
3471 0.00714065095621738
3472 0.00723452479233905
3473 0.0072149167056626
3474 0.00720742077865174
3475 0.00717023208069591
3476 0.00711731234678854
3477 0.00721204665583541
3478 0.00709837108092036
3479 0.00719863963970614
3480 0.00718019266417576
3481 0.00717041805639105
3482 0.00713464331900299
3483 0.0072219742124809
3484 0.00711907884470115
3485 0.00718690464349808
3486 0.00714674613086197
3487 0.00719543470176144
3488 0.00714807832307941
3489 0.00718214697622259
3490 0.00716460605609493
3491 0.00716024271755137
3492 0.00718957290497907
3493 0.00717911108407413
3494 0.00709958379839287
3495 0.00715862737654263
3496 0.00712523255645586
3497 0.00717413570525748
3498 0.00710868011590376
3499 0.00710514057708577
3500 0.00718331214926225
3501 0.00714160451293629
3502 0.00728271939947105
3503 0.0071794525669718
3504 0.00712528946158932
3505 0.00714244286801604
3506 0.00715467761372733
3507 0.00717903528426554
3508 0.00713603598698421
3509 0.00717362031113144
3510 0.00721522990604054
3511 0.00709658377562034
3512 0.00714534035357878
3513 0.00718571278003562
3514 0.0071177756861846
3515 0.00719197087562454
3516 0.00723495553064641
3517 0.00712344517664746
3518 0.00714542880015697
3519 0.00723999405367003
3520 0.00717161125315962
3521 0.00700288456477406
3522 0.0071486541043064
3523 0.0070991437365334
3524 0.00728022724708075
3525 0.00718843031190109
3526 0.00713085385933663
3527 0.00708674263474531
3528 0.00717786720347468
3529 0.00705496568955526
3530 0.00709844323764343
3531 0.00707572154031494
3532 0.00704097027991333
3533 0.0070696486979619
3534 0.00704262777251683
3535 0.00720315876068874
3536 0.0070636580150817
3537 0.00719656236151278
3538 0.00711160825720097
3539 0.00705099127351216
3540 0.00704806283961366
3541 0.00702112676125994
3542 0.00706053052083816
3543 0.00717369672105333
3544 0.0071233079695291
3545 0.00705671145544607
3546 0.00704336068112296
3547 0.00700974700763169
3548 0.00709560922792155
3549 0.00728676345057571
3550 0.00715612806432493
3551 0.00709714938879009
3552 0.0070319723363526
3553 0.00706435583955883
3554 0.00722575451392444
3555 0.00713611467381477
3556 0.00711030618244828
3557 0.00711467689281052
3558 0.00721071434113831
3559 0.00707326190204183
3560 0.0070906835223323
3561 0.00702218602408562
3562 0.00707906267358707
3563 0.00704423913004387
3564 0.00713592722040896
3565 0.00704597599425539
3566 0.00708034044339369
3567 0.00715977834259381
3568 0.00709404854033699
3569 0.00719725855580532
3570 0.00705087521041002
3571 0.007016233401361
3572 0.00707440686772108
3573 0.00709145638658831
3574 0.00695769388476932
3575 0.0071083812698376
3576 0.00715513706642497
3577 0.0070161556534332
3578 0.0071564248483425
3579 0.0070719477510577
3580 0.00693668862357375
3581 0.00711170780636844
3582 0.00705263045128442
3583 0.00710068661580907
3584 0.00711638511350968
3585 0.00708765676530609
3586 0.00707582463735415
3587 0.00712824864736232
3588 0.00705194381302165
3589 0.00698958843160496
3590 0.00702427573865632
3591 0.00705606454609552
3592 0.00708500579218425
3593 0.00701944934700643
3594 0.00710209176024542
3595 0.00710874308970725
3596 0.00713992669798947
3597 0.00718097144908878
3598 0.00709568746255458
3599 0.00715171143529336
3600 0.00712812741597493
3601 0.00700321093015977
3602 0.00706412643328333
3603 0.00710176867507645
3604 0.00708702678251513
3605 0.00702482213311197
3606 0.00698069146223147
3607 0.00709274699859004
3608 0.00706076825353784
3609 0.00708374495306956
3610 0.00711581336561486
3611 0.00703853132147003
3612 0.00713451428161868
3613 0.0070547792014978
3614 0.00703210941332492
3615 0.0070302207116419
3616 0.00708231944221472
3617 0.00694237449830676
3618 0.00700341592498549
3619 0.00711041173491328
3620 0.00697657129372978
3621 0.0070871559542315
3622 0.00701208553434586
3623 0.0070176415327485
3624 0.00714040802513356
3625 0.00698407206208527
3626 0.00703096041395112
3627 0.0070472238600085
3628 0.00696316630030428
3629 0.00697375107170958
3630 0.00699959593677392
3631 0.00707854285840173
3632 0.00706661289454171
3633 0.00692887201993494
3634 0.00702020482830425
3635 0.00706806046924262
3636 0.00691312418549074
3637 0.00706292249527662
3638 0.00706664867039564
3639 0.00696559028465233
3640 0.00706765107000508
3641 0.00699843173837691
3642 0.00711078778055039
3643 0.00689943566977943
3644 0.00703445321077095
3645 0.00704630875135554
3646 0.00706380554823062
3647 0.00697173994943296
3648 0.00696871390881697
3649 0.00700950553362259
3650 0.00702389994768669
3651 0.00706983814323462
3652 0.00697280769691255
3653 0.00691529100315918
3654 0.00707169888838071
3655 0.00691905341141177
3656 0.00697787353049853
3657 0.00701074308269729
3658 0.00708402470552404
3659 0.00705060249825069
3660 0.00693044065306597
3661 0.00700847395102649
3662 0.00697017643950492
3663 0.00695709822984716
3664 0.00699118674076462
3665 0.00698838290632562
3666 0.0070853295757259
3667 0.00703106982519173
3668 0.00696721369950634
3669 0.00692783256576336
3670 0.0070575139850491
3671 0.00703351504186537
3672 0.00707800261354431
3673 0.00696368352840399
3674 0.00702321065109619
3675 0.00704272572194745
3676 0.00696613090628957
3677 0.00705964302711492
3678 0.00695568168730736
3679 0.00696911595958286
3680 0.00699824496627641
3681 0.00696045159666737
3682 0.00699416238557171
3683 0.00699330512377534
3684 0.00708310388264711
3685 0.00698853114403665
3686 0.00697527092658051
3687 0.00698803767963679
3688 0.006869891315442
3689 0.00690171036276687
3690 0.0069616441839469
3691 0.00694406229696776
3692 0.00693082749923707
3693 0.00692642479678111
3694 0.00704871431550983
3695 0.00696867458180499
3696 0.00688454326370743
3697 0.00693098519446228
3698 0.00701100082908242
3699 0.00705582032645809
3700 0.00697337827086204
3701 0.00694567342634903
3702 0.00690465616974731
3703 0.00699206368405084
3704 0.00690564470048705
3705 0.0070155452194548
3706 0.00684685224448419
3707 0.00699760274873369
3708 0.00694561668507017
3709 0.00694310360931386
3710 0.00693444736773371
3711 0.00696024106679542
3712 0.00693467013565634
3713 0.00698993937573568
3714 0.00701140091272775
3715 0.00695387312429911
3716 0.00698917890251557
3717 0.00697841719393631
3718 0.00695801576579018
3719 0.0069725200329264
3720 0.00693006161137337
3721 0.00696331213732235
3722 0.00695398133846168
3723 0.00692700272558346
3724 0.00683955274673673
3725 0.0069627468821222
3726 0.00695959002879489
3727 0.00694015712089103
3728 0.00689269579969651
3729 0.00706774302236501
3730 0.00694540886868111
3731 0.00687775863845146
3732 0.00693778811322231
3733 0.0070016350672284
3734 0.00694166242042763
3735 0.00687486671981996
3736 0.00686779232838972
3737 0.00691621385941965
3738 0.00689157664902055
3739 0.00695186864422643
3740 0.00687597327794174
3741 0.00688362015639014
3742 0.00694233137793093
3743 0.00689879172904708
3744 0.00697945528796225
3745 0.00693499142377186
3746 0.00684203892649492
3747 0.00689758950672493
3748 0.00691215972978367
3749 0.00687589988202436
3750 0.00697458635326071
3751 0.00697229847977745
3752 0.00683559683619957
3753 0.00688115616110568
3754 0.00690878167407642
3755 0.00688207707514432
3756 0.00681848021913921
3757 0.00683644520747769
3758 0.00690227591165276
3759 0.00688672507565837
3760 0.00692006018955869
3761 0.00696850276057285
3762 0.00694942550721189
3763 0.00689769216772313
3764 0.00694189553608926
3765 0.00685510676934806
3766 0.00688979216417175
3767 0.00694061271964819
3768 0.00690841439242762
3769 0.00680883960390187
3770 0.00695317207191578
3771 0.00684355600798286
3772 0.00686568063391616
3773 0.00684105104167537
3774 0.00692705631183505
3775 0.00681622901444085
3776 0.00693641372155668
3777 0.00690199664049288
3778 0.00702097717178827
3779 0.00696434428077376
3780 0.00689108603460133
3781 0.00682440051950168
3782 0.00685693124972953
3783 0.00695314419747258
3784 0.00695009367534936
3785 0.00694311596314331
3786 0.00692149248580842
3787 0.00687517186448329
3788 0.00690875936591142
3789 0.00683580769889516
3790 0.00692619885370047
3791 0.00679465014959402
3792 0.00690224413448355
3793 0.00691222445477408
3794 0.00687185729834311
3795 0.00689212624246652
3796 0.00690980936157422
3797 0.0068223031082899
3798 0.00692959684535137
3799 0.00683247903965695
3800 0.00691789018882605
3801 0.00681609967811767
3802 0.00680522149767856
3803 0.00697424912161057
3804 0.00692574698825576
3805 0.00683628070768745
3806 0.00685971993927121
3807 0.00684409091766908
3808 0.00681628806662077
3809 0.0069175777210928
3810 0.00687768577784091
3811 0.00684588581238049
3812 0.00687810220545914
3813 0.00683063871535616
3814 0.00695558763112604
3815 0.00685679669697486
3816 0.00689266952677172
3817 0.00681923210505485
3818 0.00691466051430837
3819 0.00686530508980661
3820 0.00689979051596438
3821 0.00683454144333067
3822 0.0069354992232882
3823 0.00679841812364104
3824 0.00684194503857939
3825 0.00681638149984841
3826 0.00679930176056766
3827 0.0067743528942733
3828 0.00689790678975147
3829 0.00681448080865219
3830 0.00681834316920463
3831 0.0067833511602314
3832 0.00683569872207985
3833 0.00693141252934839
3834 0.00680870893603516
3835 0.0068959691356448
3836 0.00685273858284948
3837 0.00682980683901081
3838 0.00686976703915259
3839 0.0068653292337873
3840 0.00675713767759068
3841 0.0067536993028934
3842 0.00683997152204787
3843 0.00682069832412413
3844 0.00686141608222838
3845 0.00683290061237671
3846 0.00684575138438237
3847 0.00681905706267463
3848 0.0068035196767849
3849 0.00682976520917627
3850 0.00689964865853887
3851 0.00685674281508295
3852 0.00688872031383778
3853 0.00684832100620426
3854 0.00688064917394237
3855 0.00680277583277904
3856 0.00685466674509087
3857 0.00678385979601678
3858 0.00685630697824494
3859 0.00685872498763916
3860 0.00683015001510858
3861 0.00687625557902492
3862 0.00682857833313733
3863 0.00682931513878494
3864 0.00685768326089051
3865 0.00682226235784515
3866 0.00692928145806372
3867 0.00681604997508969
3868 0.00684657392744236
3869 0.00681946836121365
3870 0.00680256825380659
3871 0.00680458319835988
3872 0.00685520789948701
3873 0.00679983591882965
3874 0.00691657121497784
3875 0.00687247958269355
3876 0.00680077638928763
3877 0.00687480334159991
3878 0.00682472747711086
3879 0.00679457588015208
3880 0.00673055904543168
3881 0.00684723604980522
3882 0.00676906740618141
3883 0.00682448818508509
3884 0.0067917934414471
3885 0.00682875397871184
3886 0.00670546916558583
3887 0.00672741989425575
3888 0.00679893762112352
3889 0.00683130332418385
3890 0.00678299416196511
3891 0.00674832402653054
3892 0.00682293174754836
3893 0.0067810067974896
3894 0.00677117795030492
3895 0.00675791212385343
3896 0.00685586407187282
3897 0.00671142651410881
3898 0.00677903591982264
3899 0.00675750316155794
3900 0.00673730318261315
3901 0.00664551667378927
3902 0.00674757913364765
3903 0.00672614202967117
3904 0.00677408599866724
3905 0.0068086313154039
3906 0.00680182956235823
3907 0.00682943159094028
3908 0.00681627861478096
3909 0.00685649702144345
3910 0.00680194929893068
3911 0.00681832066344695
3912 0.00674619486388726
3913 0.00687495726172494
3914 0.00674056294026134
3915 0.00679056890682739
3916 0.00665445923779686
3917 0.0068053014574944
3918 0.00681729726558543
3919 0.00676021988139217
3920 0.00682972655724444
3921 0.00678198316634589
3922 0.00673600519781423
3923 0.00677930396251005
3924 0.00676099500715395
3925 0.00676509044024238
3926 0.00673750233251302
3927 0.00676672840222548
3928 0.00678340828093099
3929 0.00671078413237808
3930 0.00685495070037987
3931 0.00678226437278003
3932 0.00681902165064025
3933 0.00675496137358745
3934 0.00671656099158997
3935 0.00669382761075646
3936 0.00680738052482523
3937 0.00674748696822652
3938 0.00676238347251509
3939 0.00676219836801913
3940 0.00680991360607248
3941 0.00681827737458866
3942 0.00668778296193599
3943 0.00675128150064907
3944 0.00666937199933711
3945 0.00679926843675779
3946 0.00682625537250787
3947 0.0067682997622736
3948 0.00683968835386556
3949 0.00674884016380224
3950 0.00670937877275927
3951 0.00674075619914389
3952 0.00664463913290212
3953 0.00677408903838387
3954 0.00668509299100096
3955 0.00668521500104809
3956 0.00672712172913946
3957 0.00680738382556808
3958 0.00677150341324488
3959 0.00675419356144488
3960 0.00665824572951823
3961 0.00681071486700097
3962 0.00671712848919708
3963 0.00666514833886864
3964 0.00679656846812661
3965 0.00667926086139876
3966 0.00682123578639304
3967 0.00673077756042229
3968 0.00661464419814169
3969 0.00668509706618294
3970 0.00664281471217227
3971 0.00668585276614514
3972 0.00673861987633488
3973 0.00677917614062344
3974 0.0067271455206049
3975 0.00676111756932068
3976 0.00664194376403435
3977 0.00669327168411949
3978 0.00674653263168357
3979 0.00674557425589959
3980 0.00673812499872389
3981 0.0065790284853192
3982 0.00669329648156119
3983 0.00677405450376554
3984 0.00670435702851282
3985 0.006718458752734
3986 0.00676393279131009
3987 0.00661861547426086
3988 0.00670320016676826
3989 0.00672467866283873
3990 0.00669324022882116
3991 0.0067676202953339
3992 0.00673063327371664
3993 0.00674799435099447
3994 0.00669349996709121
3995 0.00668340453541809
3996 0.00674559709407696
3997 0.00672080692100375
3998 0.00669126776638874
3999 0.00673892953590335
4000 0.0066560488667361
4001 0.00667049570229646
4002 0.006683089499613
4003 0.00673453300458062
4004 0.00664558468237845
4005 0.0066519360569758
4006 0.00664793826260343
4007 0.00672630878501326
4008 0.0067961671351497
4009 0.00662905827604251
4010 0.00674266160463404
4011 0.00673411827878225
4012 0.00664876252630218
4013 0.00673455561749084
4014 0.00666338624991675
4015 0.0066681190392537
4016 0.00666110747944625
4017 0.00673014517521722
4018 0.00669216502950106
4019 0.00662669682534769
4020 0.00675459227303982
4021 0.00672124445311819
4022 0.00670482892890795
4023 0.00666047646870819
4024 0.00659774400050262
4025 0.0066438063842886
4026 0.00667539889710395
4027 0.00665804313432192
4028 0.0066856545713598
4029 0.00665028010285754
4030 0.00661423380021747
4031 0.00670091524690279
4032 0.00666674683366118
4033 0.00670187071797412
4034 0.00666170617705218
4035 0.00670892155731072
4036 0.00664487500715569
4037 0.00662384990190687
4038 0.00667098473012247
4039 0.00671379237513185
4040 0.00666024175644981
4041 0.0066457173093482
4042 0.00667696455756794
4043 0.00659115718563432
4044 0.00663240970760645
4045 0.00674610562352551
4046 0.00665621797859974
4047 0.00671832445093831
4048 0.00668247172158491
4049 0.00652046779269074
4050 0.00668326135904454
4051 0.00660702768793477
4052 0.00673068856851352
4053 0.00670118693315371
4054 0.00658749674458539
4055 0.00667730276769254
4056 0.00668372768369767
4057 0.0066995515785372
4058 0.00659070026976839
4059 0.00657792865531542
4060 0.00667692461547296
4061 0.00653038878166201
4062 0.00664895443783565
4063 0.00675721803301375
4064 0.00658123878884949
4065 0.00660959241460849
4066 0.00663746664899867
4067 0.00660414811115437
4068 0.00665967261221992
4069 0.00656202345145618
4070 0.00664320656899046
4071 0.00657161028243963
4072 0.00666423156756684
4073 0.0067248107218884
4074 0.0066464701289296
4075 0.0066919614319702
4076 0.00667784175174842
4077 0.00666061011224068
4078 0.0065859120565164
4079 0.00663451483108802
4080 0.00659538718240283
4081 0.0066206703956512
4082 0.00663391613305628
4083 0.00665638135891827
4084 0.00658223410409269
4085 0.00663308049724849
4086 0.00667137526778148
4087 0.00665778542146842
4088 0.00658848313791347
4089 0.00653058607226537
4090 0.00666960292628251
4091 0.0066319803351897
4092 0.00662808760591266
4093 0.00657548295214096
4094 0.00661105127914979
4095 0.00655166878621177
4096 0.00651892274618149
4097 0.0065709480878463
4098 0.00659147491238665
4099 0.00664598231367219
4100 0.00670107972029154
4101 0.00665902046053003
4102 0.00661726889421034
4103 0.00666404871151621
4104 0.00668023078447865
4105 0.00655717875955695
4106 0.00655972471368204
4107 0.00656955309371322
4108 0.00655471334916697
4109 0.00656769046674596
4110 0.00668217392375065
4111 0.00655405221949714
4112 0.00660456644377804
4113 0.00657824601212781
4114 0.00657887617018824
4115 0.00656728304076904
4116 0.00656801026467987
4117 0.00657370772527541
4118 0.00657145310150631
4119 0.00661238036412944
4120 0.00653550040076828
4121 0.00659330322433909
4122 0.00657749009717578
4123 0.00650242165805397
4124 0.00653367410528357
4125 0.00664002327605213
4126 0.00663217047424998
4127 0.00656333372114236
4128 0.00662162613172776
4129 0.00658020260420778
4130 0.00661811109968092
4131 0.00656948282706379
4132 0.00656239592715308
4133 0.00650911308474398
4134 0.00658318038529405
4135 0.0066068851238871
4136 0.00654732534469482
4137 0.00660020914951485
4138 0.00659082771390061
4139 0.00657588239641137
4140 0.00661101472798764
4141 0.00658537631024937
4142 0.00655035176458848
4143 0.00663600467741546
4144 0.00655750317696981
4145 0.00668229244749844
4146 0.00650785397446367
4147 0.00661073819729696
4148 0.00658247436876784
4149 0.006560703724926
4150 0.00662642436204826
4151 0.00660649764862281
4152 0.00654815324785685
4153 0.00657248537230565
4154 0.00652626953342659
4155 0.00659394192431774
4156 0.00653177525757217
4157 0.00658812654595019
4158 0.00662258863707367
4159 0.00648245555621707
4160 0.00653837456426238
4161 0.00661362457941743
4162 0.0065812360242762
4163 0.00654206450790397
4164 0.00663337879871663
4165 0.00654550307131478
4166 0.00662300141871697
4167 0.00652583526771399
4168 0.00657212347819469
4169 0.00653774518630177
4170 0.00652987935031064
4171 0.00665661335385858
4172 0.0064683370195879
4173 0.00655044490540234
4174 0.00655534558326917
4175 0.00669628447830456
4176 0.00650026959912558
4177 0.00652677155479929
4178 0.00650010785259971
4179 0.00650692529745481
4180 0.00652997294116922
4181 0.00649713890967537
4182 0.00644671256164731
4183 0.00653838398298397
4184 0.00660054679771261
4185 0.00653017564253148
4186 0.00658912893423449
4187 0.00654020799100855
4188 0.00656316452643332
4189 0.00655464347522453
4190 0.00645912350636917
4191 0.00655092531462928
4192 0.00656506033781951
4193 0.00646063565482553
4194 0.00656080178141359
4195 0.00650836789771663
4196 0.00653824368736214
4197 0.00659303379847696
4198 0.00660171098221874
4199 0.00646376772653405
4200 0.00656623395457348
4201 0.00655457341135985
4202 0.00657980334724005
4203 0.00653776148435648
4204 0.00652451795032474
4205 0.00659169975221706
4206 0.00648728205077436
4207 0.00650287021644148
4208 0.00656284233152838
4209 0.00652283126817678
4210 0.00655645818977946
4211 0.00656662884080207
4212 0.00655410421231726
4213 0.00667532196017352
4214 0.00648726765552388
4215 0.00650947673049735
4216 0.00653374147751521
4217 0.00647876962937414
4218 0.00660061092399844
4219 0.00660380433217778
4220 0.00649318295760027
4221 0.00646907023957995
4222 0.00644333691536839
4223 0.00654446565061966
4224 0.00654290818095885
4225 0.00658297401208144
4226 0.00648053902867006
4227 0.00651975675552356
4228 0.00647613140587881
4229 0.0065674447484967
4230 0.00650544022300508
4231 0.00640287060432483
4232 0.00653808210069516
4233 0.00649907931680981
4234 0.00652844836520502
4235 0.0065555478102133
4236 0.00654549963626592
4237 0.0065423907732529
4238 0.00660220370628152
4239 0.00654753020730988
4240 0.00633299556391062
4241 0.0065027797915985
4242 0.0064714219188549
4243 0.00654771678767564
4244 0.00654640414679672
4245 0.00655625239668236
4246 0.00645632100961351
4247 0.0064841481106251
4248 0.00647758276503506
4249 0.0065704409714081
4250 0.00653525986790639
4251 0.0064666626643694
4252 0.0064802162053396
4253 0.00653870705943473
4254 0.00653408425836539
4255 0.00652246371874607
4256 0.0064825251708042
4257 0.00645570039126053
4258 0.00649784400105928
4259 0.00659441802834914
4260 0.00652669858856344
4261 0.0065742623593661
4262 0.00647943459475878
4263 0.00644948877060413
4264 0.00651339002793903
4265 0.00649497006261713
4266 0.00647617624160405
4267 0.0065309302034006
4268 0.00649242741935979
4269 0.00643262479821879
4270 0.00653362684621109
4271 0.0064803884364384
4272 0.00651483795456371
4273 0.00647522435092333
4274 0.00646019286010317
4275 0.00648550535946316
4276 0.00642121108742975
4277 0.00644357036740323
4278 0.00641446496045267
4279 0.00654591493856277
4280 0.00648519177381211
4281 0.00646935579667468
4282 0.00641422955170581
4283 0.00648674760793846
4284 0.00641733686732753
4285 0.00652915635036956
4286 0.00651928743406526
4287 0.00654374343698782
4288 0.00641252572735075
4289 0.0064932654551977
4290 0.00651659005337427
4291 0.00645434453238431
4292 0.00653918150517556
4293 0.00642010386990208
4294 0.00646407569312166
4295 0.00643369600573279
4296 0.00648052756855058
4297 0.00642376364669035
4298 0.00645550426734728
4299 0.00642644503080238
4300 0.00642718342519972
4301 0.00643120952367056
4302 0.00643819048569316
4303 0.00643344020870459
4304 0.00647264809658281
4305 0.00648413290365326
4306 0.00642323812827667
4307 0.00639955704620306
4308 0.00639235208313766
4309 0.00644696864371412
4310 0.00650311015843312
4311 0.00639394934164977
4312 0.00643912689672638
4313 0.00643873206623312
4314 0.00656576980342594
4315 0.00644255198134071
4316 0.00647314379896463
4317 0.00649047076809534
4318 0.00646100917206882
4319 0.00638312096584028
4320 0.00642340783848902
4321 0.00645978689731393
4322 0.00638104305563325
4323 0.00647460292811101
4324 0.00649288845734379
4325 0.00636096081560303
4326 0.00653510602583589
4327 0.00638135530603763
4328 0.00646795539305023
4329 0.00655215300922742
4330 0.00642825991945571
4331 0.00652603066387906
4332 0.00641749436396945
4333 0.00640323792228032
4334 0.00644603890627749
4335 0.00642010807045546
4336 0.00650635515074775
4337 0.00638998734128392
4338 0.00640341315121332
4339 0.00637186762642382
4340 0.00642123479612039
4341 0.00651113797442117
4342 0.00636180993798914
4343 0.00648697483512123
4344 0.0064479502814395
4345 0.00652970821969133
4346 0.0064471043291336
4347 0.00643915078872171
4348 0.00639250774741815
4349 0.00644314630246086
4350 0.00642766097099606
4351 0.00639176200277934
4352 0.00646945547851326
4353 0.00644000777714644
4354 0.00637058108971154
4355 0.00643629883393844
4356 0.00647908855568279
4357 0.00640867515346695
4358 0.00638778364133735
4359 0.00641048686047243
4360 0.00644480298042762
4361 0.00638269561382206
4362 0.00640111952243149
4363 0.00648856924501508
4364 0.00644288088117349
4365 0.00640135846125759
4366 0.00640231715186486
4367 0.00643166768417592
4368 0.00652222437886332
4369 0.00639903386713478
4370 0.0063934088508587
4371 0.00644392515947597
4372 0.00643566829547618
4373 0.0064109819107029
4374 0.00637380600492938
4375 0.00633087230172611
4376 0.00636240097890775
4377 0.00635164586821278
4378 0.0063590967937285
4379 0.00638970466305093
4380 0.0063527165701443
4381 0.00637768018891286
4382 0.00638996571762585
4383 0.00643282771693297
4384 0.00639316838406121
4385 0.00650766281741483
4386 0.00641023587707627
4387 0.00633278705662742
4388 0.00640030772092539
4389 0.00639536255861654
4390 0.00639215212868864
4391 0.00635674376741469
4392 0.00632215165504491
4393 0.00640749719164614
4394 0.00645947253552524
4395 0.00641185529936531
4396 0.00637153118751364
4397 0.00637388662809079
4398 0.00640581860583395
4399 0.00640420122518095
4400 0.00637110770292408
4401 0.0063889125701762
4402 0.00647871376170809
4403 0.00645622510543734
4404 0.00640712809258794
4405 0.00641553455197003
4406 0.00635391747227808
4407 0.00633325776722681
4408 0.00631248836693497
4409 0.00640825075984543
4410 0.00635022652676458
4411 0.00634738598809246
4412 0.00648994799582581
4413 0.00642010604097014
4414 0.00641159151434304
4415 0.0063949441364125
4416 0.0062881455795896
4417 0.00641410696640894
4418 0.00636362307751926
4419 0.00635164658860829
4420 0.00640257269092733
4421 0.00639614675237429
4422 0.00638711177099201
4423 0.00640886994503954
4424 0.00631079504530648
4425 0.00635951286408398
4426 0.00638402246033628
4427 0.00636871280418923
4428 0.00638482301382247
4429 0.00635000206659224
4430 0.00637942290874854
4431 0.00634241277222988
4432 0.00633594788386648
4433 0.00647973652730051
4434 0.00642769516441368
4435 0.00632822099583799
4436 0.00637384977831116
4437 0.00632884283800649
4438 0.00638740979586391
4439 0.00637087478974067
4440 0.00635120651769121
4441 0.00635012380741491
4442 0.00642120062046339
4443 0.00632014837894269
4444 0.00638133410721226
4445 0.00633288307179827
4446 0.00640658821586166
4447 0.00630432759306275
4448 0.00633020190757308
4449 0.00641493403618131
4450 0.0063418021590967
4451 0.00629042169773652
4452 0.00634600045929024
4453 0.00642507164916864
4454 0.00635117872197632
4455 0.00634962107998028
4456 0.00634481769455134
4457 0.00634475405308675
4458 0.00637253277056545
4459 0.00632633436542342
4460 0.00637172587021516
4461 0.00633283039393246
4462 0.0064048041975612
4463 0.00636590987638976
4464 0.00637262317182872
4465 0.00627334427085787
4466 0.00635786249269897
4467 0.00634206004933198
4468 0.00630382000885161
4469 0.00625763856450511
4470 0.00633913670266893
4471 0.00636120774249908
4472 0.00637847020596541
4473 0.0062606961273
4474 0.00633828502542215
4475 0.00630364705818896
4476 0.00629607258615639
4477 0.00630653617598477
4478 0.00629620558112302
4479 0.00633553801439887
4480 0.0062205760655024
4481 0.00633461594407794
4482 0.00634556569397187
4483 0.00635123810102522
4484 0.00632157611078136
4485 0.00623663288380699
4486 0.0063803021600382
4487 0.00626179190381162
4488 0.00635838298088505
4489 0.00636064205596696
4490 0.00625125362554853
4491 0.00636826568958418
4492 0.00628962263574634
4493 0.00633552696804918
4494 0.00634246586233729
4495 0.00633505749699703
4496 0.00627177235225937
4497 0.00633365349918872
4498 0.00631348041999843
4499 0.00629802476475366
4500 0.00629405647455712
4501 0.00631807928449912
4502 0.00630711415633088
4503 0.00630790647707472
4504 0.00633947537842309
4505 0.00634528062685404
4506 0.006344201339976
4507 0.00633424216194505
4508 0.0062581380726416
4509 0.00637514820254916
4510 0.00631532758322383
4511 0.00634762070938849
4512 0.00627838002022714
4513 0.00632086965476229
4514 0.00631709858957198
4515 0.00628047186866637
4516 0.00627340589530286
4517 0.00631467631921585
4518 0.00630636592501692
4519 0.00629103906064846
4520 0.00633251216126433
4521 0.00631140573819604
4522 0.00632552882918807
4523 0.00623626795672255
4524 0.00639574126083117
4525 0.00631641257271359
4526 0.00629417396450893
4527 0.00629885913622297
4528 0.0062894115824743
4529 0.00627069529129446
4530 0.00632280312077411
4531 0.00632185343359302
4532 0.00625049507629615
4533 0.00624117486901966
4534 0.0063100855300205
4535 0.0062963159965866
4536 0.00623257358990575
4537 0.00632215875335397
4538 0.00634747276508309
4539 0.00629955398525718
4540 0.00627574219040268
4541 0.00631454908362275
4542 0.00624958562462984
4543 0.00628367579874716
4544 0.00628914249393106
4545 0.00633614730040855
4546 0.00625732937090689
4547 0.00634965141627298
4548 0.00623184773508261
4549 0.00635574375816257
4550 0.00625386607942878
4551 0.00625959434554793
4552 0.0062825905483456
4553 0.00635306917879122
4554 0.00619759796990049
4555 0.00635937404821252
4556 0.00633747215721967
4557 0.00627867628824705
4558 0.00632041211779977
4559 0.00629228299254119
4560 0.00629675971211539
4561 0.00634302397867186
4562 0.00629590834165118
4563 0.00628918559575583
4564 0.00628719475201941
4565 0.00623086578821368
4566 0.00626577174044918
4567 0.00628120059362653
4568 0.00628334480003227
4569 0.00626084498007693
4570 0.00628936369424095
4571 0.00621369466941916
4572 0.00625325600266488
4573 0.00626951741737783
4574 0.00623000474624375
4575 0.00624326165705472
4576 0.00628457558363248
4577 0.00626430728191151
4578 0.00631328426939218
4579 0.00618664948282375
4580 0.00625942902446899
4581 0.00629467427154295
4582 0.00628076768978417
4583 0.0062629523738698
4584 0.00627801611340095
4585 0.00624309422001828
4586 0.00627336004312233
4587 0.00626754539577375
4588 0.0062399022078163
4589 0.00619824166752732
4590 0.00627155588388316
4591 0.00613603492899372
4592 0.00627926204608434
4593 0.00626159193215976
4594 0.00625676668321863
4595 0.00627687952228575
4596 0.00624074752033632
4597 0.00619421392031606
4598 0.00628706340381023
4599 0.00623005437632039
4600 0.00623900641828407
4601 0.0062408094617401
4602 0.00630594175303316
4603 0.00623360552533609
4604 0.00615141536407271
4605 0.00625026877623686
4606 0.00621708489906783
4607 0.00626400697850722
4608 0.00623462963983136
4609 0.00624705818020601
4610 0.00624810296703443
4611 0.00623228425213572
4612 0.00619402372992841
4613 0.00629986637422587
4614 0.00617058204042289
4615 0.00625014405539809
4616 0.00620536611032378
4617 0.00627274835625274
4618 0.00627727435483817
4619 0.00618728987509993
4620 0.00623889945499252
4621 0.00622995766822117
4622 0.00623901230367473
4623 0.00624222623461867
4624 0.00623583311543745
4625 0.00625055499064144
4626 0.006199347305866
4627 0.00620091180910204
4628 0.00614494431359
4629 0.00628407428464958
4630 0.00629166697615125
4631 0.00631410288867362
4632 0.00621523302089637
4633 0.00619997941050171
4634 0.00624912330972931
4635 0.00619120076347376
4636 0.00618822762086669
4637 0.00626221982762691
4638 0.00624188692648535
4639 0.00617058489298003
4640 0.00627760066172345
4641 0.00621120641019419
4642 0.00618182561256753
4643 0.00629402802586839
4644 0.00619209348966266
4645 0.00622497879497869
4646 0.00627398871483892
4647 0.00627636210116687
4648 0.00620535994311253
4649 0.00616869864064249
4650 0.00625590924624985
4651 0.00615110152892765
4652 0.00624241278539623
4653 0.00620922380972509
4654 0.00626095346752905
4655 0.00618792985680903
4656 0.00626020435828124
4657 0.00613305592536789
4658 0.00623425187724601
4659 0.00616520414490833
4660 0.00618161174886399
4661 0.00621951526726922
4662 0.00623920385152703
4663 0.00619626104822744
4664 0.00619226319505442
4665 0.00620664793385542
4666 0.00623067914181879
4667 0.00622142102968397
4668 0.00617395481079488
4669 0.00624621653150523
4670 0.00613326188144018
4671 0.0062588875478809
4672 0.00620721340544669
4673 0.00623281962753535
4674 0.00621142794261719
4675 0.00620899612094276
4676 0.00619584357767066
4677 0.00616139303403387
4678 0.00617456808578614
4679 0.00626031826973591
4680 0.00622025844361512
4681 0.00628190512068073
4682 0.00620288291930793
4683 0.00616034424633763
4684 0.00619218232527565
4685 0.0061812658638963
4686 0.00616024839295395
4687 0.00614103550020061
4688 0.00620439398647817
4689 0.00612465311317612
4690 0.00614082137500418
4691 0.00626903877488154
4692 0.00628669372609121
4693 0.00611370062570704
4694 0.00613982556681714
4695 0.00617581647809306
4696 0.00614765775701941
4697 0.00611894414435711
4698 0.00616785489277572
4699 0.00612801210358526
4700 0.00613455636772545
4701 0.00609960224639976
4702 0.00616018316577806
4703 0.00619129027292754
4704 0.00620933200599072
4705 0.00615562116705928
4706 0.00617297832721931
4707 0.00627846445461548
4708 0.00615629391739403
4709 0.00620467569480841
4710 0.00620119740525602
4711 0.00617052313876051
4712 0.00621898589564249
4713 0.00624170169848937
4714 0.00615921175737786
4715 0.00620496393878919
4716 0.00619366848247953
4717 0.00618026096197644
4718 0.00614433573335719
4719 0.00617570477709785
4720 0.00618172569038464
4721 0.00616883460909505
4722 0.00616270247002693
4723 0.00623180247702946
4724 0.00616253035873125
4725 0.00618481699679146
4726 0.006087332474801
4727 0.00619364077689718
4728 0.00614196065838047
4729 0.00619434829174135
4730 0.00613620910223132
4731 0.00618307112180294
4732 0.00615216163625539
4733 0.00615879929291082
4734 0.00614468004601438
4735 0.00616424618677764
4736 0.00614672349671033
4737 0.00609530808060187
4738 0.00615484388539582
4739 0.00610600624318622
4740 0.00614912735181463
4741 0.00609091055294653
4742 0.00621654459722339
4743 0.00611469162541616
4744 0.00615741140830059
4745 0.00621168599935318
4746 0.00620214941450569
4747 0.00615789681317269
4748 0.0062813133999035
4749 0.00615702598043127
4750 0.0061775386231447
4751 0.00615778453274347
4752 0.00618019904263841
4753 0.00608133504869841
4754 0.0061241087231805
4755 0.00611872489496404
4756 0.00610323094496134
4757 0.00613226123602771
4758 0.00617000217945544
4759 0.00614737330907525
4760 0.00617365525732786
4761 0.00613334861354551
4762 0.00613530575825051
4763 0.00606490216881731
4764 0.00620432824398288
4765 0.00613466498004263
4766 0.00611766846959598
4767 0.00610971986701682
4768 0.006161488818785
4769 0.00614041296356979
4770 0.00601897537677383
4771 0.00607751693718959
4772 0.00618090487590081
4773 0.00608652271315572
4774 0.00615948335375212
4775 0.00614815285370464
4776 0.00605635216137988
4777 0.00610549005637919
4778 0.00608329669131599
4779 0.0061147679265141
4780 0.00610227373462612
4781 0.00613535800724444
4782 0.00611734629110077
4783 0.00614006496354653
4784 0.00611006402194347
4785 0.00615447603015922
4786 0.00607626488261236
4787 0.00608830006577637
4788 0.00607743085640448
4789 0.00614181804788942
4790 0.00608323296739064
4791 0.00611298507966827
4792 0.00610635870330304
4793 0.00618469159017526
4794 0.00612058971824351
4795 0.00614556014891392
4796 0.00616960193224509
4797 0.00609893709396019
4798 0.00610581320938629
4799 0.00612713722951542
4800 0.0061163235305145
4801 0.00607240708456818
4802 0.00611955596673718
4803 0.00605138816482173
4804 0.00606961853206384
4805 0.00608816117328266
4806 0.00615499095327517
4807 0.00607530887817197
4808 0.00608629802530316
4809 0.00614496904428977
4810 0.00611681190854651
4811 0.00614529515555388
4812 0.00612128252694649
4813 0.00611044410164922
4814 0.0061249264180221
4815 0.00608836575883146
4816 0.00612054918698701
4817 0.00611019395415459
4818 0.00611632474086297
4819 0.00610018898372301
4820 0.0061167508339759
4821 0.00609489612958048
4822 0.00613729812188966
4823 0.00611058859905061
4824 0.00607428769506092
4825 0.00610022158030202
4826 0.00606328290267048
4827 0.00609545569218425
4828 0.00608800472474581
4829 0.00611059570583904
4830 0.0061928525852721
4831 0.00595867729390752
4832 0.00606528459066484
4833 0.00613257545766544
4834 0.006125987242333
4835 0.0061536922891916
4836 0.00608668093100952
4837 0.00608298700784152
4838 0.00609185613138757
4839 0.00606813467068822
4840 0.00606973361835378
4841 0.00606152859145982
4842 0.00612065761755855
4843 0.00615712844476728
4844 0.00604633764244623
4845 0.00611471201689872
4846 0.00606961298527654
4847 0.00605834418531353
4848 0.00599759255810658
4849 0.00609832544440699
4850 0.00603376772628655
4851 0.00609222872540807
4852 0.00611513253829659
4853 0.00612654772231774
4854 0.00601870838924728
4855 0.00611735668843853
4856 0.00603548664348318
4857 0.00608887384465961
4858 0.00601230352152438
4859 0.00604612357972796
4860 0.00605876543444914
4861 0.00609595588228552
4862 0.00609089673127514
4863 0.00601045807937131
4864 0.0061048693502215
4865 0.0060327363665875
4866 0.0060563170204863
4867 0.00602565919148607
4868 0.00610849916520445
4869 0.0060772269502709
4870 0.00604862477465347
4871 0.00606431319409203
4872 0.00605324670662163
4873 0.0060113410427745
4874 0.00606919387063631
4875 0.0059918216656225
4876 0.00608212200912297
4877 0.00601268965051909
4878 0.00610119180814829
4879 0.00600288508239261
4880 0.00609261126807444
4881 0.00600621733182973
4882 0.00604576949598389
4883 0.00601096184920973
4884 0.00612607233152243
4885 0.00604170530617361
4886 0.00610431873211464
4887 0.00610493344646085
4888 0.006095769470969
4889 0.00611252709840041
4890 0.00607758200790006
4891 0.00602844517513583
4892 0.00610175058333195
4893 0.00603602161711119
4894 0.00595692096300816
4895 0.00605156544318943
4896 0.00601456392151634
4897 0.00607949195892818
4898 0.00595658914388709
4899 0.0060393340026915
4900 0.00610015520027706
4901 0.00612918524463064
4902 0.00600080695002268
4903 0.00606786384354053
4904 0.00609153349485228
4905 0.00608540614825929
4906 0.00606694652113925
4907 0.00602368054550388
4908 0.00605778462729926
4909 0.00598761788886012
4910 0.006007529931627
4911 0.00606867517520852
4912 0.00604582227923888
4913 0.00613484973935825
4914 0.00605719554477496
4915 0.00605903298018186
4916 0.00603853266339255
4917 0.0060350161867234
4918 0.00602205090742825
4919 0.00604021871481814
4920 0.00600781012722389
4921 0.00604624781187851
4922 0.00602957420272551
4923 0.00599226408057534
4924 0.00600939013272685
4925 0.00603061843526755
4926 0.00601654532813477
4927 0.0060352819583264
4928 0.00608378969668792
4929 0.00602643264441798
4930 0.00601814777984704
4931 0.00599848418199497
4932 0.00606256566209802
4933 0.0059993973105014
4934 0.0060594288268894
4935 0.00598672673382116
4936 0.00604669956002494
4937 0.0059607610695313
4938 0.00594225044493725
4939 0.00598974821982443
4940 0.00602334807975843
4941 0.00604636254101007
4942 0.00596983937446608
4943 0.00601032032074121
4944 0.0060198882102664
4945 0.00603008315419922
4946 0.00602414598282022
4947 0.00601139072061907
4948 0.00605560660386439
4949 0.00597633303610526
4950 0.00607045419698086
4951 0.00603896905071819
4952 0.00598147306730146
4953 0.0060060547030166
4954 0.00602815696675994
4955 0.00603516394570191
4956 0.00605656297150585
4957 0.00603115851466436
4958 0.00602702120152327
4959 0.00596621183743298
4960 0.00602713130511004
4961 0.0060611483107026
4962 0.00595850646156064
4963 0.0060057731558968
4964 0.00597667193182864
4965 0.00593687130699661
4966 0.00602413410277736
4967 0.00604147790610889
4968 0.00609225137140783
4969 0.00595481788070013
4970 0.00599337493797446
4971 0.00598250901274622
4972 0.00599863345515926
4973 0.0060451725705729
4974 0.00595826917198876
4975 0.00604735909618763
4976 0.00598196607779711
4977 0.00599828090034507
4978 0.00595932458123678
4979 0.00604979162855522
4980 0.00598805888909948
4981 0.00605116587986766
4982 0.00600075619216112
4983 0.00605538367371897
4984 0.00600022496556374
4985 0.00598532439829132
4986 0.00597450777604966
4987 0.00602832831193329
4988 0.00605576677973166
4989 0.00603602518192202
4990 0.00596467181940369
4991 0.00595919093056309
4992 0.00607177387356251
4993 0.00600551321424262
4994 0.00599170527785264
4995 0.00594508971545962
4996 0.0059430387875632
4997 0.00597543137495125
4998 0.00604055364495638
4999 0.00599004848011529
};
\node[circle, fill=red, inner sep=2pt] at (axis cs: 30,0.08) {};
\draw (axis cs:180,0.0811121229922827) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S = 30$; Error $= 0.08$};
\end{axis}

\end{tikzpicture}


==> figs/fig1b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd,yshift=-0.25em]
    (0cm,0cm) rectangle (3pt,0.8em);},
},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=none},
height=\figoneheight,
% log basis y={10},
% log origin y={infty},
tick align=outside,
tick pos=left,
title={Calibration on F-MNIST},
% unbounded coords=jump,
width=\figonewidth,
x grid style={darkgray176},
xlabel={Metrics},
xmin=-0.5, xmax=2.5,
xtick={0,1},
xticklabels={ECE \(\downarrow\),NLL \(\downarrow\)},
y grid style={darkgray176},
% ymajorgrids,
% ylabel={value},
% ymin=0.0285607401379738, ymax=0.348450353594584,
ymin=0, ymax=0.348450353594584,
ytick={0, 0.1, 0.2, 0.3},
yticklabels={0, 0.1, 0.2, 0.3},
% ymode=log,
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt
]
\draw[draw=black,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.105);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{LA ($S = 10000$)}

\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.311);
\draw[draw=black,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.034);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{HMC ($S = 10$)}

\draw[draw=black,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.275);
\draw[draw=black,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.032);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{HMC ($S = 600$)}

\draw[draw=black,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.275);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> figs/logreg_hmc.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle w_1\)},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\(\displaystyle w_2\)},
ymin=0, ymax=3,
ytick style={color=black},
xmajorticks=false,
ymajorticks=false
]
\path [draw=black, semithick]
(axis cs:-0.122448979591837,0.536829162397984)
--(axis cs:-0.0408163265306123,0.530228104727678)
--(axis cs:0.0408163265306123,0.530898190770825)
--(axis cs:0.122448979591836,0.53757701388499)
--(axis cs:0.204081632653061,0.549680457437026)
--(axis cs:0.210961911153682,0.551020408163265)
--(axis cs:0.285714285714286,0.562666342318298)
--(axis cs:0.36734693877551,0.578969365548627)
--(axis cs:0.448979591836734,0.599593595632992)
--(axis cs:0.491426426870633,0.612244897959184)
--(axis cs:0.530612244897959,0.622436784441272)
--(axis cs:0.612244897959183,0.646560110717147)
--(axis cs:0.687123713280459,0.673469387755102)
--(axis cs:0.693877551020408,0.675745072357817)
--(axis cs:0.775510204081633,0.70467377329094)
--(axis cs:0.846786955810426,0.73469387755102)
--(axis cs:0.857142857142857,0.739022678013785)
--(axis cs:0.938775510204081,0.774533198991739)
--(axis cs:0.98296060424254,0.795918367346939)
--(axis cs:1.02040816326531,0.814753316619556)
--(axis cs:1.09862786797534,0.857142857142857)
--(axis cs:1.10204081632653,0.859169837678837)
--(axis cs:1.18367346938775,0.907699644725008)
--(axis cs:1.20112172100899,0.918367346938776)
--(axis cs:1.26530612244898,0.96277979591506)
--(axis cs:1.28968774010162,0.979591836734694)
--(axis cs:1.3469387755102,1.02620476437511)
--(axis cs:1.36554496725183,1.04081632653061)
--(axis cs:1.42857142857143,1.10158513453929)
--(axis cs:1.42907543423874,1.10204081632653)
--(axis cs:1.48381583035782,1.16326530612245)
--(axis cs:1.51020408163265,1.20298067000335)
--(axis cs:1.52614299691461,1.22448979591837)
--(axis cs:1.55866425528958,1.28571428571429)
--(axis cs:1.57970941170145,1.3469387755102)
--(axis cs:1.59055070221396,1.40816326530612)
--(axis cs:1.59175715104437,1.46938775510204)
--(axis cs:1.58347612071676,1.53061224489796)
--(axis cs:1.56556601832772,1.59183673469388)
--(axis cs:1.53764964216222,1.6530612244898)
--(axis cs:1.51020408163265,1.69781028341134)
--(axis cs:1.49996653334207,1.71428571428571)
--(axis cs:1.45367517426256,1.77551020408163)
--(axis cs:1.42857142857143,1.8035617067934)
--(axis cs:1.39765316827272,1.83673469387755)
--(axis cs:1.3469387755102,1.88437561453382)
--(axis cs:1.33160996551556,1.89795918367347)
--(axis cs:1.26530612244898,1.95160304014937)
--(axis cs:1.25520489272594,1.95918367346939)
--(axis cs:1.18367346938775,2.00976996428312)
--(axis cs:1.16718648695898,2.02040816326531)
--(axis cs:1.10204081632653,2.06102772593034)
--(axis cs:1.0652171415531,2.08163265306122)
--(axis cs:1.02040816326531,2.10637313135824)
--(axis cs:0.945511542416608,2.14285714285714)
--(axis cs:0.938775510204081,2.14615375400211)
--(axis cs:0.857142857142857,2.18252564986825)
--(axis cs:0.80085196622808,2.20408163265306)
--(axis cs:0.775510204081633,2.21406755277772)
--(axis cs:0.693877551020408,2.24245054788149)
--(axis cs:0.615430103936366,2.26530612244898)
--(axis cs:0.612244897959183,2.26628204861081)
--(axis cs:0.530612244897959,2.28817693251072)
--(axis cs:0.448979591836734,2.30610833983845)
--(axis cs:0.36734693877551,2.32049248071804)
--(axis cs:0.323755211278356,2.3265306122449)
--(axis cs:0.285714285714286,2.33226640570934)
--(axis cs:0.204081632653061,2.34143560113895)
--(axis cs:0.122448979591836,2.34747900347876)
--(axis cs:0.0408163265306123,2.35052762372945)
--(axis cs:-0.0408163265306123,2.35064901237341)
--(axis cs:-0.122448979591837,2.34785002764344)
--(axis cs:-0.204081632653061,2.34207784702684)
--(axis cs:-0.285714285714286,2.3332175230565)
--(axis cs:-0.3312547210091,2.3265306122449)
--(axis cs:-0.36734693877551,2.32167384241155)
--(axis cs:-0.448979591836735,2.3077070803961)
--(axis cs:-0.530612244897959,2.290303352071)
--(axis cs:-0.612244897959184,2.26908387406759)
--(axis cs:-0.624892296327452,2.26530612244898)
--(axis cs:-0.693877551020408,2.2458109981073)
--(axis cs:-0.775510204081633,2.21854843429152)
--(axis cs:-0.813430618337194,2.20408163265306)
--(axis cs:-0.857142857142857,2.18800421145554)
--(axis cs:-0.938775510204082,2.15361165560383)
--(axis cs:-0.961723313718109,2.14285714285714)
--(axis cs:-1.02040816326531,2.11581786073523)
--(axis cs:-1.08583231457456,2.08163265306122)
--(axis cs:-1.10204081632653,2.07318983449968)
--(axis cs:-1.18367346938776,2.02622540670086)
--(axis cs:-1.19298679250107,2.02040816326531)
--(axis cs:-1.26530612244898,1.97412237111595)
--(axis cs:-1.2865825600636,1.95918367346939)
--(axis cs:-1.3469387755102,1.91430842026639)
--(axis cs:-1.36687406764147,1.89795918367347)
--(axis cs:-1.42857142857143,1.84007535643881)
--(axis cs:-1.4316869381217,1.83673469387755)
--(axis cs:-1.47703117626007,1.77551020408163)
--(axis cs:-1.50068173958167,1.71428571428571)
--(axis cs:-1.50406180435655,1.6530612244898)
--(axis cs:-1.49113554412661,1.59183673469388)
--(axis cs:-1.46658393076041,1.53061224489796)
--(axis cs:-1.43221021751081,1.46938775510204)
--(axis cs:-1.42857142857143,1.46475954606705)
--(axis cs:-1.39142369122035,1.40816326530612)
--(axis cs:-1.3469387755102,1.35318050040672)
--(axis cs:-1.34264458484814,1.3469387755102)
--(axis cs:-1.29148566584908,1.28571428571429)
--(axis cs:-1.26530612244898,1.26013969874754)
--(axis cs:-1.23402253667547,1.22448979591837)
--(axis cs:-1.18367346938776,1.17687452812207)
--(axis cs:-1.17105682036124,1.16326530612245)
--(axis cs:-1.10430418627306,1.10204081632653)
--(axis cs:-1.10204081632653,1.10018491418132)
--(axis cs:-1.03680577730383,1.04081632653061)
--(axis cs:-1.02040816326531,1.02774219832658)
--(axis cs:-0.964229086577541,0.979591836734694)
--(axis cs:-0.938775510204082,0.959911734577398)
--(axis cs:-0.886938663743746,0.918367346938776)
--(axis cs:-0.857142857142857,0.896091596859055)
--(axis cs:-0.80471009599959,0.857142857142857)
--(axis cs:-0.775510204081633,0.836096981998519)
--(axis cs:-0.71650610994495,0.795918367346939)
--(axis cs:-0.693877551020408,0.780241783731564)
--(axis cs:-0.619885002467996,0.73469387755102)
--(axis cs:-0.612244897959184,0.729621220782612)
--(axis cs:-0.530612244897959,0.681857254044186)
--(axis cs:-0.513480362447385,0.673469387755102)
--(axis cs:-0.448979591836735,0.637707930346024)
--(axis cs:-0.386678071155665,0.612244897959184)
--(axis cs:-0.36734693877551,0.602427075132865)
--(axis cs:-0.285714285714286,0.572131507583069)
--(axis cs:-0.204081632653061,0.552472247030456)
--(axis cs:-0.194092352922149,0.551020408163265)
--(axis cs:-0.122448979591837,0.536829162397984);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.66876261448373)
--(axis cs:-0.285714285714286,0.642084106795993)
--(axis cs:-0.204081632653061,0.624509211706469)
--(axis cs:-0.122448979591837,0.614926591561433)
--(axis cs:-0.0408163265306123,0.612467553295148)
--(axis cs:0.0408163265306123,0.615998386923014)
--(axis cs:0.122448979591836,0.624463364513361)
--(axis cs:0.204081632653061,0.637164150995975)
--(axis cs:0.285714285714286,0.653850461117176)
--(axis cs:0.362761419948435,0.673469387755102)
--(axis cs:0.36734693877551,0.674615956027625)
--(axis cs:0.448979591836734,0.697375593169197)
--(axis cs:0.530612244897959,0.72406310154175)
--(axis cs:0.559931395290029,0.73469387755102)
--(axis cs:0.612244897959183,0.754274544818253)
--(axis cs:0.693877551020408,0.788163386482118)
--(axis cs:0.711401709424154,0.795918367346939)
--(axis cs:0.775510204081633,0.826646621986084)
--(axis cs:0.83477796695133,0.857142857142857)
--(axis cs:0.857142857142857,0.870276540819355)
--(axis cs:0.936567215468134,0.918367346938776)
--(axis cs:0.938775510204081,0.919967112276614)
--(axis cs:1.02040816326531,0.978879151423667)
--(axis cs:1.02140328037943,0.979591836734694)
--(axis cs:1.09128286475265,1.04081632653061)
--(axis cs:1.10204081632653,1.05313675979636)
--(axis cs:1.14720284527069,1.10204081632653)
--(axis cs:1.18367346938775,1.15623264727372)
--(axis cs:1.18878824259199,1.16326530612245)
--(axis cs:1.21867155463441,1.22448979591837)
--(axis cs:1.23543535475339,1.28571428571429)
--(axis cs:1.23993572442185,1.3469387755102)
--(axis cs:1.23244418438891,1.40816326530612)
--(axis cs:1.21286382103245,1.46938775510204)
--(axis cs:1.18367346938775,1.52555703869628)
--(axis cs:1.18092887293995,1.53061224489796)
--(axis cs:1.13740244903155,1.59183673469388)
--(axis cs:1.10204081632653,1.63107037023236)
--(axis cs:1.08068857854421,1.6530612244898)
--(axis cs:1.02040816326531,1.70611217729951)
--(axis cs:1.01019835548055,1.71428571428571)
--(axis cs:0.938775510204081,1.76594004072965)
--(axis cs:0.923937933764169,1.77551020408163)
--(axis cs:0.857142857142857,1.81600128938084)
--(axis cs:0.818012300525798,1.83673469387755)
--(axis cs:0.775510204081633,1.85854559971474)
--(axis cs:0.693877551020408,1.89463195100701)
--(axis cs:0.685261101278204,1.89795918367347)
--(axis cs:0.612244897959183,1.92620283912942)
--(axis cs:0.530612244897959,1.95238251966009)
--(axis cs:0.505355029492546,1.95918367346939)
--(axis cs:0.448979591836734,1.97481835597163)
--(axis cs:0.36734693877551,1.99318147555859)
--(axis cs:0.285714285714286,2.00741352280818)
--(axis cs:0.204081632653061,2.01786523326458)
--(axis cs:0.174412882643906,2.02040816326531)
--(axis cs:0.122448979591836,2.02517917234396)
--(axis cs:0.0408163265306123,2.02907122227782)
--(axis cs:-0.0408163265306123,2.02941686445022)
--(axis cs:-0.122448979591837,2.02623749281593)
--(axis cs:-0.192977584403991,2.02040816326531)
--(axis cs:-0.204081632653061,2.01955539335982)
--(axis cs:-0.285714285714286,2.00994904287043)
--(axis cs:-0.36734693877551,1.9967467878516)
--(axis cs:-0.448979591836735,1.97967334103504)
--(axis cs:-0.527582829082916,1.95918367346939)
--(axis cs:-0.530612244897959,1.95842490919579)
--(axis cs:-0.612244897959184,1.93439321349787)
--(axis cs:-0.693877551020408,1.90545602950083)
--(axis cs:-0.712448355166464,1.89795918367347)
--(axis cs:-0.775510204081633,1.87278787694182)
--(axis cs:-0.852805484154743,1.83673469387755)
--(axis cs:-0.857142857142857,1.83470032662663)
--(axis cs:-0.938775510204082,1.79200783809694)
--(axis cs:-0.966729324191054,1.77551020408163)
--(axis cs:-1.02040816326531,1.74251727132527)
--(axis cs:-1.06122220256958,1.71428571428571)
--(axis cs:-1.10204081632653,1.6834162158629)
--(axis cs:-1.1372401806005,1.6530612244898)
--(axis cs:-1.18367346938776,1.60338874708713)
--(axis cs:-1.19265657842119,1.59183673469388)
--(axis cs:-1.22403017379619,1.53061224489796)
--(axis cs:-1.2328907158015,1.46938775510204)
--(axis cs:-1.22271002287563,1.40816326530612)
--(axis cs:-1.19844235293982,1.3469387755102)
--(axis cs:-1.18367346938776,1.32375163178132)
--(axis cs:-1.1621128328733,1.28571428571429)
--(axis cs:-1.11766310565727,1.22448979591837)
--(axis cs:-1.10204081632653,1.20755354750797)
--(axis cs:-1.06521475783681,1.16326530612245)
--(axis cs:-1.02040816326531,1.11755686640495)
--(axis cs:-1.00639413988172,1.10204081632653)
--(axis cs:-0.94197736530927,1.04081632653061)
--(axis cs:-0.938775510204082,1.03814941926114)
--(axis cs:-0.872025060177586,0.979591836734694)
--(axis cs:-0.857142857142857,0.96783852227761)
--(axis cs:-0.795623359007369,0.918367346938776)
--(axis cs:-0.775510204081633,0.903393055469984)
--(axis cs:-0.712014941953608,0.857142857142857)
--(axis cs:-0.693877551020408,0.844488141079765)
--(axis cs:-0.619195587143275,0.795918367346939)
--(axis cs:-0.612244897959184,0.79140036348798)
--(axis cs:-0.530612244897959,0.744136312307956)
--(axis cs:-0.511743820752148,0.73469387755102)
--(axis cs:-0.448979591836735,0.702439853524475)
--(axis cs:-0.377834324700082,0.673469387755102)
--(axis cs:-0.36734693877551,0.66876261448373);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.727244681572331)
--(axis cs:-0.285714285714286,0.703598090448343)
--(axis cs:-0.204081632653061,0.688188006853821)
--(axis cs:-0.122448979591837,0.680794839223545)
--(axis cs:-0.0408163265306123,0.680605543434951)
--(axis cs:0.0408163265306123,0.686472612385725)
--(axis cs:0.122448979591836,0.697374871339186)
--(axis cs:0.204081632653061,0.712648102906902)
--(axis cs:0.285714285714286,0.732034226044153)
--(axis cs:0.295344734630147,0.73469387755102)
--(axis cs:0.36734693877551,0.755854350037055)
--(axis cs:0.448979591836734,0.783385323020929)
--(axis cs:0.482445595773006,0.795918367346939)
--(axis cs:0.530612244897959,0.816128026439516)
--(axis cs:0.612244897959183,0.853376916171599)
--(axis cs:0.620069979163409,0.857142857142857)
--(axis cs:0.693877551020408,0.898684982058886)
--(axis cs:0.727470559076653,0.918367346938775)
--(axis cs:0.775510204081633,0.95296808725852)
--(axis cs:0.812199113886099,0.979591836734694)
--(axis cs:0.857142857142857,1.02171960549259)
--(axis cs:0.877929436960374,1.04081632653061)
--(axis cs:0.92668615592138,1.10204081632653)
--(axis cs:0.938775510204081,1.12508929482022)
--(axis cs:0.959964074496638,1.16326530612245)
--(axis cs:0.978120220092161,1.22448979591837)
--(axis cs:0.981539110214828,1.28571428571429)
--(axis cs:0.970373782812909,1.3469387755102)
--(axis cs:0.944397880009988,1.40816326530612)
--(axis cs:0.938775510204081,1.41712093965222)
--(axis cs:0.903079755251324,1.46938775510204)
--(axis cs:0.857142857142857,1.51907316900755)
--(axis cs:0.845239196919465,1.53061224489796)
--(axis cs:0.775510204081633,1.58684725860929)
--(axis cs:0.76843774069955,1.59183673469388)
--(axis cs:0.693877551020408,1.63879377581329)
--(axis cs:0.667326732999059,1.6530612244898)
--(axis cs:0.612244897959183,1.68076864781575)
--(axis cs:0.532003693048223,1.71428571428571)
--(axis cs:0.530612244897959,1.71484901585469)
--(axis cs:0.448979591836734,1.74311876671376)
--(axis cs:0.36734693877551,1.76555754055873)
--(axis cs:0.321074730170079,1.77551020408163)
--(axis cs:0.285714285714286,1.78323123219131)
--(axis cs:0.204081632653061,1.79658787253774)
--(axis cs:0.122448979591836,1.80551103798824)
--(axis cs:0.0408163265306123,1.81025519165754)
--(axis cs:-0.0408163265306123,1.81096896011164)
--(axis cs:-0.122448979591837,1.80770452732226)
--(axis cs:-0.204081632653061,1.80042155886331)
--(axis cs:-0.285714285714286,1.78898641395202)
--(axis cs:-0.355524154942531,1.77551020408163)
--(axis cs:-0.36734693877551,1.77329540637456)
--(axis cs:-0.448979591836735,1.75386955589243)
--(axis cs:-0.530612244897959,1.72954773559283)
--(axis cs:-0.573385708637298,1.71428571428571)
--(axis cs:-0.612244897959184,1.70038685083103)
--(axis cs:-0.693877551020408,1.66589633444224)
--(axis cs:-0.720235814510001,1.6530612244898)
--(axis cs:-0.775510204081633,1.62516881589694)
--(axis cs:-0.832452002423063,1.59183673469388)
--(axis cs:-0.857142857142857,1.57625230509493)
--(axis cs:-0.919624541690701,1.53061224489796)
--(axis cs:-0.938775510204082,1.51419071567322)
--(axis cs:-0.982701115593876,1.46938775510204)
--(axis cs:-1.02040816326531,1.41030382060224)
--(axis cs:-1.02147224585878,1.40816326530612)
--(axis cs:-1.03399456940674,1.3469387755102)
--(axis cs:-1.0260612538855,1.28571428571429)
--(axis cs:-1.02040816326531,1.27324624332388)
--(axis cs:-0.999976385654388,1.22448979591837)
--(axis cs:-0.961495214266654,1.16326530612245)
--(axis cs:-0.938775510204082,1.13598354901674)
--(axis cs:-0.912137419935776,1.10204081632653)
--(axis cs:-0.857142857142857,1.04336643943688)
--(axis cs:-0.854836794250351,1.04081632653061)
--(axis cs:-0.787526741605125,0.979591836734694)
--(axis cs:-0.775510204081633,0.969931042056931)
--(axis cs:-0.711225973634785,0.918367346938776)
--(axis cs:-0.693877551020408,0.905722424467034)
--(axis cs:-0.624403118960623,0.857142857142857)
--(axis cs:-0.612244897959184,0.849182371639734)
--(axis cs:-0.530612244897959,0.800685650606389)
--(axis cs:-0.521458325978557,0.795918367346939)
--(axis cs:-0.448979591836735,0.760377404942507)
--(axis cs:-0.385768722928907,0.73469387755102)
--(axis cs:-0.36734693877551,0.727244681572331);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.789496625909877)
--(axis cs:-0.285714285714286,0.767546662688156)
--(axis cs:-0.204081632653061,0.753667467038496)
--(axis cs:-0.122448979591837,0.747977939425208)
--(axis cs:-0.0408163265306123,0.749694975819771)
--(axis cs:0.0408163265306123,0.757695797122966)
--(axis cs:0.122448979591836,0.770984881499213)
--(axis cs:0.204081632653061,0.788887584922302)
--(axis cs:0.230346071490182,0.795918367346939)
--(axis cs:0.285714285714286,0.813029914437149)
--(axis cs:0.36734693877551,0.842041578296228)
--(axis cs:0.405354968655431,0.857142857142857)
--(axis cs:0.448979591836734,0.878139911037903)
--(axis cs:0.52661073656063,0.918367346938776)
--(axis cs:0.530612244897959,0.921030157638089)
--(axis cs:0.612244897959183,0.977509199323229)
--(axis cs:0.615177828304076,0.979591836734694)
--(axis cs:0.679177031319436,1.04081632653061)
--(axis cs:0.693877551020408,1.06177270572856)
--(axis cs:0.722535157654211,1.10204081632653)
--(axis cs:0.746886942003103,1.16326530612245)
--(axis cs:0.75310309453282,1.22448979591837)
--(axis cs:0.741118598495118,1.28571428571429)
--(axis cs:0.710475317249635,1.3469387755102)
--(axis cs:0.693877551020408,1.36842966729828)
--(axis cs:0.658734096182811,1.40816326530612)
--(axis cs:0.612244897959183,1.44780319670581)
--(axis cs:0.58234957678269,1.46938775510204)
--(axis cs:0.530612244897959,1.50103431647419)
--(axis cs:0.471581453286879,1.53061224489796)
--(axis cs:0.448979591836734,1.54089218340796)
--(axis cs:0.36734693877551,1.57124542543113)
--(axis cs:0.295074174836574,1.59183673469388)
--(axis cs:0.285714285714286,1.5944057630268)
--(axis cs:0.204081632653061,1.61143321030868)
--(axis cs:0.122448979591836,1.6228928353065)
--(axis cs:0.0408163265306123,1.62920102851815)
--(axis cs:-0.0408163265306123,1.63061568310752)
--(axis cs:-0.122448979591837,1.62725656175389)
--(axis cs:-0.204081632653061,1.61911381985569)
--(axis cs:-0.285714285714286,1.60605137321356)
--(axis cs:-0.349638784775398,1.59183673469388)
--(axis cs:-0.36734693877551,1.58787344318912)
--(axis cs:-0.448979591836735,1.56444757555485)
--(axis cs:-0.530612244897959,1.53490961949429)
--(axis cs:-0.540643731110884,1.53061224489796)
--(axis cs:-0.612244897959184,1.49824201118791)
--(axis cs:-0.66539162452087,1.46938775510204)
--(axis cs:-0.693877551020408,1.45222498073739)
--(axis cs:-0.755225825845793,1.40816326530612)
--(axis cs:-0.775510204081633,1.39014102680882)
--(axis cs:-0.815292019830598,1.3469387755102)
--(axis cs:-0.848113911460639,1.28571428571429)
--(axis cs:-0.85453346448265,1.22448979591837)
--(axis cs:-0.837228542148743,1.16326530612245)
--(axis cs:-0.802623739213771,1.10204081632653)
--(axis cs:-0.775510204081633,1.06831600471276)
--(axis cs:-0.753700245956579,1.04081632653061)
--(axis cs:-0.693877551020408,0.980873810066276)
--(axis cs:-0.692577049881157,0.979591836734694)
--(axis cs:-0.615329461545412,0.918367346938775)
--(axis cs:-0.612244897959184,0.916228468341173)
--(axis cs:-0.530612244897959,0.864291101524967)
--(axis cs:-0.518092606162858,0.857142857142857)
--(axis cs:-0.448979591836735,0.823027851062364)
--(axis cs:-0.384255813802913,0.795918367346939)
--(axis cs:-0.36734693877551,0.789496625909877);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.843886318090802)
--(axis cs:-0.204081632653061,0.830851097741375)
--(axis cs:-0.122448979591837,0.82629523440452)
--(axis cs:-0.0408163265306123,0.82959324409656)
--(axis cs:0.0408163265306123,0.839702682040285)
--(axis cs:0.122448979591836,0.855633824274417)
--(axis cs:0.128310871552769,0.857142857142857)
--(axis cs:0.204081632653061,0.881667768525394)
--(axis cs:0.285714285714286,0.912894107968703)
--(axis cs:0.298255048493921,0.918367346938776)
--(axis cs:0.36734693877551,0.95838205027667)
--(axis cs:0.401254344758386,0.979591836734694)
--(axis cs:0.448979591836734,1.02262975269629)
--(axis cs:0.468291259063972,1.04081632653061)
--(axis cs:0.506816240133578,1.10204081632653)
--(axis cs:0.520935014567176,1.16326530612245)
--(axis cs:0.510018696868024,1.22448979591837)
--(axis cs:0.472978195769213,1.28571428571429)
--(axis cs:0.448979591836734,1.30978954717604)
--(axis cs:0.40310388653649,1.3469387755102)
--(axis cs:0.36734693877551,1.36884549693494)
--(axis cs:0.285714285714286,1.40725894568501)
--(axis cs:0.283142553478509,1.40816326530612)
--(axis cs:0.204081632653061,1.43244077637464)
--(axis cs:0.122448979591836,1.44934888383647)
--(axis cs:0.0408163265306123,1.45899769841152)
--(axis cs:-0.0408163265306123,1.46199071068921)
--(axis cs:-0.122448979591837,1.45865915311235)
--(axis cs:-0.204081632653061,1.44909683197844)
--(axis cs:-0.285714285714286,1.43317095051069)
--(axis cs:-0.36734693877551,1.41050739943228)
--(axis cs:-0.373908953113718,1.40816326530612)
--(axis cs:-0.448979591836735,1.37872040998528)
--(axis cs:-0.512512892357236,1.3469387755102)
--(axis cs:-0.530612244897959,1.33620924416645)
--(axis cs:-0.598698297262869,1.28571428571429)
--(axis cs:-0.612244897959184,1.27146951095792)
--(axis cs:-0.647245694413599,1.22448979591837)
--(axis cs:-0.664666189861087,1.16326530612245)
--(axis cs:-0.653739645983768,1.10204081632653)
--(axis cs:-0.6200559864307,1.04081632653061)
--(axis cs:-0.612244897959184,1.03248670219783)
--(axis cs:-0.560203364082963,0.979591836734694)
--(axis cs:-0.530612244897959,0.957112859540804)
--(axis cs:-0.474592966990383,0.918367346938776)
--(axis cs:-0.448979591836735,0.904487058403919)
--(axis cs:-0.36734693877551,0.867772340634136)
--(axis cs:-0.335641963573874,0.857142857142857)
--(axis cs:-0.285714285714286,0.843886318090802);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.96993393079502)
--(axis cs:-0.204081632653061,0.94934014143706)
--(axis cs:-0.122448979591837,0.942189159417344)
--(axis cs:-0.0408163265306123,0.947961803700813)
--(axis cs:0.0408163265306123,0.964806593504454)
--(axis cs:0.0868707314610225,0.979591836734694)
--(axis cs:0.122448979591836,0.998515096093399)
--(axis cs:0.185836508686565,1.04081632653061)
--(axis cs:0.204081632653061,1.0688030790801)
--(axis cs:0.222751781067769,1.10204081632653)
--(axis cs:0.214088291622959,1.16326530612245)
--(axis cs:0.204081632653061,1.17549149692543)
--(axis cs:0.145480261949551,1.22448979591837)
--(axis cs:0.122448979591836,1.23554477627319)
--(axis cs:0.0408163265306123,1.25945651391519)
--(axis cs:-0.0408163265306123,1.26923662213328)
--(axis cs:-0.122448979591837,1.26673356059137)
--(axis cs:-0.204081632653061,1.25274131743252)
--(axis cs:-0.285714285714286,1.22710055983444)
--(axis cs:-0.291384327263946,1.22448979591837)
--(axis cs:-0.36734693877551,1.17378154873863)
--(axis cs:-0.378706913781617,1.16326530612245)
--(axis cs:-0.405331738595071,1.10204081632653)
--(axis cs:-0.386917247975002,1.04081632653061)
--(axis cs:-0.36734693877551,1.02228476842271)
--(axis cs:-0.309213797929397,0.979591836734694)
--(axis cs:-0.285714285714286,0.96993393079502);

\path [draw=color1, semithick]
(axis cs:-0.00888359148736129,0.371328572094223)
--(axis cs:0.0221124847673901,0.369523172086013)
--(axis cs:0.0531085610221416,0.368592793138838)
--(axis cs:0.084104637276893,0.368533028828135)
--(axis cs:0.115100713531644,0.369344759239168)
--(axis cs:0.146096789786396,0.371037584332629)
--(axis cs:0.177092866041147,0.373634642227967)
--(axis cs:0.178138177281392,0.373750758842681)
--(axis cs:0.208088942295899,0.376479536975709)
--(axis cs:0.239085018550651,0.380101548445399)
--(axis cs:0.270081094805402,0.384596578831645)
--(axis cs:0.301077171060153,0.390066650823804)
--(axis cs:0.332073247314905,0.396648505552182)
--(axis cs:0.337505062443331,0.397949115194656)
--(axis cs:0.363069323569656,0.403230816400602)
--(axis cs:0.394065399824408,0.410718704658059)
--(axis cs:0.425061476079159,0.419537758576178)
--(axis cs:0.433430709978603,0.422147471546632)
--(axis cs:0.456057552333911,0.428405589206962)
--(axis cs:0.487053628588662,0.438053999573448)
--(axis cs:0.51098099988427,0.446345827898607)
--(axis cs:0.518049704843413,0.448540719320848)
--(axis cs:0.549045781098165,0.458494667543981)
--(axis cs:0.580041857352916,0.469314427463767)
--(axis cs:0.583613324748348,0.470544184250583)
--(axis cs:0.611037933607668,0.478890534979602)
--(axis cs:0.642034009862419,0.488535621789599)
--(axis cs:0.662146047328944,0.494742540602558)
--(axis cs:0.673030086117171,0.497684811872897)
--(axis cs:0.704026162371922,0.505721354229489)
--(axis cs:0.735022238626673,0.513842557166055)
--(axis cs:0.754433138612771,0.518940896954534)
--(axis cs:0.766018314881425,0.521614998245533)
--(axis cs:0.797014391136176,0.52884539573435)
--(axis cs:0.828010467390928,0.536703073041633)
--(axis cs:0.85119301942896,0.543139253306509)
--(axis cs:0.859006543645679,0.545115458577524)
--(axis cs:0.890002619900431,0.553580010543084)
--(axis cs:0.920998696155182,0.563451560358136)
--(axis cs:0.932089069488643,0.567337609658485)
--(axis cs:0.951994772409934,0.574024943039781)
--(axis cs:0.982990848664685,0.585911275886426)
--(axis cs:0.996294666740627,0.59153596601046)
--(axis cs:1.01398692491944,0.598975856486033)
--(axis cs:1.04498300117419,0.613492944108098)
--(axis cs:1.0495843458231,0.615734322362436)
--(axis cs:1.07597907742894,0.628746443299776)
--(axis cs:1.09735458435617,0.639932678714411)
--(axis cs:1.10697515368369,0.645036475252483)
--(axis cs:1.13797122993844,0.661478144960548)
--(axis cs:1.14314526626302,0.664131035066387)
--(axis cs:1.16896730619319,0.677161341470269)
--(axis cs:1.19194602465745,0.688329391418362)
--(axis cs:1.19996338244795,0.692093711544958)
--(axis cs:1.2309594587027,0.705468664460441)
--(axis cs:1.24835963451493,0.712527747770338)
--(axis cs:1.26195553495745,0.717756037284596)
--(axis cs:1.2929516112122,0.729086472220252)
--(axis cs:1.31388372630834,0.736726104122313)
--(axis cs:1.32394768746695,0.740266298274283)
--(axis cs:1.3549437637217,0.751549826087804)
--(axis cs:1.37821502083959,0.760924460474289)
--(axis cs:1.38593983997645,0.764066392578175)
--(axis cs:1.4169359162312,0.778214551401658)
--(axis cs:1.43006942428465,0.785122816826264)
--(axis cs:1.44793199248596,0.795205158836235)
--(axis cs:1.46950317051271,0.80932117317824)
--(axis cs:1.47892806874071,0.816232459887284)
--(axis cs:1.49992501287398,0.833519529530215)
--(axis cs:1.50992414499546,0.843069475597907)
--(axis cs:1.52417263605818,0.857717885882191)
--(axis cs:1.54092022125021,0.878043439902046)
--(axis cs:1.54402318543781,0.881916242234166)
--(axis cs:1.56133640968783,0.906114598586142)
--(axis cs:1.57191629750496,0.922955137309713)
--(axis cs:1.57669262442088,0.930312954938117)
--(axis cs:1.59146560918708,0.954511311290093)
--(axis cs:1.60291237375971,0.974352168562302)
--(axis cs:1.60563680528629,0.978709667642068)
--(axis cs:1.62074746339361,1.00290802399404)
--(axis cs:1.63390845001447,1.02417377203378)
--(axis cs:1.63593704265967,1.02710638034602)
--(axis cs:1.65299072936965,1.05130473669799)
--(axis cs:1.66490452626922,1.06811006431428)
--(axis cs:1.67086201376109,1.07550309304997)
--(axis cs:1.69061988331875,1.09970144940195)
--(axis cs:1.69590060252397,1.10609375671262)
--(axis cs:1.71275372899259,1.12389980575392)
--(axis cs:1.72689667877872,1.13861109809883)
--(axis cs:1.73731168948545,1.1480981621059)
--(axis cs:1.75789275503347,1.16643016411267)
--(axis cs:1.76531027866396,1.17229651845787)
--(axis cs:1.78888883128822,1.19049205540292)
--(axis cs:1.79740959885817,1.19649487480985)
--(axis cs:1.81988490754297,1.21204549300672)
--(axis cs:1.83301231773125,1.22069323116182)
--(axis cs:1.85088098379772,1.2324577981023)
--(axis cs:1.86976755830545,1.2448915875138)
--(axis cs:1.88187706005248,1.25309155451875)
--(axis cs:1.90453374934543,1.26908994386577)
--(axis cs:1.91287313630723,1.27538682248453)
--(axis cs:1.93510844101717,1.29328830021775)
--(axis cs:1.94386921256198,1.30119688674597)
--(axis cs:1.96082397894365,1.31748665656973)
--(axis cs:1.97486528881673,1.33346167930437)
--(axis cs:1.98181088124723,1.3416850129217)
--(axis cs:1.99863474685941,1.36588336927368)
--(axis cs:2.00586136507148,1.37930013000274)
--(axis cs:2.01173953948542,1.39008172562565)
--(axis cs:2.02172178855182,1.41428008197763)
--(axis cs:2.02856158900088,1.4384784383296)
--(axis cs:2.0327815190848,1.46267679468158)
--(axis cs:2.03488427387693,1.48687515103355)
--(axis cs:2.03536305252959,1.51107350738553)
--(axis cs:2.03473408579249,1.53527186373751)
--(axis cs:2.03358688905232,1.55947022008948)
--(axis cs:2.03264069457449,1.58366857644146)
--(axis cs:2.03278250853058,1.60786693279343)
--(axis cs:2.03504302662264,1.63206528914541)
--(axis cs:2.03685744132623,1.6404048290724)
--(axis cs:2.04103754239984,1.65626364549738)
--(axis cs:2.05166558963525,1.68046200184936)
--(axis cs:2.0664446914876,1.70466035820133)
--(axis cs:2.06785351758099,1.70655945306255)
--(axis cs:2.0862287423177,1.72885871455331)
--(axis cs:2.09884959383574,1.74349641889101)
--(axis cs:2.10770549504577,1.75305707090528)
--(axis cs:2.1285291076389,1.77725542725726)
--(axis cs:2.12984567009049,1.77903489169932)
--(axis cs:2.14727694494185,1.80145378360924)
--(axis cs:2.16077217625574,1.82565213996121)
--(axis cs:2.16084174634524,1.82585732190483)
--(axis cs:2.16961967130643,1.84985049631319)
--(axis cs:2.17203054649199,1.87404885266516)
--(axis cs:2.16786372783007,1.89824720901714)
--(axis cs:2.16084174634524,1.91364988725636)
--(axis cs:2.15720977188964,1.92244556536911)
--(axis cs:2.14063424453589,1.94664392172109)
--(axis cs:2.12984567009049,1.95789973078911)
--(axis cs:2.1180434591209,1.97084227807306)
--(axis cs:2.09884959383574,1.98746705440866)
--(axis cs:2.09032962062576,1.99504063442504)
--(axis cs:2.06785351758099,2.01221729962221)
--(axis cs:2.05876664964478,2.01923899077702)
--(axis cs:2.03685744132623,2.03489310167187)
--(axis cs:2.02499532751863,2.04343734712899)
--(axis cs:2.00586136507148,2.05704028853897)
--(axis cs:1.99121186793964,2.06763570348097)
--(axis cs:1.97486528881673,2.08000523952324)
--(axis cs:1.9597652873655,2.09183405983294)
--(axis cs:1.94386921256198,2.10550834987729)
--(axis cs:1.93227001080194,2.11603241618492)
--(axis cs:1.91287313630723,2.13597053418428)
--(axis cs:1.90899301665074,2.14023077253689)
--(axis cs:1.89002876922063,2.16442912888887)
--(axis cs:1.88187706005248,2.17618912506455)
--(axis cs:1.87380179583243,2.18862748524084)
--(axis cs:1.85918024661151,2.21282584159282)
--(axis cs:1.85088098379772,2.22650632697001)
--(axis cs:1.84480142833303,2.2370241979448)
--(axis cs:1.82968253473818,2.26122255429677)
--(axis cs:1.81988490754297,2.27486154782252)
--(axis cs:1.81248971953331,2.28542091064875)
--(axis cs:1.79267739663068,2.30961926700072)
--(axis cs:1.78888883128822,2.31371164630006)
--(axis cs:1.77037627383582,2.3338176233527)
--(axis cs:1.75789275503347,2.34591535924458)
--(axis cs:1.74528762110788,2.35801597970467)
--(axis cs:1.72689667877872,2.37451864504219)
--(axis cs:1.7181179669723,2.38221433605665)
--(axis cs:1.69590060252397,2.40122508701216)
--(axis cs:1.68961279298396,2.40641269240862)
--(axis cs:1.66490452626922,2.42704713447833)
--(axis cs:1.66042211110558,2.4306110487606)
--(axis cs:1.63390845001447,2.45252044635673)
--(axis cs:1.63096348077391,2.45480940511257)
--(axis cs:1.60291237375971,2.4777824602704)
--(axis cs:1.60130353292972,2.47900776146455)
--(axis cs:1.57191629750496,2.50257435641828)
--(axis cs:1.57106014729431,2.50320611781653)
--(axis cs:1.54092022125021,2.52628139312212)
--(axis cs:1.53930938549942,2.5274044741685)
--(axis cs:1.50992414499546,2.5481373069005)
--(axis cs:1.50447026087952,2.55160283052048)
--(axis cs:1.47892806874071,2.56757790400858)
--(axis cs:1.46415604821729,2.57580118687245)
--(axis cs:1.44793199248596,2.58449891384556)
--(axis cs:1.4169359162312,2.59915792621383)
--(axis cs:1.41485029014872,2.59999954322443)
--(axis cs:1.38593983997645,2.61136218830379)
--(axis cs:1.3549437637217,2.62173999442751)
--(axis cs:1.34582440556847,2.6241978995764)
--(axis cs:1.32394768746695,2.63010931534128)
--(axis cs:1.2929516112122,2.63691804320758)
--(axis cs:1.26195553495745,2.64252225768629)
--(axis cs:1.2309594587027,2.64727140999499)
--(axis cs:1.22221609497513,2.64839625592838)
--(axis cs:1.19996338244795,2.65160769717164)
--(axis cs:1.16896730619319,2.65664573917797)
--(axis cs:1.13797122993844,2.66411712373118)
--(axis cs:1.11570316926197,2.67259461228035)
--(axis cs:1.10697515368369,2.67676515943131)
--(axis cs:1.07838015240626,2.69679296863233)
--(axis cs:1.07597907742894,2.69895565751361)
--(axis cs:1.05556622604339,2.72099132498431)
--(axis cs:1.04498300117419,2.73517409625478)
--(axis cs:1.03765313181998,2.74518968133628)
--(axis cs:1.02064424101001,2.76938803768826)
--(axis cs:1.01398692491944,2.77851599101663)
--(axis cs:1.00012274426538,2.79358639404023)
--(axis cs:0.982990848664685,2.80878472522131)
--(axis cs:0.9652276495299,2.81778475039221)
--(axis cs:0.951994772409934,2.82276247945046)
--(axis cs:0.920998696155182,2.82541103303631)
--(axis cs:0.890002619900431,2.82155520969269)
--(axis cs:0.87470231983285,2.81778475039221)
--(axis cs:0.859006543645679,2.81407939109947)
--(axis cs:0.828010467390928,2.80555071102886)
--(axis cs:0.797014391136176,2.7977454635702)
--(axis cs:0.778349771486677,2.79358639404023)
--(axis cs:0.766018314881425,2.79116120931007)
--(axis cs:0.735022238626673,2.78605785501274)
--(axis cs:0.704026162371922,2.78241395303144)
--(axis cs:0.673030086117171,2.78019608555849)
--(axis cs:0.642034009862419,2.77942010936257)
--(axis cs:0.611037933607668,2.7801403260193)
--(axis cs:0.580041857352916,2.78241517486959)
--(axis cs:0.549045781098165,2.78625203961481)
--(axis cs:0.518049704843413,2.79153787321247)
--(axis cs:0.508224721920751,2.79358639404023)
--(axis cs:0.487053628588662,2.79861998789343)
--(axis cs:0.456057552333911,2.80692540697556)
--(axis cs:0.425061476079159,2.81537112108744)
--(axis cs:0.415233788844136,2.81778475039221)
--(axis cs:0.394065399824408,2.82398825157092)
--(axis cs:0.363069323569656,2.83108981893065)
--(axis cs:0.332073247314905,2.83517156137443)
--(axis cs:0.301077171060153,2.83551422820436)
--(axis cs:0.270081094805402,2.83184460262402)
--(axis cs:0.239085018550651,2.82435185096684)
--(axis cs:0.220059447270628,2.81778475039221)
--(axis cs:0.208088942295899,2.8145689229634)
--(axis cs:0.177092866041147,2.80463108205369)
--(axis cs:0.146096789786396,2.79428008413054)
--(axis cs:0.143870157895193,2.79358639404023)
--(axis cs:0.115100713531644,2.78656552837511)
--(axis cs:0.084104637276893,2.78066990812033)
--(axis cs:0.0531085610221416,2.77728854157964)
--(axis cs:0.0221124847673901,2.7769025929825)
--(axis cs:-0.00888359148736129,2.77951882963424)
--(axis cs:-0.0398796677421127,2.78468746306569)
--(axis cs:-0.0708757439968641,2.79165331669299)
--(axis cs:-0.0781144919395676,2.79358639404023)
--(axis cs:-0.101871820251616,2.80026392597372)
--(axis cs:-0.132867896506367,2.8090537511938)
--(axis cs:-0.163863972761118,2.81717748325361)
--(axis cs:-0.166373704732197,2.81778475039221)
--(axis cs:-0.19486004901587,2.82493907780373)
--(axis cs:-0.225856125270621,2.83142367979787)
--(axis cs:-0.256852201525373,2.83665738575849)
--(axis cs:-0.287848277780124,2.840821582518)
--(axis cs:-0.298570811855582,2.84198310674418)
--(axis cs:-0.318844354034876,2.84435930993115)
--(axis cs:-0.349840430289627,2.84735978922089)
--(axis cs:-0.380836506544378,2.85001830882347)
--(axis cs:-0.41183258279913,2.85262872119746)
--(axis cs:-0.442828659053881,2.85543773201423)
--(axis cs:-0.473824735308633,2.85861257622919)
--(axis cs:-0.504820811563384,2.86221200702936)
--(axis cs:-0.535816887818136,2.86617030990371)
--(axis cs:-0.53590240213816,2.86618146309616)
--(axis cs:-0.566812964072887,2.87051401471403)
--(axis cs:-0.597809040327638,2.87463073260439)
--(axis cs:-0.62880511658239,2.8781747573708)
--(axis cs:-0.659801192837141,2.88079925369819)
--(axis cs:-0.690797269091893,2.8821782307165)
--(axis cs:-0.721793345346644,2.882015472349)
--(axis cs:-0.752789421601396,2.88004733406618)
--(axis cs:-0.783785497856147,2.8760491234698)
--(axis cs:-0.814781574110898,2.86985321472686)
--(axis cs:-0.82859118276457,2.86618146309616)
--(axis cs:-0.84577765036565,2.86121609511868)
--(axis cs:-0.876773726620401,2.8501538640639)
--(axis cs:-0.896548390471397,2.84198310674418)
--(axis cs:-0.907769802875153,2.83688597120241)
--(axis cs:-0.938765879129904,2.82194578871693)
--(axis cs:-0.947371536903993,2.81778475039221)
--(axis cs:-0.969761955384655,2.80635382608767)
--(axis cs:-0.996580696091696,2.79358639404023)
--(axis cs:-1.00075803163941,2.79156877222445)
--(axis cs:-1.03175410789416,2.77851070781812)
--(axis cs:-1.05759441183729,2.76938803768826)
--(axis cs:-1.06275018414891,2.76762612308062)
--(axis cs:-1.09374626040366,2.75881963236571)
--(axis cs:-1.12474233665841,2.75150731696528)
--(axis cs:-1.15537745573147,2.74518968133628)
--(axis cs:-1.15573841291316,2.74511680320705)
--(axis cs:-1.18673448916792,2.73907752619109)
--(axis cs:-1.21773056542267,2.73272169337538)
--(axis cs:-1.24872664167742,2.72550892446602)
--(axis cs:-1.2652539426643,2.72099132498431)
--(axis cs:-1.27972271793217,2.7167146339576)
--(axis cs:-1.31071879418692,2.70547492482369)
--(axis cs:-1.33016318492747,2.69679296863233)
--(axis cs:-1.34171487044167,2.69070867383398)
--(axis cs:-1.36966484345612,2.67259461228035)
--(axis cs:-1.37271094669642,2.67009430669195)
--(axis cs:-1.39507783847058,2.64839625592838)
--(axis cs:-1.40370702295118,2.63687744320299)
--(axis cs:-1.4121270615191,2.6241978995764)
--(axis cs:-1.42357710058118,2.59999954322443)
--(axis cs:-1.43148525626143,2.57580118687245)
--(axis cs:-1.43470309920593,2.56305689455279)
--(axis cs:-1.43750130340272,2.55160283052048)
--(axis cs:-1.44332693391735,2.5274044741685)
--(axis cs:-1.45070405406073,2.50320611781653)
--(axis cs:-1.46166208188523,2.47900776146455)
--(axis cs:-1.46569917546068,2.47319208040224)
--(axis cs:-1.47921435076917,2.45480940511257)
--(axis cs:-1.49669525171543,2.4388310827533)
--(axis cs:-1.50619960934247,2.4306110487606)
--(axis cs:-1.52769132797018,2.41709610636598)
--(axis cs:-1.54508093782616,2.40641269240862)
--(axis cs:-1.55868740422493,2.39977728505534)
--(axis cs:-1.58968348047968,2.3843031554284)
--(axis cs:-1.59378303571638,2.38221433605665)
--(axis cs:-1.62067955673444,2.37016151221298)
--(axis cs:-1.64597830686155,2.35801597970467)
--(axis cs:-1.65167563298919,2.35543353328126)
--(axis cs:-1.68267170924394,2.34080207807156)
--(axis cs:-1.69689024835811,2.3338176233527)
--(axis cs:-1.71366778549869,2.32545015985991)
--(axis cs:-1.74424764233315,2.30961926700072)
--(axis cs:-1.74466386175344,2.30938906858725)
--(axis cs:-1.77565993800819,2.29280517249071)
--(axis cs:-1.78959549889225,2.28542091064875)
--(axis cs:-1.80665601426294,2.27517934253272)
--(axis cs:-1.83045272684008,2.26122255429677)
--(axis cs:-1.8376520905177,2.25610971307886)
--(axis cs:-1.86522194460466,2.2370241979448)
--(axis cs:-1.86864816677245,2.23383070514018)
--(axis cs:-1.89149915530909,2.21282584159282)
--(axis cs:-1.8996442430272,2.20033325367623)
--(axis cs:-1.90723430295153,2.18862748524084)
--(axis cs:-1.91393418274571,2.16442912888887)
--(axis cs:-1.91338911641497,2.14023077253689)
--(axis cs:-1.90783564127529,2.11603241618492)
--(axis cs:-1.8996442430272,2.09388460809356)
--(axis cs:-1.89901753266101,2.09183405983294)
--(axis cs:-1.88915312524041,2.06763570348097)
--(axis cs:-1.87837261077668,2.04343734712899)
--(axis cs:-1.86864816677245,2.02188316216293)
--(axis cs:-1.8676150941971,2.01923899077702)
--(axis cs:-1.85833409808837,1.99504063442504)
--(axis cs:-1.85022046420815,1.97084227807306)
--(axis cs:-1.84375790437889,1.94664392172109)
--(axis cs:-1.8392719155736,1.92244556536911)
--(axis cs:-1.8376520905177,1.90622404669224)
--(axis cs:-1.83693088255857,1.89824720901714)
--(axis cs:-1.83648526776898,1.87404885266516)
--(axis cs:-1.83740795045535,1.84985049631319)
--(axis cs:-1.8376520905177,1.84633384828897)
--(axis cs:-1.83918188879005,1.82565213996121)
--(axis cs:-1.84093499345029,1.80145378360924)
--(axis cs:-1.84177693517402,1.77725542725726)
--(axis cs:-1.84090418730125,1.75305707090528)
--(axis cs:-1.8376520905177,1.72885871455331)
--(axis cs:-1.83201985201836,1.70466035820133)
--(axis cs:-1.8235507628039,1.68046200184936)
--(axis cs:-1.81217584498936,1.65626364549738)
--(axis cs:-1.80665601426294,1.64672651421444)
--(axis cs:-1.79883402978199,1.63206528914541)
--(axis cs:-1.7838210717554,1.60786693279343)
--(axis cs:-1.77565993800819,1.59609087435276)
--(axis cs:-1.76784287575922,1.58366857644146)
--(axis cs:-1.7513707391344,1.55947022008948)
--(axis cs:-1.74466386175344,1.55017472264828)
--(axis cs:-1.73497909275495,1.53527186373751)
--(axis cs:-1.71833699952098,1.51107350738553)
--(axis cs:-1.71366778549869,1.50455432168997)
--(axis cs:-1.70224160777279,1.48687515103355)
--(axis cs:-1.68548539030606,1.46267679468158)
--(axis cs:-1.68267170924394,1.4587869530202)
--(axis cs:-1.66929729157485,1.4384784383296)
--(axis cs:-1.65167563298919,1.41428581385724)
--(axis cs:-1.65167180188685,1.41428008197763)
--(axis cs:-1.63461628843273,1.39008172562565)
--(axis cs:-1.62067955673444,1.37250303904899)
--(axis cs:-1.61579273027137,1.36588336927368)
--(axis cs:-1.59624562558407,1.3416850129217)
--(axis cs:-1.58968348047968,1.33427773204223)
--(axis cs:-1.57562049712438,1.31748665656973)
--(axis cs:-1.55868740422493,1.29938875857776)
--(axis cs:-1.55324742500022,1.29328830021775)
--(axis cs:-1.52966987124505,1.26908994386577)
--(axis cs:-1.52769132797018,1.26717081313227)
--(axis cs:-1.50564167545793,1.2448915875138)
--(axis cs:-1.49669525171543,1.23646178307128)
--(axis cs:-1.48063624450032,1.22069323116182)
--(axis cs:-1.46569917546068,1.2067969522112)
--(axis cs:-1.45511106759599,1.19649487480985)
--(axis cs:-1.43470309920593,1.17744219889965)
--(axis cs:-1.42946012877917,1.17229651845787)
--(axis cs:-1.40399312929657,1.1480981621059)
--(axis cs:-1.40370702295118,1.14782680773114)
--(axis cs:-1.37986471189364,1.12389980575392)
--(axis cs:-1.37271094669642,1.11694553381475)
--(axis cs:-1.35596007186467,1.09970144940195)
--(axis cs:-1.34171487044167,1.08556631949336)
--(axis cs:-1.33211448677906,1.07550309304997)
--(axis cs:-1.31071879418692,1.05401474890682)
--(axis cs:-1.30815124517817,1.05130473669799)
--(axis cs:-1.28474748910047,1.02710638034602)
--(axis cs:-1.27972271793217,1.02208866870861)
--(axis cs:-1.2613068768157,1.00290802399404)
--(axis cs:-1.24872664167742,0.990483635655544)
--(axis cs:-1.23720727185063,0.978709667642068)
--(axis cs:-1.21773056542267,0.959836882837027)
--(axis cs:-1.21237799602578,0.954511311290093)
--(axis cs:-1.18676389388116,0.930312954938117)
--(axis cs:-1.18673448916792,0.930285692625687)
--(axis cs:-1.1611154060876,0.906114598586142)
--(axis cs:-1.15573841291316,0.901285276966145)
--(axis cs:-1.13440675261523,0.881916242234166)
--(axis cs:-1.12474233665841,0.873514934314166)
--(axis cs:-1.10667674546068,0.857717885882191)
--(axis cs:-1.09374626040366,0.846819151564836)
--(axis cs:-1.07800440178034,0.833519529530215)
--(axis cs:-1.06275018414891,0.821010406064469)
--(axis cs:-1.04849201461925,0.80932117317824)
--(axis cs:-1.03175410789416,0.795920540696363)
--(axis cs:-1.01822722590941,0.785122816826264)
--(axis cs:-1.00075803163941,0.771441306765434)
--(axis cs:-0.987238919695241,0.760924460474289)
--(axis cs:-0.969761955384655,0.747540124041509)
--(axis cs:-0.955469762724806,0.736726104122313)
--(axis cs:-0.938765879129904,0.724247264201629)
--(axis cs:-0.922779327231259,0.712527747770338)
--(axis cs:-0.907769802875153,0.701624651338549)
--(axis cs:-0.888973239708165,0.688329391418362)
--(axis cs:-0.876773726620401,0.679735827546716)
--(axis cs:-0.853838521830991,0.664131035066387)
--(axis cs:-0.84577765036565,0.658632921517157)
--(axis cs:-0.817158548858073,0.639932678714411)
--(axis cs:-0.814781574110898,0.63836364094998)
--(axis cs:-0.783785497856147,0.618445369659771)
--(axis cs:-0.779388324316281,0.615734322362436)
--(axis cs:-0.752789421601396,0.59903574576753)
--(axis cs:-0.740048842323548,0.59153596601046)
--(axis cs:-0.721793345346644,0.580506106771323)
--(axis cs:-0.698224073281392,0.567337609658485)
--(axis cs:-0.690797269091893,0.563042099976778)
--(axis cs:-0.659801192837141,0.546226022298161)
--(axis cs:-0.653723700506836,0.543139253306509)
--(axis cs:-0.62880511658239,0.529898053539285)
--(axis cs:-0.60545535741007,0.518940896954534)
--(axis cs:-0.597809040327638,0.515134917872699)
--(axis cs:-0.566812964072887,0.500891639655052)
--(axis cs:-0.551675005061599,0.494742540602558)
--(axis cs:-0.535816887818136,0.487765895694267)
--(axis cs:-0.504820811563384,0.475710505141569)
--(axis cs:-0.489755238283356,0.470544184250583)
--(axis cs:-0.473824735308633,0.464465778738134)
--(axis cs:-0.442828659053881,0.45402447033805)
--(axis cs:-0.415988578122068,0.446345827898607)
--(axis cs:-0.41183258279913,0.444981532800546)
--(axis cs:-0.380836506544378,0.43561428632551)
--(axis cs:-0.349840430289627,0.427667163366907)
--(axis cs:-0.325121276397318,0.422147471546632)
--(axis cs:-0.318844354034876,0.420480037049236)
--(axis cs:-0.287848277780124,0.412931338169501)
--(axis cs:-0.256852201525373,0.406379385460269)
--(axis cs:-0.225856125270621,0.400647320998806)
--(axis cs:-0.209623005855301,0.397949115194656)
--(axis cs:-0.19486004901587,0.394940893526518)
--(axis cs:-0.163863972761118,0.389292197721097)
--(axis cs:-0.132867896506367,0.384407233341725)
--(axis cs:-0.101871820251616,0.380237466939114)
--(axis cs:-0.0708757439968641,0.376758089158049)
--(axis cs:-0.0398796677421127,0.373959727648202)
--(axis cs:-0.0368649534143546,0.373750758842681)
--(axis cs:-0.00888359148736129,0.371328572094223);

\path [draw=color1, semithick]
(axis cs:-0.132867896506367,0.494489169090615)
--(axis cs:-0.101871820251616,0.490983888470981)
--(axis cs:-0.0708757439968641,0.488160387895238)
--(axis cs:-0.0398796677421127,0.485998909978223)
--(axis cs:-0.00888359148736129,0.484498581064455)
--(axis cs:0.0221124847673901,0.483672537995026)
--(axis cs:0.0531085610221416,0.483543880356711)
--(axis cs:0.084104637276893,0.484142886736314)
--(axis cs:0.115100713531644,0.485505835224814)
--(axis cs:0.146096789786396,0.487675574948686)
--(axis cs:0.177092866041147,0.4907037355845)
--(axis cs:0.208088942295899,0.494654171303053)
--(axis cs:0.208660867059055,0.494742540602558)
--(axis cs:0.239085018550651,0.499060300851303)
--(axis cs:0.270081094805402,0.504418291340773)
--(axis cs:0.301077171060153,0.510824727063719)
--(axis cs:0.332073247314905,0.518378272144237)
--(axis cs:0.334151072125513,0.518940896954534)
--(axis cs:0.363069323569656,0.526315953428065)
--(axis cs:0.394065399824408,0.535306176211055)
--(axis cs:0.41831696420593,0.543139253306509)
--(axis cs:0.425061476079159,0.545206780441265)
--(axis cs:0.456057552333911,0.555244049854545)
--(axis cs:0.487053628588662,0.56607885878645)
--(axis cs:0.490604278574015,0.567337609658485)
--(axis cs:0.518049704843413,0.576483501308255)
--(axis cs:0.549045781098165,0.587080228537929)
--(axis cs:0.562182572690455,0.59153596601046)
--(axis cs:0.580041857352916,0.59720606594585)
--(axis cs:0.611037933607668,0.606892846266057)
--(axis cs:0.639301612850104,0.615734322362436)
--(axis cs:0.642034009862419,0.616539932763032)
--(axis cs:0.673030086117171,0.625425977469858)
--(axis cs:0.704026162371922,0.634619265559041)
--(axis cs:0.721298765095018,0.639932678714411)
--(axis cs:0.735022238626673,0.644025178277303)
--(axis cs:0.766018314881425,0.653855476343224)
--(axis cs:0.794830888341736,0.664131035066387)
--(axis cs:0.797014391136176,0.664914441916825)
--(axis cs:0.828010467390928,0.676941212481656)
--(axis cs:0.853390966027288,0.688329391418362)
--(axis cs:0.859006543645679,0.690959550967367)
--(axis cs:0.890002619900431,0.70693442754529)
--(axis cs:0.899858141894192,0.712527747770338)
--(axis cs:0.920998696155182,0.725356218814771)
--(axis cs:0.938381895780271,0.736726104122313)
--(axis cs:0.951994772409934,0.746296902339942)
--(axis cs:0.972108017846068,0.760924460474289)
--(axis cs:0.982990848664685,0.769363933479841)
--(axis cs:1.00344988194357,0.785122816826264)
--(axis cs:1.01398692491944,0.79362219910483)
--(axis cs:1.03430979563689,0.80932117317824)
--(axis cs:1.04498300117419,0.817782349555426)
--(axis cs:1.06630549347879,0.833519529530215)
--(axis cs:1.07597907742894,0.84074962490328)
--(axis cs:1.10073378880358,0.857717885882191)
--(axis cs:1.10697515368369,0.862046121064901)
--(axis cs:1.13797122993844,0.881809771262292)
--(axis cs:1.13815248866808,0.881916242234166)
--(axis cs:1.16896730619319,0.900550259219638)
--(axis cs:1.17851725816757,0.906114598586142)
--(axis cs:1.19996338244795,0.91929917547382)
--(axis cs:1.21778257702396,0.930312954938117)
--(axis cs:1.2309594587027,0.939136515573115)
--(axis cs:1.25297946447336,0.954511311290093)
--(axis cs:1.26195553495745,0.961464485218168)
--(axis cs:1.28286581062524,0.978709667642068)
--(axis cs:1.2929516112122,0.988105163235424)
--(axis cs:1.30782141780615,1.00290802399404)
--(axis cs:1.32394768746695,1.02123905616227)
--(axis cs:1.32882503229684,1.02710638034602)
--(axis cs:1.34687352701004,1.05130473669799)
--(axis cs:1.3549437637217,1.06354964956528)
--(axis cs:1.36260799912564,1.07550309304997)
--(axis cs:1.37646432900859,1.09970144940195)
--(axis cs:1.38593983997645,1.11858381015971)
--(axis cs:1.38862104762945,1.12389980575392)
--(axis cs:1.3994929926363,1.1480981621059)
--(axis cs:1.40884248449789,1.17229651845787)
--(axis cs:1.416831916415,1.19649487480985)
--(axis cs:1.4169359162312,1.19686180293615)
--(axis cs:1.42413844402301,1.22069323116182)
--(axis cs:1.43061639002625,1.2448915875138)
--(axis cs:1.43670680691046,1.26908994386577)
--(axis cs:1.44297812032396,1.29328830021775)
--(axis cs:1.44793199248596,1.31032811654302)
--(axis cs:1.45031021299917,1.31748665656973)
--(axis cs:1.45987254094949,1.3416850129217)
--(axis cs:1.47204373943158,1.36588336927368)
--(axis cs:1.47892806874071,1.37709595080121)
--(axis cs:1.48823143113984,1.39008172562565)
--(axis cs:1.50859859670738,1.41428008197763)
--(axis cs:1.50992414499546,1.41574038884597)
--(axis cs:1.53300885747073,1.4384784383296)
--(axis cs:1.54092022125021,1.44631954223307)
--(axis cs:1.55839419715627,1.46267679468158)
--(axis cs:1.57191629750496,1.4770505072963)
--(axis cs:1.58114855698664,1.48687515103355)
--(axis cs:1.59843402025178,1.51107350738553)
--(axis cs:1.60291237375971,1.52099113705778)
--(axis cs:1.60901720578907,1.53527186373751)
--(axis cs:1.6131275772347,1.55947022008948)
--(axis cs:1.61165383661894,1.58366857644146)
--(axis cs:1.60570248570581,1.60786693279343)
--(axis cs:1.60291237375971,1.61523633873494)
--(axis cs:1.59645383745158,1.63206528914541)
--(axis cs:1.58553524475235,1.65626364549738)
--(axis cs:1.57457458961134,1.68046200184936)
--(axis cs:1.57191629750496,1.6871733901545)
--(axis cs:1.56509502720673,1.70466035820133)
--(axis cs:1.55825021871936,1.72885871455331)
--(axis cs:1.55463803461125,1.75305707090528)
--(axis cs:1.55438429843594,1.77725542725726)
--(axis cs:1.55710104401286,1.80145378360924)
--(axis cs:1.56191617748363,1.82565213996121)
--(axis cs:1.56757855116681,1.84985049631319)
--(axis cs:1.57191629750496,1.87058670313552)
--(axis cs:1.57266935406415,1.87404885266516)
--(axis cs:1.57582370348212,1.89824720901714)
--(axis cs:1.57578151763875,1.92244556536911)
--(axis cs:1.57197164165971,1.94664392172109)
--(axis cs:1.57191629750496,1.94681773756844)
--(axis cs:1.56434788997803,1.97084227807306)
--(axis cs:1.55308653787907,1.99504063442504)
--(axis cs:1.54092022125021,2.01543251738176)
--(axis cs:1.53856920669222,2.01923899077702)
--(axis cs:1.52067252571354,2.04343734712899)
--(axis cs:1.50992414499546,2.05612756050796)
--(axis cs:1.49924977346384,2.06763570348097)
--(axis cs:1.47892806874071,2.08706346665355)
--(axis cs:1.47319710489221,2.09183405983294)
--(axis cs:1.44793199248596,2.11072294253292)
--(axis cs:1.43932496396268,2.11603241618492)
--(axis cs:1.4169359162312,2.12859499882755)
--(axis cs:1.39014846622474,2.14023077253689)
--(axis cs:1.38593983997645,2.141918105871)
--(axis cs:1.3549437637217,2.15148935965661)
--(axis cs:1.32394768746695,2.15831292909047)
--(axis cs:1.2929516112122,2.16307829180294)
--(axis cs:1.28080799513764,2.16442912888887)
--(axis cs:1.26195553495745,2.1664209201231)
--(axis cs:1.2309594587027,2.16889773895581)
--(axis cs:1.19996338244795,2.17094451766515)
--(axis cs:1.16896730619319,2.17289123987558)
--(axis cs:1.13797122993844,2.17496913257782)
--(axis cs:1.10697515368369,2.17732704903987)
--(axis cs:1.07597907742894,2.18005474645537)
--(axis cs:1.04498300117419,2.18320773614457)
--(axis cs:1.01398692491944,2.1868294958033)
--(axis cs:1.00065921403465,2.18862748524084)
--(axis cs:0.982990848664685,2.19104899396253)
--(axis cs:0.951994772409934,2.19593613099282)
--(axis cs:0.920998696155182,2.20152411215765)
--(axis cs:0.890002619900431,2.20794517756473)
--(axis cs:0.869507407416271,2.21282584159282)
--(axis cs:0.859006543645679,2.21551195146835)
--(axis cs:0.828010467390928,2.22462402902642)
--(axis cs:0.797014391136176,2.23531988278318)
--(axis cs:0.79266287209331,2.2370241979448)
--(axis cs:0.766018314881425,2.24858120825889)
--(axis cs:0.74074941188221,2.26122255429677)
--(axis cs:0.735022238626673,2.26440484468391)
--(axis cs:0.704026162371922,2.28345675708451)
--(axis cs:0.701077801048043,2.28542091064875)
--(axis cs:0.673030086117171,2.30557001114686)
--(axis cs:0.667628783047785,2.30961926700072)
--(axis cs:0.642034009862419,2.32959889936643)
--(axis cs:0.636621819293634,2.3338176233527)
--(axis cs:0.611037933607668,2.35379271618905)
--(axis cs:0.605388975606873,2.35801597970467)
--(axis cs:0.580041857352916,2.37640532285022)
--(axis cs:0.571353633076032,2.38221433605665)
--(axis cs:0.549045781098165,2.39642797663646)
--(axis cs:0.531471925403443,2.40641269240862)
--(axis cs:0.518049704843413,2.41364903507382)
--(axis cs:0.487053628588662,2.42824468700999)
--(axis cs:0.48125829299628,2.4306110487606)
--(axis cs:0.456057552333911,2.44049077253965)
--(axis cs:0.425061476079159,2.45080484274225)
--(axis cs:0.410812813870523,2.45480940511257)
--(axis cs:0.394065399824408,2.45941271780006)
--(axis cs:0.363069323569656,2.46650052134836)
--(axis cs:0.332073247314905,2.47223575258604)
--(axis cs:0.301077171060153,2.47669313113545)
--(axis cs:0.278878545280112,2.47900776146455)
--(axis cs:0.270081094805402,2.47991400267973)
--(axis cs:0.239085018550651,2.48195369448527)
--(axis cs:0.208088942295899,2.48295071722018)
--(axis cs:0.177092866041147,2.48306707882584)
--(axis cs:0.146096789786396,2.48250805655605)
--(axis cs:0.115100713531644,2.48149937428532)
--(axis cs:0.084104637276893,2.48025598624667)
--(axis cs:0.0544383758610845,2.47900776146455)
--(axis cs:0.0531085610221416,2.47895119147766)
--(axis cs:0.0221124847673901,2.47768486961801)
--(axis cs:-0.00888359148736129,2.47651458151958)
--(axis cs:-0.0398796677421127,2.47539073194246)
--(axis cs:-0.0708757439968641,2.47417655673212)
--(axis cs:-0.101871820251616,2.47265050313998)
--(axis cs:-0.132867896506367,2.47051290924402)
--(axis cs:-0.163863972761118,2.46740097240447)
--(axis cs:-0.19486004901587,2.46291814209021)
--(axis cs:-0.225856125270621,2.45668332541258)
--(axis cs:-0.233131260797969,2.45480940511257)
--(axis cs:-0.256852201525373,2.44892078001409)
--(axis cs:-0.287848277780124,2.43952541266296)
--(axis cs:-0.313022039135175,2.4306110487606)
--(axis cs:-0.318844354034876,2.42871454853822)
--(axis cs:-0.349840430289627,2.4177490778247)
--(axis cs:-0.37987236427168,2.40641269240862)
--(axis cs:-0.380836506544378,2.40608504775501)
--(axis cs:-0.41183258279913,2.3953066089241)
--(axis cs:-0.442828659053881,2.38426994534763)
--(axis cs:-0.448572832038275,2.38221433605665)
--(axis cs:-0.473824735308633,2.37397661976105)
--(axis cs:-0.504820811563384,2.36362796582799)
--(axis cs:-0.521272667961121,2.35801597970467)
--(axis cs:-0.535816887818136,2.35338692745021)
--(axis cs:-0.566812964072887,2.34325230826185)
--(axis cs:-0.594445579143637,2.3338176233527)
--(axis cs:-0.597809040327638,2.33272778530658)
--(axis cs:-0.62880511658239,2.322582506152)
--(axis cs:-0.659801192837141,2.3120780863907)
--(axis cs:-0.667099010818843,2.30961926700072)
--(axis cs:-0.690797269091893,2.30198105336697)
--(axis cs:-0.721793345346644,2.29200407779995)
--(axis cs:-0.742592522213905,2.28542091064875)
--(axis cs:-0.752789421601396,2.28228593814025)
--(axis cs:-0.783785497856147,2.27309743760158)
--(axis cs:-0.814781574110898,2.26400896808053)
--(axis cs:-0.824647016757982,2.26122255429677)
--(axis cs:-0.84577765036565,2.25523137255517)
--(axis cs:-0.876773726620401,2.24644908084757)
--(axis cs:-0.907769802875153,2.23734545115534)
--(axis cs:-0.90886325746531,2.2370241979448)
--(axis cs:-0.938765879129904,2.22791701057942)
--(axis cs:-0.969761955384655,2.21774337205225)
--(axis cs:-0.983978229244191,2.21282584159282)
--(axis cs:-1.00075803163941,2.20677685626194)
--(axis cs:-1.03175410789416,2.19507393201)
--(axis cs:-1.048339352969,2.18862748524084)
--(axis cs:-1.06275018414891,2.18287265266139)
--(axis cs:-1.09374626040366,2.1706337543684)
--(axis cs:-1.1101366767002,2.16442912888887)
--(axis cs:-1.12474233665841,2.15880919964213)
--(axis cs:-1.15573841291316,2.14780538793898)
--(axis cs:-1.17954936724228,2.14023077253689)
--(axis cs:-1.18673448916792,2.13786412691042)
--(axis cs:-1.21773056542267,2.1287764987013)
--(axis cs:-1.24872664167742,2.12057825890611)
--(axis cs:-1.26701109206326,2.11603241618492)
--(axis cs:-1.27972271793217,2.11250295857052)
--(axis cs:-1.31071879418692,2.10350952334131)
--(axis cs:-1.34171487044167,2.09294534430213)
--(axis cs:-1.3443873528684,2.09183405983294)
--(axis cs:-1.37271094669642,2.07684978322474)
--(axis cs:-1.38589816941515,2.06763570348097)
--(axis cs:-1.40370702295118,2.04997887765163)
--(axis cs:-1.40884475701342,2.04343734712899)
--(axis cs:-1.42115539693942,2.01923899077702)
--(axis cs:-1.4278540196659,1.99504063442504)
--(axis cs:-1.43085039132002,1.97084227807306)
--(axis cs:-1.43189672079405,1.94664392172109)
--(axis cs:-1.43261596843784,1.92244556536911)
--(axis cs:-1.43445293404265,1.89824720901714)
--(axis cs:-1.43470309920593,1.89682032500818)
--(axis cs:-1.43830362612912,1.87404885266516)
--(axis cs:-1.44491833296977,1.84985049631319)
--(axis cs:-1.4542913966796,1.82565213996121)
--(axis cs:-1.46569917546068,1.80145378360924)
--(axis cs:-1.47753453826824,1.77725542725726)
--(axis cs:-1.48897824065749,1.75305707090528)
--(axis cs:-1.49669525171543,1.73460314173643)
--(axis cs:-1.49887859842715,1.72885871455331)
--(axis cs:-1.50655474603146,1.70466035820133)
--(axis cs:-1.51176347821376,1.68046200184936)
--(axis cs:-1.51445177740585,1.65626364549738)
--(axis cs:-1.51475360292502,1.63206528914541)
--(axis cs:-1.51287880830473,1.60786693279343)
--(axis cs:-1.50903688971984,1.58366857644146)
--(axis cs:-1.50339233740272,1.55947022008948)
--(axis cs:-1.49669525171543,1.53747495426379)
--(axis cs:-1.49607609530136,1.53527186373751)
--(axis cs:-1.48759232834185,1.51107350738553)
--(axis cs:-1.47759496268583,1.48687515103355)
--(axis cs:-1.4659571970828,1.46267679468158)
--(axis cs:-1.46569917546068,1.46220718255219)
--(axis cs:-1.45339577622106,1.4384784383296)
--(axis cs:-1.43904604753254,1.41428008197763)
--(axis cs:-1.43470309920593,1.40775952830127)
--(axis cs:-1.42346318693374,1.39008172562565)
--(axis cs:-1.40610814492669,1.36588336927368)
--(axis cs:-1.40370702295118,1.36283018095839)
--(axis cs:-1.38774553974119,1.3416850129217)
--(axis cs:-1.37271094669642,1.32363967660251)
--(axis cs:-1.36779393221478,1.31748665656973)
--(axis cs:-1.34704790180499,1.29328830021775)
--(axis cs:-1.34171487044167,1.28742300831973)
--(axis cs:-1.3258228669747,1.26908994386577)
--(axis cs:-1.31071879418692,1.25259863425701)
--(axis cs:-1.3040155088521,1.2448915875138)
--(axis cs:-1.28208591611534,1.22069323116182)
--(axis cs:-1.27972271793217,1.21815389638192)
--(axis cs:-1.26058648663332,1.19649487480985)
--(axis cs:-1.24872664167742,1.18362616441499)
--(axis cs:-1.23876220063833,1.17229651845787)
--(axis cs:-1.21773056542267,1.14944666689526)
--(axis cs:-1.21653561925701,1.1480981621059)
--(axis cs:-1.19452729474805,1.12389980575392)
--(axis cs:-1.18673448916792,1.11569829585528)
--(axis cs:-1.17190596207345,1.09970144940195)
--(axis cs:-1.15573841291316,1.0830531126238)
--(axis cs:-1.14851762838833,1.07550309304997)
--(axis cs:-1.12474233665841,1.05168081671295)
--(axis cs:-1.1243699652738,1.05130473669799)
--(axis cs:-1.09998162426549,1.02710638034602)
--(axis cs:-1.09374626040366,1.02113191553112)
--(axis cs:-1.07481039107433,1.00290802399404)
--(axis cs:-1.06275018414891,0.991670244214767)
--(axis cs:-1.04888098848173,0.978709667642068)
--(axis cs:-1.03175410789416,0.963171922776453)
--(axis cs:-1.02223789340603,0.954511311290093)
--(axis cs:-1.00075803163941,0.935502664847155)
--(axis cs:-0.994920422304587,0.930312954938117)
--(axis cs:-0.969761955384655,0.908544322262344)
--(axis cs:-0.966971239696986,0.906114598586142)
--(axis cs:-0.938765879129904,0.882201422551455)
--(axis cs:-0.938431884128463,0.881916242234166)
--(axis cs:-0.909476474915106,0.857717885882191)
--(axis cs:-0.907769802875153,0.856326361292935)
--(axis cs:-0.879897360868828,0.833519529530215)
--(axis cs:-0.876773726620401,0.831027921950074)
--(axis cs:-0.8495562989888,0.80932117317824)
--(axis cs:-0.84577765036565,0.806383004112975)
--(axis cs:-0.818284637396445,0.785122816826264)
--(axis cs:-0.814781574110898,0.782479587246461)
--(axis cs:-0.785872542147434,0.760924460474289)
--(axis cs:-0.783785497856147,0.759402745087247)
--(axis cs:-0.752789421601396,0.737175338841821)
--(axis cs:-0.752154620813844,0.736726104122313)
--(axis cs:-0.721793345346644,0.715661582736546)
--(axis cs:-0.717150957097561,0.712527747770338)
--(axis cs:-0.690797269091893,0.694994055655121)
--(axis cs:-0.680411545486414,0.688329391418362)
--(axis cs:-0.659801192837141,0.675216205235012)
--(axis cs:-0.641539966524004,0.664131035066387)
--(axis cs:-0.62880511658239,0.65641788535797)
--(axis cs:-0.599879613294939,0.639932678714411)
--(axis cs:-0.597809040327638,0.638747087506879)
--(axis cs:-0.566812964072887,0.62170032787443)
--(axis cs:-0.555070124463312,0.615734322362436)
--(axis cs:-0.535816887818136,0.605831116942545)
--(axis cs:-0.504849367684189,0.59153596601046)
--(axis cs:-0.504820811563384,0.591522463550804)
--(axis cs:-0.473824735308633,0.577690756560101)
--(axis cs:-0.447035237284054,0.567337609658485)
--(axis cs:-0.442828659053881,0.56564314931708)
--(axis cs:-0.41183258279913,0.554180517027482)
--(axis cs:-0.380836506544378,0.544409889072593)
--(axis cs:-0.376369453758157,0.543139253306509)
--(axis cs:-0.349840430289627,0.53505035314021)
--(axis cs:-0.318844354034876,0.526929549193081)
--(axis cs:-0.287848277780124,0.51999314105446)
--(axis cs:-0.282547410028733,0.518940896954534)
--(axis cs:-0.256852201525373,0.513288962989174)
--(axis cs:-0.225856125270621,0.507426031749215)
--(axis cs:-0.19486004901587,0.502417242310856)
--(axis cs:-0.163863972761118,0.498145137320633)
--(axis cs:-0.134759250491801,0.494742540602558)
--(axis cs:-0.132867896506367,0.494489169090615);

\path [draw=color1, semithick]
(axis cs:-0.225856125270621,0.567309657214229)
--(axis cs:-0.19486004901587,0.56207157232105)
--(axis cs:-0.163863972761118,0.557748870929413)
--(axis cs:-0.132867896506367,0.554244004748347)
--(axis cs:-0.101871820251616,0.551487855257896)
--(axis cs:-0.0708757439968641,0.549436836034444)
--(axis cs:-0.0398796677421127,0.548069668318359)
--(axis cs:-0.00888359148736129,0.547383706633937)
--(axis cs:0.0221124847673901,0.547390925159747)
--(axis cs:0.0531085610221416,0.54811389491744)
--(axis cs:0.084104637276893,0.549582242100828)
--(axis cs:0.115100713531644,0.551830126187113)
--(axis cs:0.146096789786396,0.554895159812866)
--(axis cs:0.177092866041147,0.558818882484683)
--(axis cs:0.208088942295899,0.563648431632459)
--(axis cs:0.22806080808255,0.567337609658485)
--(axis cs:0.239085018550651,0.569326001679388)
--(axis cs:0.270081094805402,0.575750606250199)
--(axis cs:0.301077171060153,0.583148849035457)
--(axis cs:0.332016387928174,0.59153596601046)
--(axis cs:0.332073247314905,0.591551096011976)
--(axis cs:0.363069323569656,0.600453629856441)
--(axis cs:0.394065399824408,0.610187353705257)
--(axis cs:0.410663560630367,0.615734322362436)
--(axis cs:0.425061476079159,0.620411072208359)
--(axis cs:0.456057552333911,0.630846853064169)
--(axis cs:0.48219715829397,0.639932678714411)
--(axis cs:0.487053628588662,0.641564580268222)
--(axis cs:0.518049704843413,0.651944903425025)
--(axis cs:0.549045781098165,0.662408690951682)
--(axis cs:0.554225730873435,0.664131035066387)
--(axis cs:0.580041857352916,0.67245267668311)
--(axis cs:0.611037933607668,0.682500702116577)
--(axis cs:0.62880940912894,0.688329391418362)
--(axis cs:0.642034009862419,0.692624263481609)
--(axis cs:0.673030086117171,0.702982304375741)
--(axis cs:0.699660149219532,0.712527747770338)
--(axis cs:0.704026162371922,0.714127786651423)
--(axis cs:0.735022238626673,0.726223287286188)
--(axis cs:0.759018740545987,0.736726104122313)
--(axis cs:0.766018314881425,0.739970072323914)
--(axis cs:0.797014391136176,0.755785197977089)
--(axis cs:0.806138041500371,0.760924460474289)
--(axis cs:0.828010467390928,0.77432697270806)
--(axis cs:0.84414041667882,0.785122816826264)
--(axis cs:0.859006543645679,0.796061478321577)
--(axis cs:0.876067180984129,0.80932117317824)
--(axis cs:0.890002619900431,0.821213667089244)
--(axis cs:0.904159980427563,0.833519529530215)
--(axis cs:0.920998696155182,0.84939660959951)
--(axis cs:0.929977216818715,0.857717885882191)
--(axis cs:0.951994772409934,0.879455340289019)
--(axis cs:0.954611799833745,0.881916242234166)
--(axis cs:0.979247072272714,0.906114598586142)
--(axis cs:0.982990848664685,0.909962043728869)
--(axis cs:1.00443811998277,0.930312954938117)
--(axis cs:1.01398692491944,0.939768431216373)
--(axis cs:1.03025098000226,0.954511311290093)
--(axis cs:1.04498300117419,0.96851132325805)
--(axis cs:1.0566563810539,0.978709667642068)
--(axis cs:1.07597907742894,0.996603813514561)
--(axis cs:1.08326376622287,1.00290802399404)
--(axis cs:1.10697515368369,1.02496663281074)
--(axis cs:1.10937621005927,1.02710638034602)
--(axis cs:1.13433918324962,1.05130473669799)
--(axis cs:1.13797122993844,1.05515974802849)
--(axis cs:1.15733404196478,1.07550309304997)
--(axis cs:1.16896730619319,1.08913591034209)
--(axis cs:1.17787438389075,1.09970144940195)
--(axis cs:1.19586014708876,1.12389980575392)
--(axis cs:1.19996338244795,1.13024603802843)
--(axis cs:1.21118764595534,1.1480981621059)
--(axis cs:1.22387528495632,1.17229651845787)
--(axis cs:1.2309594587027,1.18915727959079)
--(axis cs:1.23396288905722,1.19649487480985)
--(axis cs:1.24154293615234,1.22069323116182)
--(axis cs:1.24681077787452,1.2448915875138)
--(axis cs:1.25001253565836,1.26908994386577)
--(axis cs:1.25148477244323,1.29328830021775)
--(axis cs:1.25164172419934,1.31748665656973)
--(axis cs:1.25095457475243,1.3416850129217)
--(axis cs:1.24992928472457,1.36588336927368)
--(axis cs:1.24908204764529,1.39008172562565)
--(axis cs:1.24890424226445,1.41428008197763)
--(axis cs:1.24980641248509,1.4384784383296)
--(axis cs:1.25203867451398,1.46267679468158)
--(axis cs:1.25560569729818,1.48687515103355)
--(axis cs:1.26021917787339,1.51107350738553)
--(axis cs:1.26195553495745,1.51932065367661)
--(axis cs:1.26570213364603,1.53527186373751)
--(axis cs:1.27115231601053,1.55947022008948)
--(axis cs:1.27565987841335,1.58366857644146)
--(axis cs:1.27874582284389,1.60786693279343)
--(axis cs:1.28021824238813,1.63206528914541)
--(axis cs:1.28011742917752,1.65626364549738)
--(axis cs:1.27861759179647,1.68046200184936)
--(axis cs:1.27593240130133,1.70466035820133)
--(axis cs:1.27224248374079,1.72885871455331)
--(axis cs:1.2676420914281,1.75305707090528)
--(axis cs:1.26209471733223,1.77725542725726)
--(axis cs:1.26195553495745,1.77779085358726)
--(axis cs:1.25551692214956,1.80145378360924)
--(axis cs:1.24729344691682,1.82565213996121)
--(axis cs:1.23670621056763,1.84985049631319)
--(axis cs:1.2309594587027,1.86038472046552)
--(axis cs:1.22266441815381,1.87404885266516)
--(axis cs:1.20372631019392,1.89824720901714)
--(axis cs:1.19996338244794,1.90215643686129)
--(axis cs:1.17779047396641,1.92244556536911)
--(axis cs:1.16896730619319,1.92910749359835)
--(axis cs:1.14243411405893,1.94664392172109)
--(axis cs:1.13797122993844,1.94919182563284)
--(axis cs:1.10697515368369,1.96501096641851)
--(axis cs:1.09385613466305,1.97084227807306)
--(axis cs:1.07597907742894,1.97806258174119)
--(axis cs:1.04498300117419,1.98902518290774)
--(axis cs:1.02527806275617,1.99504063442504)
--(axis cs:1.01398692491944,1.99825912455328)
--(axis cs:0.982990848664685,2.00583510253078)
--(axis cs:0.951994772409934,2.01217265394183)
--(axis cs:0.920998696155182,2.01736390450425)
--(axis cs:0.906778181602354,2.01923899077702)
--(axis cs:0.890002619900431,2.02136396269528)
--(axis cs:0.859006543645679,2.02437047932571)
--(axis cs:0.828010467390928,2.02666211080635)
--(axis cs:0.797014391136176,2.02845270988707)
--(axis cs:0.766018314881425,2.03001884786636)
--(axis cs:0.735022238626673,2.03170861860011)
--(axis cs:0.704026162371922,2.03394395465699)
--(axis cs:0.673030086117171,2.03721510070253)
--(axis cs:0.642034009862419,2.04206713874704)
--(axis cs:0.635719244207555,2.04343734712899)
--(axis cs:0.611037933607668,2.04907150104031)
--(axis cs:0.580041857352916,2.05907856812254)
--(axis cs:0.560272376594708,2.06763570348097)
--(axis cs:0.549045781098165,2.07295050066104)
--(axis cs:0.518049704843413,2.09173607614513)
--(axis cs:0.517913926453605,2.09183405983294)
--(axis cs:0.487053628588662,2.11581662616011)
--(axis cs:0.48680799141932,2.11603241618492)
--(axis cs:0.459342936500014,2.14023077253689)
--(axis cs:0.456057552333911,2.14302927384993)
--(axis cs:0.431170060732808,2.16442912888887)
--(axis cs:0.425061476079159,2.16918526413132)
--(axis cs:0.398367710520887,2.18862748524084)
--(axis cs:0.394065399824408,2.19137456549752)
--(axis cs:0.363069323569656,2.20876567462713)
--(axis cs:0.354464232016933,2.21282584159282)
--(axis cs:0.332073247314905,2.22208546211754)
--(axis cs:0.301077171060153,2.23225313830927)
--(axis cs:0.282386719910694,2.2370241979448)
--(axis cs:0.270081094805402,2.23990554465693)
--(axis cs:0.239085018550651,2.24558012806812)
--(axis cs:0.208088942295899,2.24982509412756)
--(axis cs:0.177092866041147,2.25296593212225)
--(axis cs:0.146096789786396,2.25526061542032)
--(axis cs:0.115100713531644,2.2569039291032)
--(axis cs:0.084104637276893,2.25803548449686)
--(axis cs:0.0531085610221416,2.25874785532772)
--(axis cs:0.0221124847673901,2.25909356330485)
--(axis cs:-0.00888359148736129,2.25909113760405)
--(axis cs:-0.0398796677421127,2.25873121734862)
--(axis cs:-0.0708757439968641,2.25798364330483)
--(axis cs:-0.101871820251616,2.2568057158102)
--(axis cs:-0.132867896506367,2.25515057926102)
--(axis cs:-0.163863972761118,2.25297373419914)
--(axis cs:-0.19486004901587,2.25023577527145)
--(axis cs:-0.225856125270621,2.24690081668536)
--(axis cs:-0.256852201525373,2.24293195013071)
--(axis cs:-0.287848277780124,2.23828631134842)
--(axis cs:-0.295056405329413,2.2370241979448)
--(axis cs:-0.318844354034876,2.23294270906904)
--(axis cs:-0.349840430289627,2.22681984763412)
--(axis cs:-0.380836506544378,2.21985088725761)
--(axis cs:-0.408536044588686,2.21282584159282)
--(axis cs:-0.41183258279913,2.21198162775633)
--(axis cs:-0.442828659053881,2.20312763961542)
--(axis cs:-0.473824735308633,2.19336965907824)
--(axis cs:-0.487776948469753,2.18862748524084)
--(axis cs:-0.504820811563384,2.18264437002438)
--(axis cs:-0.535816887818136,2.17107562080305)
--(axis cs:-0.55282940524361,2.16442912888887)
--(axis cs:-0.566812964072887,2.15871884394286)
--(axis cs:-0.597809040327638,2.1456597310452)
--(axis cs:-0.610414524620547,2.14023077253689)
--(axis cs:-0.62880511658239,2.13187884835078)
--(axis cs:-0.659801192837141,2.11747840176166)
--(axis cs:-0.662871704755658,2.11603241618492)
--(axis cs:-0.690797269091893,2.102076427597)
--(axis cs:-0.71071184973845,2.09183405983294)
--(axis cs:-0.721793345346644,2.08579899383055)
--(axis cs:-0.752789421601396,2.06839585753947)
--(axis cs:-0.754111521332858,2.06763570348097)
--(axis cs:-0.783785497856147,2.04974656091554)
--(axis cs:-0.79393363241847,2.04343734712899)
--(axis cs:-0.814781574110898,2.03008957758232)
--(axis cs:-0.831287659475171,2.01923899077702)
--(axis cs:-0.84577765036565,2.00960566711457)
--(axis cs:-0.86717012030307,1.99504063442504)
--(axis cs:-0.876773726620401,1.98850337209265)
--(axis cs:-0.902056517111152,1.97084227807306)
--(axis cs:-0.907769802875153,1.96685764883611)
--(axis cs:-0.935817514860607,1.94664392172109)
--(axis cs:-0.938765879129904,1.94450668193983)
--(axis cs:-0.967956395244806,1.92244556536911)
--(axis cs:-0.969761955384655,1.92105809607502)
--(axis cs:-0.998064864057872,1.89824720901714)
--(axis cs:-1.00075803163941,1.89602563736618)
--(axis cs:-1.02619229454293,1.87404885266516)
--(axis cs:-1.03175410789416,1.86915610072333)
--(axis cs:-1.05291516789788,1.84985049631319)
--(axis cs:-1.06275018414891,1.8409040138226)
--(axis cs:-1.07919237934782,1.82565213996121)
--(axis cs:-1.09374626040366,1.8126122715772)
--(axis cs:-1.10619455539433,1.80145378360924)
--(axis cs:-1.12474233665841,1.78586322561891)
--(axis cs:-1.13512833726967,1.77725542725726)
--(axis cs:-1.15573841291316,1.7614492678911)
--(axis cs:-1.16686230282294,1.75305707090528)
--(axis cs:-1.18673448916792,1.73903958458047)
--(axis cs:-1.20117181796874,1.72885871455331)
--(axis cs:-1.21773056542267,1.71756318609326)
--(axis cs:-1.23601381774649,1.70466035820133)
--(axis cs:-1.24872664167742,1.69548996562026)
--(axis cs:-1.26803299326201,1.68046200184936)
--(axis cs:-1.27972271793217,1.67042650112596)
--(axis cs:-1.29449839470236,1.65626364549738)
--(axis cs:-1.31071879418692,1.6372330405197)
--(axis cs:-1.31460630668051,1.63206528914541)
--(axis cs:-1.3285666143257,1.60786693279343)
--(axis cs:-1.33746441640952,1.58366857644146)
--(axis cs:-1.34171487044167,1.56118489572371)
--(axis cs:-1.34200968408843,1.55947022008948)
--(axis cs:-1.34287098674637,1.53527186373751)
--(axis cs:-1.34171487044167,1.52312296025037)
--(axis cs:-1.34062341887389,1.51107350738553)
--(axis cs:-1.33565835680635,1.48687515103355)
--(axis cs:-1.32827906888113,1.46267679468158)
--(axis cs:-1.31866508633149,1.4384784383296)
--(axis cs:-1.31071879418692,1.42221784191162)
--(axis cs:-1.30698779651797,1.41428008197763)
--(axis cs:-1.29358430903717,1.39008172562565)
--(axis cs:-1.27972271793217,1.36798752712889)
--(axis cs:-1.2784576956215,1.36588336927368)
--(axis cs:-1.26228989598383,1.3416850129217)
--(axis cs:-1.24872664167742,1.32295256662543)
--(axis cs:-1.24496129170627,1.31748665656973)
--(axis cs:-1.22715001756837,1.29328830021775)
--(axis cs:-1.21773056542267,1.28120202649164)
--(axis cs:-1.20876527362992,1.26908994386577)
--(axis cs:-1.18989051795528,1.2448915875138)
--(axis cs:-1.18673448916792,1.24103589983308)
--(axis cs:-1.17078262624502,1.22069323116182)
--(axis cs:-1.15573841291316,1.20257252258035)
--(axis cs:-1.15085043023887,1.19649487480985)
--(axis cs:-1.13029954229828,1.17229651845787)
--(axis cs:-1.12474233665841,1.16608224226839)
--(axis cs:-1.10889265752364,1.1480981621059)
--(axis cs:-1.09374626040366,1.13185424682211)
--(axis cs:-1.08635851388077,1.12389980575392)
--(axis cs:-1.06275018414891,1.09970144940195)
--(axis cs:-1.03841820256094,1.07550309304997)
--(axis cs:-1.03175410789416,1.06908797570303)
--(axis cs:-1.01320827677976,1.05130473669799)
--(axis cs:-1.00075803163941,1.03965408400495)
--(axis cs:-0.987326872526978,1.02710638034602)
--(axis cs:-0.969761955384655,1.01100774699818)
--(axis cs:-0.960948018216067,1.00290802399404)
--(axis cs:-0.938765879129904,0.982874778685258)
--(axis cs:-0.934188431060201,0.978709667642068)
--(axis cs:-0.907769802875153,0.955115813179901)
--(axis cs:-0.907100620004871,0.954511311290093)
--(axis cs:-0.879857290419078,0.930312954938117)
--(axis cs:-0.876773726620401,0.927638271673348)
--(axis cs:-0.852254959538737,0.906114598586142)
--(axis cs:-0.84577765036565,0.900585193043746)
--(axis cs:-0.82414060580055,0.881916242234166)
--(axis cs:-0.814781574110898,0.874086169789484)
--(axis cs:-0.795361176793964,0.857717885882191)
--(axis cs:-0.783785497856147,0.84827951501622)
--(axis cs:-0.76572970647725,0.833519529530215)
--(axis cs:-0.752789421601396,0.823299371845091)
--(axis cs:-0.73503383206765,0.80932117317824)
--(axis cs:-0.721793345346644,0.79924857052563)
--(axis cs:-0.703045399045125,0.785122816826264)
--(axis cs:-0.690797269091893,0.776188589463859)
--(axis cs:-0.669519873636761,0.760924460474289)
--(axis cs:-0.659801192837141,0.754151754100168)
--(axis cs:-0.634168821171156,0.736726104122313)
--(axis cs:-0.62880511658239,0.733168016373433)
--(axis cs:-0.597809040327638,0.713253728448201)
--(axis cs:-0.596648431055441,0.712527747770338)
--(axis cs:-0.566812964072887,0.694259210699266)
--(axis cs:-0.556596968469476,0.688329391418362)
--(axis cs:-0.535816887818136,0.676452911826054)
--(axis cs:-0.512666806260905,0.664131035066387)
--(axis cs:-0.504820811563384,0.659989592980031)
--(axis cs:-0.473824735308633,0.644722692855657)
--(axis cs:-0.46323665384557,0.639932678714411)
--(axis cs:-0.442828659053881,0.630691997125821)
--(axis cs:-0.41183258279913,0.618185311171558)
--(axis cs:-0.40513867954525,0.615734322362436)
--(axis cs:-0.380836506544378,0.606691730350421)
--(axis cs:-0.349840430289627,0.59665168130979)
--(axis cs:-0.331773129263938,0.59153596601046)
--(axis cs:-0.318844354034876,0.587735530374994)
--(axis cs:-0.287848277780124,0.57976863044265)
--(axis cs:-0.256852201525373,0.573015966981802)
--(axis cs:-0.225998135612101,0.567337609658485)
--(axis cs:-0.225856125270621,0.567309657214229);

\path [draw=color1, semithick]
(axis cs:-0.225856125270621,0.61196243326813)
--(axis cs:-0.19486004901587,0.606769557995449)
--(axis cs:-0.163863972761118,0.602605584338317)
--(axis cs:-0.132867896506367,0.599379738114418)
--(axis cs:-0.101871820251616,0.597026110930781)
--(axis cs:-0.0708757439968641,0.595501687988963)
--(axis cs:-0.0398796677421127,0.594783592567685)
--(axis cs:-0.00888359148736129,0.594865364322367)
--(axis cs:0.0221124847673901,0.595752365694383)
--(axis cs:0.0531085610221416,0.597456733088511)
--(axis cs:0.084104637276893,0.599992599219632)
--(axis cs:0.115100713531644,0.603372501878801)
--(axis cs:0.146096789786396,0.60760581532684)
--(axis cs:0.177092866041147,0.612699577338918)
--(axis cs:0.193091378838675,0.615734322362436)
--(axis cs:0.208088942295899,0.61860517209252)
--(axis cs:0.239085018550651,0.625291437262355)
--(axis cs:0.270081094805402,0.63279919166785)
--(axis cs:0.296751527035537,0.639932678714411)
--(axis cs:0.301077171060153,0.641093580247051)
--(axis cs:0.332073247314905,0.64997968659748)
--(axis cs:0.363069323569656,0.659495449555507)
--(axis cs:0.377425550399478,0.664131035066387)
--(axis cs:0.394065399824408,0.669441361282171)
--(axis cs:0.425061476079159,0.679656251463889)
--(axis cs:0.450717048919263,0.688329391418362)
--(axis cs:0.456057552333911,0.690108426360218)
--(axis cs:0.487053628588662,0.7005087205293)
--(axis cs:0.518049704843413,0.711008725130288)
--(axis cs:0.522535982981064,0.712527747770338)
--(axis cs:0.549045781098165,0.721466759011974)
--(axis cs:0.580041857352916,0.732086614989881)
--(axis cs:0.593308070347951,0.736726104122313)
--(axis cs:0.611037933607668,0.743059913746839)
--(axis cs:0.642034009862419,0.754646318573275)
--(axis cs:0.657819991264063,0.760924460474289)
--(axis cs:0.673030086117171,0.767311411212014)
--(axis cs:0.704026162371922,0.781490558478086)
--(axis cs:0.711326651925763,0.785122816826264)
--(axis cs:0.735022238626673,0.797981954589577)
--(axis cs:0.753923249269506,0.80932117317824)
--(axis cs:0.766018314881425,0.817395201718839)
--(axis cs:0.788279669108027,0.833519529530215)
--(axis cs:0.797014391136176,0.840640013268494)
--(axis cs:0.816856011622216,0.857717885882191)
--(axis cs:0.828010467390928,0.868528742922926)
--(axis cs:0.841513844169822,0.881916242234166)
--(axis cs:0.859006543645679,0.901247106051163)
--(axis cs:0.863454351927253,0.906114598586142)
--(axis cs:0.883698459966469,0.930312954938117)
--(axis cs:0.890002619900431,0.938535282513238)
--(axis cs:0.902882906775732,0.954511311290093)
--(axis cs:0.920998696155182,0.978660051866982)
--(axis cs:0.921038700002659,0.978709667642068)
--(axis cs:0.939230549885371,1.00290802399404)
--(axis cs:0.951994772409934,1.02092768814396)
--(axis cs:0.956773314933503,1.02710638034602)
--(axis cs:0.974321622886704,1.05130473669799)
--(axis cs:0.982990848664685,1.06395926928815)
--(axis cs:0.991604131788355,1.07550309304997)
--(axis cs:1.00861694152889,1.09970144940195)
--(axis cs:1.01398692491944,1.10780705636933)
--(axis cs:1.02536500481665,1.12389980575392)
--(axis cs:1.04130014972463,1.1480981621059)
--(axis cs:1.04498300117419,1.15417599634158)
--(axis cs:1.05630389503973,1.17229651845787)
--(axis cs:1.06965733963516,1.19649487480985)
--(axis cs:1.07597907742894,1.20994904279913)
--(axis cs:1.08100214530628,1.22069323116182)
--(axis cs:1.0900653264003,1.2448915875138)
--(axis cs:1.09667031948778,1.26908994386577)
--(axis cs:1.10094030601919,1.29328830021775)
--(axis cs:1.10315491821891,1.31748665656973)
--(axis cs:1.1037100222483,1.3416850129217)
--(axis cs:1.10307171668873,1.36588336927368)
--(axis cs:1.10173608919883,1.39008172562565)
--(axis cs:1.10019523725875,1.41428008197763)
--(axis cs:1.09890332229206,1.4384784383296)
--(axis cs:1.09823578560522,1.46267679468158)
--(axis cs:1.09843977412439,1.48687515103355)
--(axis cs:1.09958235507793,1.51107350738553)
--(axis cs:1.10151128128557,1.53527186373751)
--(axis cs:1.10384523714003,1.55947022008948)
--(axis cs:1.10600265128071,1.58366857644146)
--(axis cs:1.10697515368369,1.60251387172852)
--(axis cs:1.10725791247915,1.60786693279343)
--(axis cs:1.10697515368369,1.624481127033)
--(axis cs:1.10683775697173,1.63206528914541)
--(axis cs:1.10393422768979,1.65626364549738)
--(axis cs:1.0977855217564,1.68046200184936)
--(axis cs:1.08765850428998,1.70466035820133)
--(axis cs:1.07597907742894,1.72405272126645)
--(axis cs:1.07246283275298,1.72885871455331)
--(axis cs:1.04946914481965,1.75305707090528)
--(axis cs:1.04498300117419,1.75695978174905)
--(axis cs:1.01398692491944,1.77708096471175)
--(axis cs:1.01360418635893,1.77725542725726)
--(axis cs:0.982990848664685,1.79004206876242)
--(axis cs:0.951994772409934,1.79803904565955)
--(axis cs:0.927040356802498,1.80145378360924)
--(axis cs:0.920998696155182,1.80228665665057)
--(axis cs:0.890002619900431,1.80372877309957)
--(axis cs:0.859006543645679,1.8029549171509)
--(axis cs:0.838901323759286,1.80145378360924)
--(axis cs:0.828010467390928,1.80071039565459)
--(axis cs:0.797014391136176,1.79784538828564)
--(axis cs:0.766018314881425,1.79490194904027)
--(axis cs:0.735022238626673,1.7925313789393)
--(axis cs:0.704026162371922,1.79135646869348)
--(axis cs:0.673030086117171,1.79190950054326)
--(axis cs:0.642034009862419,1.79454820059052)
--(axis cs:0.611037933607668,1.79938023151866)
--(axis cs:0.601797581333454,1.80145378360924)
--(axis cs:0.580041857352916,1.80680720427852)
--(axis cs:0.549045781098165,1.81619890172669)
--(axis cs:0.521072117061403,1.82565213996121)
--(axis cs:0.518049704843413,1.82673957869802)
--(axis cs:0.487053628588662,1.83865953483707)
--(axis cs:0.457446783670386,1.84985049631319)
--(axis cs:0.456057552333911,1.85040253222065)
--(axis cs:0.425061476079159,1.86260795258129)
--(axis cs:0.394065399824408,1.87404885266516)
--(axis cs:0.363069323569656,1.8859439925655)
--(axis cs:0.332073247314905,1.89728615239207)
--(axis cs:0.329355998069532,1.89824720901714)
--(axis cs:0.301077171060153,1.90972486839691)
--(axis cs:0.270081094805402,1.92237841591015)
--(axis cs:0.269916652659452,1.92244556536911)
--(axis cs:0.239085018550651,1.93766782722139)
--(axis cs:0.221479304551976,1.94664392172109)
--(axis cs:0.208088942295899,1.95506323704592)
--(axis cs:0.183298216091544,1.97084227807306)
--(axis cs:0.177092866041147,1.97559982351924)
--(axis cs:0.150825280542036,1.99504063442504)
--(axis cs:0.146096789786396,1.99888464582415)
--(axis cs:0.118328717987514,2.01923899077702)
--(axis cs:0.115100713531644,2.02149879243201)
--(axis cs:0.084104637276893,2.03969976464341)
--(axis cs:0.0761190401203511,2.04343734712899)
--(axis cs:0.0531085610221416,2.05255108823766)
--(axis cs:0.0221124847673901,2.06162172304035)
--(axis cs:-0.00692124202703766,2.06763570348097)
--(axis cs:-0.00888359148736129,2.06797540423059)
--(axis cs:-0.0398796677421127,2.07194546617664)
--(axis cs:-0.0708757439968641,2.07469835242444)
--(axis cs:-0.101871820251616,2.07656659061971)
--(axis cs:-0.132867896506367,2.07774678430471)
--(axis cs:-0.163863972761118,2.07830334796828)
--(axis cs:-0.19486004901587,2.07818272723709)
--(axis cs:-0.225856125270621,2.07723805656755)
--(axis cs:-0.256852201525373,2.07526251929615)
--(axis cs:-0.287848277780124,2.07202783317699)
--(axis cs:-0.316761848531187,2.06763570348097)
--(axis cs:-0.318844354034876,2.06729957377796)
--(axis cs:-0.349840430289627,2.06050619394571)
--(axis cs:-0.380836506544378,2.05192346441891)
--(axis cs:-0.406259235001529,2.04343734712899)
--(axis cs:-0.41183258279913,2.04146560889347)
--(axis cs:-0.442828659053881,2.02878799621114)
--(axis cs:-0.463875907924075,2.01923899077702)
--(axis cs:-0.473824735308633,2.01453514480807)
--(axis cs:-0.504820811563384,1.99881981946088)
--(axis cs:-0.511922034633332,1.99504063442504)
--(axis cs:-0.535816887818136,1.98212743184464)
--(axis cs:-0.556282402580557,1.97084227807306)
--(axis cs:-0.566812964072887,1.9650632471934)
--(axis cs:-0.597809040327638,1.94794728629241)
--(axis cs:-0.600145050975644,1.94664392172109)
--(axis cs:-0.62880511658239,1.93100877580535)
--(axis cs:-0.644485800908333,1.92244556536911)
--(axis cs:-0.659801192837141,1.91429143177224)
--(axis cs:-0.689705107232188,1.89824720901714)
--(axis cs:-0.690797269091893,1.89767162428299)
--(axis cs:-0.721793345346644,1.88085942597965)
--(axis cs:-0.733971464529344,1.87404885266516)
--(axis cs:-0.752789421601396,1.8635210095562)
--(axis cs:-0.776209008320492,1.84985049631319)
--(axis cs:-0.783785497856147,1.84534649892607)
--(axis cs:-0.814781574110898,1.82595370209527)
--(axis cs:-0.815237458747041,1.82565213996121)
--(axis cs:-0.84577765036565,1.80485498513953)
--(axis cs:-0.850525419711655,1.80145378360924)
--(axis cs:-0.876773726620401,1.78218789136814)
--(axis cs:-0.883226078870601,1.77725542725726)
--(axis cs:-0.907769802875153,1.758454563909)
--(axis cs:-0.914641369055858,1.75305707090529)
--(axis cs:-0.938765879129904,1.73471105881706)
--(axis cs:-0.946399487372303,1.72885871455331)
--(axis cs:-0.969761955384656,1.71207472606065)
--(axis cs:-0.980129595583227,1.70466035820133)
--(axis cs:-1.00075803163941,1.69105619396585)
--(axis cs:-1.01692355954202,1.68046200184936)
--(axis cs:-1.03175410789416,1.67142789230972)
--(axis cs:-1.05644279607413,1.65626364549738)
--(axis cs:-1.06275018414891,1.65254753754543)
--(axis cs:-1.09374626040366,1.63355773261671)
--(axis cs:-1.09607042768673,1.63206528914541)
--(axis cs:-1.12474233665841,1.61294575644006)
--(axis cs:-1.13171989182106,1.60786693279343)
--(axis cs:-1.15573841291316,1.58819363043432)
--(axis cs:-1.16064272672492,1.58366857644146)
--(axis cs:-1.18184382510442,1.55947022008948)
--(axis cs:-1.18673448916792,1.55179709835214)
--(axis cs:-1.19591948797341,1.53527186373751)
--(axis cs:-1.20404238312957,1.51107350738553)
--(axis cs:-1.20727030682416,1.48687515103355)
--(axis cs:-1.20640837139836,1.46267679468158)
--(axis cs:-1.20218376482912,1.4384784383296)
--(axis cs:-1.19521151883417,1.41428008197763)
--(axis cs:-1.18673448916792,1.39214349101002)
--(axis cs:-1.18598091967761,1.39008172562565)
--(axis cs:-1.17494681768957,1.36588336927368)
--(axis cs:-1.16251959461857,1.3416850129217)
--(axis cs:-1.15573841291316,1.32990251664115)
--(axis cs:-1.14894602762485,1.31748665656973)
--(axis cs:-1.13442407839027,1.29328830021775)
--(axis cs:-1.12474233665841,1.27842894997041)
--(axis cs:-1.11889893533897,1.26908994386577)
--(axis cs:-1.10239937825397,1.2448915875138)
--(axis cs:-1.09374626040366,1.23319476623912)
--(axis cs:-1.08469650765501,1.22069323116182)
--(axis cs:-1.06567176915943,1.19649487480985)
--(axis cs:-1.06275018414891,1.19304385812299)
--(axis cs:-1.04524161955417,1.17229651845787)
--(axis cs:-1.03175410789416,1.15739887065621)
--(axis cs:-1.02328433616224,1.1480981621059)
--(axis cs:-1.00075803163941,1.12476521626249)
--(axis cs:-0.999914453481533,1.12389980575392)
--(axis cs:-0.975393963076438,1.09970144940195)
--(axis cs:-0.969761955384655,1.09431329821255)
--(axis cs:-0.949996335434081,1.07550309304997)
--(axis cs:-0.938765879129904,1.06502586786405)
--(axis cs:-0.924075327799151,1.05130473669799)
--(axis cs:-0.907769802875153,1.03626596064759)
--(axis cs:-0.897922635635876,1.02710638034602)
--(axis cs:-0.876773726620401,1.00764433338924)
--(axis cs:-0.871701692699153,1.00290802399404)
--(axis cs:-0.84577765036565,0.979028395744229)
--(axis cs:-0.845437919919838,0.978709667642068)
--(axis cs:-0.819216772871331,0.954511311290093)
--(axis cs:-0.814781574110898,0.95051587925061)
--(axis cs:-0.79273101620728,0.930312954938117)
--(axis cs:-0.783785497856147,0.922363485319308)
--(axis cs:-0.765762823978395,0.906114598586142)
--(axis cs:-0.752789421601396,0.89483018848748)
--(axis cs:-0.73809548965659,0.881916242234166)
--(axis cs:-0.721793345346644,0.868149239721574)
--(axis cs:-0.709504845310669,0.857717885882191)
--(axis cs:-0.690797269091893,0.842495562285594)
--(axis cs:-0.679757487058693,0.833519529530215)
--(axis cs:-0.659801192837141,0.817976388870467)
--(axis cs:-0.648604617175233,0.80932117317824)
--(axis cs:-0.62880511658239,0.794643519043825)
--(axis cs:-0.615763075680057,0.785122816826264)
--(axis cs:-0.597809040327638,0.772521079831764)
--(axis cs:-0.580869679683365,0.760924460474289)
--(axis cs:-0.566812964072887,0.75163704607574)
--(axis cs:-0.543396454114727,0.736726104122313)
--(axis cs:-0.535816887818136,0.732046600978305)
--(axis cs:-0.504820811563384,0.713807510460046)
--(axis cs:-0.502540322742654,0.712527747770338)
--(axis cs:-0.473824735308633,0.696849195435589)
--(axis cs:-0.456910565365341,0.688329391418362)
--(axis cs:-0.442828659053881,0.681376694956838)
--(axis cs:-0.41183258279913,0.667411702216984)
--(axis cs:-0.4038386358943,0.664131035066387)
--(axis cs:-0.380836506544378,0.654784304134661)
--(axis cs:-0.349840430289627,0.643704121803078)
--(axis cs:-0.337896283172374,0.639932678714411)
--(axis cs:-0.318844354034876,0.633879804632373)
--(axis cs:-0.287848277780124,0.625364122624152)
--(axis cs:-0.256852201525373,0.618167720292127)
--(axis cs:-0.244464882102738,0.615734322362436)
--(axis cs:-0.225856125270621,0.61196243326813);

\path [draw=color1, semithick]
(axis cs:-0.101871820251616,0.638403968263431)
--(axis cs:-0.0708757439968642,0.637443798271433)
--(axis cs:-0.0398796677421127,0.637482191827906)
--(axis cs:-0.00888359148736129,0.638501497229712)
--(axis cs:0.0135951006393731,0.639932678714411)
--(axis cs:0.0221124847673901,0.640484937255709)
--(axis cs:0.0531085610221416,0.643410539838179)
--(axis cs:0.084104637276893,0.647277050708957)
--(axis cs:0.115100713531644,0.652052777496169)
--(axis cs:0.146096789786396,0.657690443186016)
--(axis cs:0.177092866041147,0.664131035066387)
--(axis cs:0.208088942295899,0.671336050845022)
--(axis cs:0.239085018550651,0.679181744458949)
--(axis cs:0.270081094805402,0.687598815489326)
--(axis cs:0.27264353140857,0.688329391418362)
--(axis cs:0.301077171060153,0.696534094963397)
--(axis cs:0.332073247314905,0.705868887715302)
--(axis cs:0.353402425693917,0.712527747770338)
--(axis cs:0.363069323569656,0.715555803469913)
--(axis cs:0.394065399824408,0.72551245616427)
--(axis cs:0.425061476079159,0.735680133140195)
--(axis cs:0.42819434548794,0.736726104122313)
--(axis cs:0.456057552333911,0.746076764782699)
--(axis cs:0.487053628588662,0.756641512104572)
--(axis cs:0.499417416220832,0.760924460474289)
--(axis cs:0.518049704843413,0.767536880176601)
--(axis cs:0.549045781098165,0.778830249669308)
--(axis cs:0.565711087026994,0.785122816826264)
--(axis cs:0.580041857352916,0.790830483718058)
--(axis cs:0.611037933607668,0.803860571937076)
--(axis cs:0.623202165624041,0.80932117317824)
--(axis cs:0.642034009862419,0.818543997578188)
--(axis cs:0.670024312941563,0.833519529530215)
--(axis cs:0.673030086117171,0.835319183904457)
--(axis cs:0.704026162371922,0.855503172620785)
--(axis cs:0.707159940079392,0.857717885882191)
--(axis cs:0.735022238626673,0.880232546521827)
--(axis cs:0.736970206940341,0.881916242234166)
--(axis cs:0.761405219446546,0.906114598586142)
--(axis cs:0.766018314881425,0.911406518439152)
--(axis cs:0.782016459894332,0.930312954938117)
--(axis cs:0.797014391136176,0.950710089541929)
--(axis cs:0.799805363639272,0.954511311290093)
--(axis cs:0.815518912206684,0.978709667642068)
--(axis cs:0.828010467390928,1.0003243655819)
--(axis cs:0.829556239304237,1.00290802399404)
--(axis cs:0.842579036245766,1.02710638034602)
--(axis cs:0.854560003849738,1.05130473669799)
--(axis cs:0.859006543645679,1.06100394342897)
--(axis cs:0.866096356883534,1.07550309304997)
--(axis cs:0.877324919074422,1.09970144940195)
--(axis cs:0.888249567030816,1.12389980575392)
--(axis cs:0.890002619900431,1.12788921021229)
--(axis cs:0.899546617817948,1.1480981621059)
--(axis cs:0.91082067660569,1.17229651845787)
--(axis cs:0.920998696155182,1.19454517298403)
--(axis cs:0.921946605467118,1.19649487480985)
--(axis cs:0.933095249494736,1.22069323116182)
--(axis cs:0.943337613275951,1.2448915875138)
--(axis cs:0.951994772409934,1.26829735024282)
--(axis cs:0.952294441670347,1.26908994386577)
--(axis cs:0.959699547353329,1.29328830021775)
--(axis cs:0.965054417025852,1.31748665656973)
--(axis cs:0.968326074161744,1.3416850129217)
--(axis cs:0.969644723040756,1.36588336927368)
--(axis cs:0.969270694748395,1.39008172562565)
--(axis cs:0.967542590095095,1.41428008197763)
--(axis cs:0.964815125578638,1.4384784383296)
--(axis cs:0.961391677260848,1.46267679468158)
--(axis cs:0.957452956342062,1.48687515103355)
--(axis cs:0.952980856872933,1.51107350738553)
--(axis cs:0.951994772409934,1.51581974160647)
--(axis cs:0.947322359728079,1.53527186373751)
--(axis cs:0.939753637355458,1.55947022008948)
--(axis cs:0.928868628207559,1.58366857644146)
--(axis cs:0.920998696155182,1.59595922606632)
--(axis cs:0.910711101964844,1.60786693279343)
--(axis cs:0.890002619900431,1.6244392620609)
--(axis cs:0.875346896371198,1.63206528914541)
--(axis cs:0.859006543645679,1.63858603265108)
--(axis cs:0.828010467390928,1.64626655538816)
--(axis cs:0.797014391136176,1.65067132015742)
--(axis cs:0.766018314881425,1.65331811419685)
--(axis cs:0.735022238626673,1.65526601928194)
--(axis cs:0.720120368836187,1.65626364549738)
--(axis cs:0.704026162371922,1.65727991083586)
--(axis cs:0.673030086117171,1.65995749767236)
--(axis cs:0.642034009862419,1.66373334722146)
--(axis cs:0.611037933607668,1.66888409753147)
--(axis cs:0.580041857352916,1.67552771089279)
--(axis cs:0.561239556511208,1.68046200184936)
--(axis cs:0.549045781098165,1.68372559553709)
--(axis cs:0.518049704843413,1.69334437332666)
--(axis cs:0.487053628588662,1.70377062381118)
--(axis cs:0.484534498722081,1.70466035820133)
--(axis cs:0.456057552333911,1.71500736390149)
--(axis cs:0.425061476079159,1.72600486854149)
--(axis cs:0.416621998861244,1.72885871455331)
--(axis cs:0.394065399824408,1.73675697478901)
--(axis cs:0.363069323569656,1.74658539220465)
--(axis cs:0.339889788099543,1.75305707090528)
--(axis cs:0.332073247314905,1.75534939607866)
--(axis cs:0.301077171060153,1.76335347922086)
--(axis cs:0.270081094805402,1.77023654060965)
--(axis cs:0.239085018550651,1.77621261261199)
--(axis cs:0.233049012855781,1.77725542725726)
--(axis cs:0.208088942295899,1.78198478534604)
--(axis cs:0.177092866041147,1.78741029223243)
--(axis cs:0.146096789786396,1.79256376525482)
--(axis cs:0.115100713531644,1.79756564022911)
--(axis cs:0.0904680669616744,1.80145378360924)
--(axis cs:0.084104637276893,1.80261062292654)
--(axis cs:0.0531085610221416,1.80808840632132)
--(axis cs:0.0221124847673901,1.81335859187402)
--(axis cs:-0.00888359148736129,1.81828798343592)
--(axis cs:-0.0398796677421127,1.8227315481147)
--(axis cs:-0.0637015357057271,1.82565213996121)
--(axis cs:-0.0708757439968641,1.82669186042064)
--(axis cs:-0.101871820251616,1.83024442341434)
--(axis cs:-0.132867896506367,1.83283123303718)
--(axis cs:-0.163863972761118,1.83437345689681)
--(axis cs:-0.19486004901587,1.83479957545107)
--(axis cs:-0.225856125270621,1.83403281833451)
--(axis cs:-0.256852201525373,1.83198575934574)
--(axis cs:-0.287848277780124,1.82856576161876)
--(axis cs:-0.306575785711996,1.82565213996121)
--(axis cs:-0.318844354034876,1.8239390714646)
--(axis cs:-0.349840430289627,1.8183294508328)
--(axis cs:-0.380836506544378,1.81130833597873)
--(axis cs:-0.41183258279913,1.80286288416467)
--(axis cs:-0.416361334045454,1.80145378360924)
--(axis cs:-0.442828659053881,1.79395173626889)
--(axis cs:-0.473824735308633,1.78379337076921)
--(axis cs:-0.491580811333359,1.77725542725726)
--(axis cs:-0.504820811563384,1.77271140862062)
--(axis cs:-0.535816887818136,1.76076427303802)
--(axis cs:-0.553737724407171,1.75305707090528)
--(axis cs:-0.566812964072887,1.74767945004392)
--(axis cs:-0.597809040327638,1.73345558455885)
--(axis cs:-0.606989677899616,1.72885871455331)
--(axis cs:-0.62880511658239,1.71826746722262)
--(axis cs:-0.654129195982418,1.70466035820133)
--(axis cs:-0.659801192837141,1.70173663661383)
--(axis cs:-0.690797269091893,1.68472241483212)
--(axis cs:-0.698181253365229,1.68046200184936)
--(axis cs:-0.721793345346644,1.6677196621157)
--(axis cs:-0.742274056053057,1.65626364549738)
--(axis cs:-0.752789421601396,1.65087647959162)
--(axis cs:-0.783785497856147,1.63492397286555)
--(axis cs:-0.789394912961279,1.63206528914541)
--(axis cs:-0.814781574110898,1.62040463802717)
--(axis cs:-0.84217889247436,1.60786693279343)
--(axis cs:-0.84577765036565,1.60636021877016)
--(axis cs:-0.876773726620401,1.5934502363792)
--(axis cs:-0.899672835837487,1.58366857644146)
--(axis cs:-0.907769802875153,1.58036848103246)
--(axis cs:-0.938765879129904,1.56700682609838)
--(axis cs:-0.954776349220172,1.55947022008948)
--(axis cs:-0.969761955384655,1.55221007029222)
--(axis cs:-1.00009093940987,1.53527186373751)
--(axis cs:-1.00075803163941,1.53485685424557)
--(axis cs:-1.03175410789416,1.51202568219351)
--(axis cs:-1.03284169392193,1.51107350738553)
--(axis cs:-1.0546959094723,1.48687515103355)
--(axis cs:-1.06275018414891,1.47365138137154)
--(axis cs:-1.06837826799811,1.46267679468158)
--(axis cs:-1.07554372614679,1.4384784383296)
--(axis cs:-1.07791789495212,1.41428008197763)
--(axis cs:-1.07654673250484,1.39008172562565)
--(axis cs:-1.07223838909872,1.36588336927368)
--(axis cs:-1.06554888110872,1.3416850129217)
--(axis cs:-1.06275018414891,1.33424729693836)
--(axis cs:-1.05669299083876,1.31748665656973)
--(axis cs:-1.04593136700995,1.29328830021775)
--(axis cs:-1.03335546284881,1.26908994386577)
--(axis cs:-1.03175410789416,1.26647657986967)
--(axis cs:-1.01869950125181,1.2448915875138)
--(axis cs:-1.00213498995,1.22069323116182)
--(axis cs:-1.00075803163941,1.2189122061873)
--(axis cs:-0.98334759666448,1.19649487480985)
--(axis cs:-0.969761955384655,1.18059473410228)
--(axis cs:-0.962599317160742,1.17229651845787)
--(axis cs:-0.940036586254113,1.1480981621059)
--(axis cs:-0.938765879129904,1.14681227575795)
--(axis cs:-0.915954139961932,1.12389980575392)
--(axis cs:-0.907769802875153,1.11597378583452)
--(axis cs:-0.890972092401213,1.09970144940195)
--(axis cs:-0.876773726620401,1.08621955818291)
--(axis cs:-0.865597657364016,1.07550309304997)
--(axis cs:-0.84577765036565,1.05668232839264)
--(axis cs:-0.840216196908123,1.05130473669799)
--(axis cs:-0.81501693580845,1.02710638034602)
--(axis cs:-0.814781574110898,1.02688287886085)
--(axis cs:-0.790096636461156,1.00290802399404)
--(axis cs:-0.783785497856147,0.996876688299541)
--(axis cs:-0.765207607237192,0.978709667642068)
--(axis cs:-0.752789421601396,0.966866174784958)
--(axis cs:-0.740103437328629,0.954511311290093)
--(axis cs:-0.721793345346644,0.937275169519964)
--(axis cs:-0.714523542157469,0.930312954938117)
--(axis cs:-0.690797269091893,0.908518582056522)
--(axis cs:-0.688212506058712,0.906114598586142)
--(axis cs:-0.660946221229641,0.881916242234166)
--(axis cs:-0.659801192837141,0.880945477285443)
--(axis cs:-0.632467243262995,0.857717885882191)
--(axis cs:-0.62880511658239,0.854755644855716)
--(axis cs:-0.602428507329758,0.833519529530215)
--(axis cs:-0.597809040327638,0.82997974108196)
--(axis cs:-0.570494955125863,0.80932117317824)
--(axis cs:-0.566812964072887,0.806666489067733)
--(axis cs:-0.536225526852487,0.785122816826264)
--(axis cs:-0.535816887818136,0.78484762724675)
--(axis cs:-0.504820811563384,0.764579432880224)
--(axis cs:-0.498981691242818,0.760924460474289)
--(axis cs:-0.473824735308633,0.745848310122281)
--(axis cs:-0.457629171400411,0.736726104122313)
--(axis cs:-0.442828659053881,0.728699218236521)
--(axis cs:-0.41183258279913,0.713201410524777)
--(axis cs:-0.410375250641328,0.712527747770338)
--(axis cs:-0.380836506544378,0.699297380322767)
--(axis cs:-0.353168946750911,0.688329391418362)
--(axis cs:-0.349840430289627,0.68703721444013)
--(axis cs:-0.318844354034876,0.676286036839455)
--(axis cs:-0.287848277780124,0.667083943280729)
--(axis cs:-0.276211624389218,0.664131035066387)
--(axis cs:-0.256852201525373,0.659232523423699)
--(axis cs:-0.225856125270621,0.652709675568571)
--(axis cs:-0.19486004901587,0.647454970813746)
--(axis cs:-0.163863972761118,0.643371425187837)
--(axis cs:-0.132867896506367,0.640382633643974)
--(axis cs:-0.125656734394669,0.639932678714411)
--(axis cs:-0.101871820251616,0.638403968263431);

\path [draw=color1, semithick]
(axis cs:-0.101871820251616,0.687251323544739)
--(axis cs:-0.0708757439968641,0.68716435206732)
--(axis cs:-0.0398796677421127,0.688329391418362)
--(axis cs:-0.00888359148736129,0.690760801152487)
--(axis cs:0.0221124847673901,0.694403820162844)
--(axis cs:0.0531085610221416,0.699200615382694)
--(axis cs:0.084104637276893,0.705062988912214)
--(axis cs:0.115100713531644,0.711868868812879)
--(axis cs:0.117860442454759,0.712527747770338)
--(axis cs:0.146096789786396,0.719619807859705)
--(axis cs:0.177092866041147,0.727984329219694)
--(axis cs:0.207923343071024,0.736726104122313)
--(axis cs:0.208088942295899,0.73677492196187)
--(axis cs:0.239085018550651,0.746012865341759)
--(axis cs:0.270081094805402,0.755394568007165)
--(axis cs:0.28817222501892,0.760924460474289)
--(axis cs:0.301077171060153,0.764957365413847)
--(axis cs:0.332073247314905,0.774724914804384)
--(axis cs:0.363069323569656,0.784616945828513)
--(axis cs:0.364623679608076,0.785122816826264)
--(axis cs:0.394065399824408,0.794965550959318)
--(axis cs:0.425061476079159,0.805585852144405)
--(axis cs:0.435655337892191,0.80932117317824)
--(axis cs:0.456057552333911,0.816868746914506)
--(axis cs:0.487053628588662,0.828802996804256)
--(axis cs:0.498786963662244,0.833519529530215)
--(axis cs:0.518049704843413,0.841893077765833)
--(axis cs:0.549045781098165,0.856225403114135)
--(axis cs:0.552086208129728,0.857717885882191)
--(axis cs:0.580041857352916,0.873075001266274)
--(axis cs:0.594896897833985,0.881916242234166)
--(axis cs:0.611037933607668,0.892946709956862)
--(axis cs:0.628794181932551,0.906114598586142)
--(axis cs:0.642034009862419,0.917638736466558)
--(axis cs:0.65555323944667,0.930312954938117)
--(axis cs:0.673030086117171,0.949835983850457)
--(axis cs:0.676975338171288,0.954511311290093)
--(axis cs:0.694205121778181,0.978709667642068)
--(axis cs:0.704026162371922,0.995222409487393)
--(axis cs:0.708465084224747,1.00290802399404)
--(axis cs:0.720372909815604,1.02710638034602)
--(axis cs:0.73058839907472,1.05130473669799)
--(axis cs:0.735022238626673,1.06333823077673)
--(axis cs:0.739549802202841,1.07550309304997)
--(axis cs:0.747643443024958,1.09970144940195)
--(axis cs:0.755108627919245,1.12389980575392)
--(axis cs:0.762143059174302,1.1480981621059)
--(axis cs:0.766018314881425,1.16217442402088)
--(axis cs:0.768940226331555,1.17229651845787)
--(axis cs:0.775540983316616,1.19649487480985)
--(axis cs:0.781782075439777,1.22069323116182)
--(axis cs:0.787490002716086,1.2448915875138)
--(axis cs:0.792381185564338,1.26908994386577)
--(axis cs:0.796060291543387,1.29328830021775)
--(axis cs:0.797014391136176,1.30536286014201)
--(axis cs:0.798010860411014,1.31748665656973)
--(axis cs:0.797711835330136,1.3416850129217)
--(axis cs:0.797014391136176,1.34753351150407)
--(axis cs:0.794588493414716,1.36588336927368)
--(axis cs:0.788017620736615,1.39008172562565)
--(axis cs:0.777455735242819,1.41428008197763)
--(axis cs:0.766018314881425,1.43280692135611)
--(axis cs:0.761893619178297,1.4384784383296)
--(axis cs:0.738878146306685,1.46267679468158)
--(axis cs:0.735022238626673,1.46592170194891)
--(axis cs:0.704778040721285,1.48687515103355)
--(axis cs:0.704026162371922,1.48730603848281)
--(axis cs:0.673030086117171,1.5028535795438)
--(axis cs:0.654517554372395,1.51107350738553)
--(axis cs:0.642034009862419,1.51592767588502)
--(axis cs:0.611037933607668,1.52775138543792)
--(axis cs:0.591795763765162,1.53527186373751)
--(axis cs:0.580041857352916,1.53946117997428)
--(axis cs:0.549045781098165,1.55142086599733)
--(axis cs:0.529741779911905,1.55947022008948)
--(axis cs:0.518049704843413,1.56403392927534)
--(axis cs:0.487053628588662,1.57711188487799)
--(axis cs:0.472265885402502,1.58366857644146)
--(axis cs:0.456057552333911,1.59049053527815)
--(axis cs:0.425061476079159,1.60375807417999)
--(axis cs:0.415338035441995,1.60786693279343)
--(axis cs:0.394065399824408,1.61647194033094)
--(axis cs:0.363069323569656,1.62828508914082)
--(axis cs:0.352303429131996,1.63206528914541)
--(axis cs:0.332073247314905,1.6389430852368)
--(axis cs:0.301077171060153,1.64830227376333)
--(axis cs:0.270434741290052,1.65626364549738)
--(axis cs:0.270081094805402,1.65635437230494)
--(axis cs:0.239085018550651,1.66330851978695)
--(axis cs:0.208088942295899,1.66918714565035)
--(axis cs:0.177092866041147,1.67415533611969)
--(axis cs:0.146096789786396,1.67836246829032)
--(axis cs:0.127864745558339,1.68046200184936)
--(axis cs:0.115100713531644,1.68198226601247)
--(axis cs:0.084104637276893,1.68509348695725)
--(axis cs:0.0531085610221416,1.68764144109907)
--(axis cs:0.0221124847673901,1.68962028123439)
--(axis cs:-0.00888359148736129,1.69100290375159)
--(axis cs:-0.0398796677421127,1.6917561051896)
--(axis cs:-0.0708757439968641,1.69185453707911)
--(axis cs:-0.101871820251616,1.69129018929386)
--(axis cs:-0.132867896506367,1.69007468974295)
--(axis cs:-0.163863972761118,1.68823322199874)
--(axis cs:-0.19486004901587,1.68579115841544)
--(axis cs:-0.225856125270621,1.68275678202235)
--(axis cs:-0.245433595382764,1.68046200184936)
--(axis cs:-0.256852201525373,1.67921382822631)
--(axis cs:-0.287848277780124,1.67524945204772)
--(axis cs:-0.318844354034876,1.67058519107635)
--(axis cs:-0.349840430289627,1.66506878269961)
--(axis cs:-0.380836506544378,1.65850539182739)
--(axis cs:-0.389883317560842,1.65626364549738)
--(axis cs:-0.41183258279913,1.6511577015389)
--(axis cs:-0.442828659053881,1.64266287525673)
--(axis cs:-0.473824735308633,1.63259086499405)
--(axis cs:-0.475258781335961,1.63206528914541)
--(axis cs:-0.504820811563384,1.62168868499744)
--(axis cs:-0.535816887818136,1.60908983064498)
--(axis cs:-0.538573886985668,1.60786693279343)
--(axis cs:-0.566812964072887,1.5957198539669)
--(axis cs:-0.592234637878734,1.58366857644146)
--(axis cs:-0.597809040327638,1.58107735638983)
--(axis cs:-0.62880511658239,1.56604442485743)
--(axis cs:-0.641926313958317,1.55947022008948)
--(axis cs:-0.659801192837141,1.55062686120836)
--(axis cs:-0.690459886451535,1.53527186373751)
--(axis cs:-0.690797269091893,1.53510241948686)
--(axis cs:-0.721793345346644,1.52001630440125)
--(axis cs:-0.740446014172832,1.51107350738553)
--(axis cs:-0.752789421601396,1.50501505372689)
--(axis cs:-0.783785497856147,1.4900873584468)
--(axis cs:-0.790540460861822,1.48687515103355)
--(axis cs:-0.814781574110898,1.47457102199327)
--(axis cs:-0.837241234478006,1.46267679468158)
--(axis cs:-0.84577765036565,1.45758892844365)
--(axis cs:-0.875169574093912,1.4384784383296)
--(axis cs:-0.876773726620401,1.43721178731127)
--(axis cs:-0.902392662557207,1.41428008197763)
--(axis cs:-0.907769802875153,1.40766051746976)
--(axis cs:-0.920092424913051,1.39008172562565)
--(axis cs:-0.930406634900592,1.36588336927368)
--(axis cs:-0.934844276776892,1.3416850129217)
--(axis cs:-0.934363792257168,1.31748665656973)
--(axis cs:-0.929654527001965,1.29328830021775)
--(axis cs:-0.921221781065702,1.26908994386577)
--(axis cs:-0.909465445197187,1.2448915875138)
--(axis cs:-0.907769802875153,1.24219689751962)
--(axis cs:-0.894171863767036,1.22069323116182)
--(axis cs:-0.876773726620401,1.19719716275301)
--(axis cs:-0.876252722543815,1.19649487480985)
--(axis cs:-0.855684154093018,1.17229651845787)
--(axis cs:-0.84577765036565,1.16153405911921)
--(axis cs:-0.833522928390049,1.1480981621059)
--(axis cs:-0.814781574110898,1.1285167250138)
--(axis cs:-0.810450223776362,1.12389980575392)
--(axis cs:-0.78705876123117,1.09970144940195)
--(axis cs:-0.783785497856147,1.09637775938443)
--(axis cs:-0.763805501177217,1.07550309304997)
--(axis cs:-0.752789421601396,1.06406828390789)
--(axis cs:-0.740867524142524,1.05130473669799)
--(axis cs:-0.721793345346644,1.03107753612798)
--(axis cs:-0.718158259183526,1.02710638034602)
--(axis cs:-0.695475198233323,1.00290802399404)
--(axis cs:-0.690797269091893,0.998065405070974)
--(axis cs:-0.672528495410842,0.978709667642068)
--(axis cs:-0.659801192837141,0.96572372813915)
--(axis cs:-0.649013303179832,0.954511311290093)
--(axis cs:-0.62880511658239,0.934491567792665)
--(axis cs:-0.62464186291297,0.930312954938117)
--(axis cs:-0.599130216003995,0.906114598586142)
--(axis cs:-0.597809040327638,0.904931769591879)
--(axis cs:-0.572158023873289,0.881916242234166)
--(axis cs:-0.566812964072887,0.87740250894938)
--(axis cs:-0.543353726367032,0.857717885882191)
--(axis cs:-0.535816887818136,0.851774702008523)
--(axis cs:-0.512267412821617,0.833519529530215)
--(axis cs:-0.504820811563384,0.828091334052569)
--(axis cs:-0.478277305699863,0.80932117317824)
--(axis cs:-0.473824735308633,0.806352764551355)
--(axis cs:-0.442828659053881,0.78659902056464)
--(axis cs:-0.44038095604286,0.785122816826264)
--(axis cs:-0.41183258279913,0.768878518206087)
--(axis cs:-0.396696268695084,0.760924460474289)
--(axis cs:-0.380836506544378,0.753007931202521)
--(axis cs:-0.349840430289627,0.73901866347613)
--(axis cs:-0.34415974188979,0.736726104122313)
--(axis cs:-0.318844354034876,0.726944498948322)
--(axis cs:-0.287848277780124,0.716597686557265)
--(axis cs:-0.273488790688672,0.712527747770338)
--(axis cs:-0.256852201525373,0.707951086002464)
--(axis cs:-0.225856125270621,0.700942046326754)
--(axis cs:-0.19486004901587,0.695427855394745)
--(axis cs:-0.163863972761118,0.691340083888418)
--(axis cs:-0.132867896506367,0.688623441767568)
--(axis cs:-0.126223455328283,0.688329391418362)
--(axis cs:-0.101871820251616,0.687251323544739);

\path [draw=color1, semithick]
(axis cs:-0.225856125270621,0.756553866795781)
--(axis cs:-0.19486004901587,0.750674583018014)
--(axis cs:-0.163863972761118,0.746582231741659)
--(axis cs:-0.132867896506367,0.744254239770122)
--(axis cs:-0.101871820251616,0.743666083281907)
--(axis cs:-0.0708757439968641,0.744786365491825)
--(axis cs:-0.0398796677421127,0.747568772228611)
--(axis cs:-0.00888359148736129,0.751941232283003)
--(axis cs:0.0221124847673901,0.757793947066089)
--(axis cs:0.0358525565047486,0.760924460474289)
--(axis cs:0.0531085610221416,0.765168634618801)
--(axis cs:0.084104637276893,0.773801270280066)
--(axis cs:0.115100713531644,0.783240516886552)
--(axis cs:0.121048733482727,0.785122816826264)
--(axis cs:0.146096789786396,0.793519932786988)
--(axis cs:0.177092866041147,0.804032270494514)
--(axis cs:0.192809271205294,0.80932117317824)
--(axis cs:0.208088942295899,0.814690381031748)
--(axis cs:0.239085018550651,0.825345831962019)
--(axis cs:0.263292442800118,0.833519529530215)
--(axis cs:0.270081094805402,0.835905221162944)
--(axis cs:0.301077171060153,0.846700682574119)
--(axis cs:0.332073247314905,0.857591834935263)
--(axis cs:0.332425113695316,0.857717885882191)
--(axis cs:0.363069323569656,0.86935091586051)
--(axis cs:0.394065399824408,0.881700884384752)
--(axis cs:0.394581744901468,0.881916242234166)
--(axis cs:0.425061476079159,0.895770675741801)
--(axis cs:0.44619873124762,0.906114598586142)
--(axis cs:0.456057552333911,0.911498230363772)
--(axis cs:0.487053628588662,0.92987842191886)
--(axis cs:0.487735273861222,0.930312954938117)
--(axis cs:0.518049704843413,0.952669836393285)
--(axis cs:0.520348586895551,0.954511311290093)
--(axis cs:0.545966457979478,0.978709667642068)
--(axis cs:0.549045781098165,0.982195576858036)
--(axis cs:0.566093599282764,1.00290802399404)
--(axis cs:0.580041857352916,1.02373618596638)
--(axis cs:0.58217452034817,1.02710638034602)
--(axis cs:0.594912057369548,1.05130473669799)
--(axis cs:0.605165833245288,1.07550309304997)
--(axis cs:0.611037933607668,1.09284719479965)
--(axis cs:0.613322197870692,1.09970144940195)
--(axis cs:0.619679976852487,1.12389980575392)
--(axis cs:0.624394873002042,1.1480981621059)
--(axis cs:0.627466952952017,1.17229651845787)
--(axis cs:0.628779056524322,1.19649487480985)
--(axis cs:0.628088982401691,1.22069323116182)
--(axis cs:0.625018450618587,1.2448915875138)
--(axis cs:0.61904068631863,1.26908994386577)
--(axis cs:0.611037933607668,1.28959454684634)
--(axis cs:0.609504352736371,1.29328830021775)
--(axis cs:0.595853870153868,1.31748665656973)
--(axis cs:0.580041857352916,1.33814161341991)
--(axis cs:0.577174172588185,1.3416850129217)
--(axis cs:0.553466824772196,1.36588336927368)
--(axis cs:0.549045781098165,1.36974636018139)
--(axis cs:0.525067832862764,1.39008172562565)
--(axis cs:0.518049704843413,1.39540334726072)
--(axis cs:0.492894968951311,1.41428008197763)
--(axis cs:0.487053628588662,1.4183404180785)
--(axis cs:0.458064351122327,1.4384784383296)
--(axis cs:0.456057552333911,1.43979582275204)
--(axis cs:0.425061476079159,1.46019983179868)
--(axis cs:0.421227510425835,1.46267679468158)
--(axis cs:0.394065399824408,1.47949699666094)
--(axis cs:0.381635717238189,1.48687515103355)
--(axis cs:0.363069323569656,1.49741079398509)
--(axis cs:0.337241626989067,1.51107350738553)
--(axis cs:0.332073247314905,1.51367299052318)
--(axis cs:0.301077171060153,1.5279916756736)
--(axis cs:0.283209645026771,1.5352718637375)
--(axis cs:0.270081094805402,1.54035232673896)
--(axis cs:0.239085018550651,1.55076243499758)
--(axis cs:0.208088942295899,1.55947022008948)
--(axis cs:0.177092866041147,1.56646056265507)
--(axis cs:0.146096789786396,1.57208891865642)
--(axis cs:0.115100713531644,1.57650520394506)
--(axis cs:0.084104637276893,1.57983781745266)
--(axis cs:0.0531085610221416,1.58219396424946)
--(axis cs:0.0221124847673901,1.5836679765329)
--(axis cs:0.0220854050829,1.58366857644146)
--(axis cs:-0.00888359148736129,1.58434600688011)
--(axis cs:-0.0398796677421127,1.58434526591673)
--(axis cs:-0.0708757439968641,1.58376821519112)
--(axis cs:-0.0738125768105923,1.58366857644146)
--(axis cs:-0.101871820251616,1.58272335429184)
--(axis cs:-0.132867896506367,1.58131445946337)
--(axis cs:-0.163863972761118,1.57960878242936)
--(axis cs:-0.19486004901587,1.57762320726065)
--(axis cs:-0.225856125270621,1.57531451066693)
--(axis cs:-0.256852201525373,1.57257878547456)
--(axis cs:-0.287848277780124,1.56925900491829)
--(axis cs:-0.318844354034876,1.56515783712286)
--(axis cs:-0.349840430289627,1.56005268172219)
--(axis cs:-0.352706558902527,1.55947022008948)
--(axis cs:-0.380836506544378,1.55383473534437)
--(axis cs:-0.41183258279913,1.5462210927181)
--(axis cs:-0.442828659053881,1.5370148448276)
--(axis cs:-0.447864780309139,1.5352718637375)
--(axis cs:-0.473824735308633,1.52615326628182)
--(axis cs:-0.504820811563384,1.51356958627425)
--(axis cs:-0.510371397449599,1.51107350738553)
--(axis cs:-0.535816887818136,1.49919916111505)
--(axis cs:-0.560038771879918,1.48687515103355)
--(axis cs:-0.566812964072887,1.4832256606206)
--(axis cs:-0.597809040327638,1.4657077544038)
--(axis cs:-0.603049404390476,1.46267679468158)
--(axis cs:-0.62880511658239,1.44660410614017)
--(axis cs:-0.641771117098435,1.4384784383296)
--(axis cs:-0.659801192837141,1.42597677052062)
--(axis cs:-0.676837790605911,1.41428008197763)
--(axis cs:-0.690797269091893,1.40329957337389)
--(axis cs:-0.7077652013814,1.39008172562565)
--(axis cs:-0.721793345346644,1.37685725195655)
--(axis cs:-0.733360645482632,1.36588336927368)
--(axis cs:-0.752507662858852,1.3416850129217)
--(axis cs:-0.752789421601396,1.34115199615077)
--(axis cs:-0.764753216517895,1.31748665656973)
--(axis cs:-0.770239067934111,1.29328830021775)
--(axis cs:-0.769564396813594,1.26908994386577)
--(axis cs:-0.763531078138944,1.2448915875138)
--(axis cs:-0.753124296404577,1.22069323116182)
--(axis cs:-0.752789421601396,1.22013188443345)
--(axis cs:-0.739097011040743,1.19649487480985)
--(axis cs:-0.722802716474542,1.17229651845787)
--(axis cs:-0.721793345346644,1.17097727002322)
--(axis cs:-0.704899590586912,1.1480981621059)
--(axis cs:-0.690797269091893,1.12985591313974)
--(axis cs:-0.686355278364763,1.12389980575392)
--(axis cs:-0.667482837542963,1.09970144940195)
--(axis cs:-0.659801192837141,1.09007919971)
--(axis cs:-0.648524330326664,1.07550309304997)
--(axis cs:-0.629557153836566,1.05130473669799)
--(axis cs:-0.62880511658239,1.05038718634578)
--(axis cs:-0.610185626950722,1.02710638034602)
--(axis cs:-0.597809040327638,1.01208442888627)
--(axis cs:-0.590391786566493,1.00290802399404)
--(axis cs:-0.569825440412253,0.978709667642068)
--(axis cs:-0.566812964072887,0.975394033669296)
--(axis cs:-0.548041260609559,0.954511311290093)
--(axis cs:-0.535816887818136,0.941780299125368)
--(axis cs:-0.524837109847561,0.930312954938117)
--(axis cs:-0.504820811563384,0.910941746943372)
--(axis cs:-0.499795736281271,0.906114598586142)
--(axis cs:-0.473824735308633,0.883163894155863)
--(axis cs:-0.472383426769312,0.881916242234166)
--(axis cs:-0.442828659053881,0.858466503953051)
--(axis cs:-0.441849421417976,0.857717885882191)
--(axis cs:-0.41183258279913,0.836682371667488)
--(axis cs:-0.407053988687373,0.833519529530215)
--(axis cs:-0.380836506544378,0.817555861745232)
--(axis cs:-0.366175300709488,0.80932117317824)
--(axis cs:-0.349840430289627,0.800825493316742)
--(axis cs:-0.318844354034876,0.786352509508811)
--(axis cs:-0.315843037466349,0.785122816826264)
--(axis cs:-0.287848277780124,0.774432418997993)
--(axis cs:-0.256852201525373,0.764430786404646)
--(axis cs:-0.243488987447252,0.760924460474289)
--(axis cs:-0.225856125270621,0.756553866795781);

\path [draw=color1, semithick]
(axis cs:-0.256852201525373,0.832485266549599)
--(axis cs:-0.225856125270621,0.82316434767319)
--(axis cs:-0.19486004901587,0.816186364497561)
--(axis cs:-0.163863972761118,0.811655771843603)
--(axis cs:-0.132867896506367,0.809631125032856)
--(axis cs:-0.101871820251616,0.810106754037071)
--(axis cs:-0.0708757439968641,0.812997318759496)
--(axis cs:-0.0398796677421127,0.818128601932707)
--(axis cs:-0.00888359148736129,0.825237918057802)
--(axis cs:0.0204721096137233,0.833519529530215)
--(axis cs:0.0221124847673901,0.834034357779759)
--(axis cs:0.0531085610221416,0.844920892547777)
--(axis cs:0.084104637276893,0.856467047941408)
--(axis cs:0.087374396360102,0.857717885882191)
--(axis cs:0.115100713531644,0.869065780472596)
--(axis cs:0.146096789786396,0.881464652102359)
--(axis cs:0.147249905835512,0.881916242234166)
--(axis cs:0.177092866041147,0.894179438558181)
--(axis cs:0.207386739818216,0.906114598586142)
--(axis cs:0.208088942295899,0.906403981738731)
--(axis cs:0.239085018550651,0.919009921793439)
--(axis cs:0.266894677897211,0.930312954938117)
--(axis cs:0.270081094805402,0.931685294270999)
--(axis cs:0.301077171060153,0.945512067578109)
--(axis cs:0.320078325582703,0.954511311290093)
--(axis cs:0.332073247314905,0.960710391011218)
--(axis cs:0.363069323569656,0.978195270692654)
--(axis cs:0.363907771052725,0.978709667642068)
--(axis cs:0.394065399824408,0.999712046845141)
--(axis cs:0.398223501760562,1.00290802399404)
--(axis cs:0.425061476079159,1.02710638034602)
--(axis cs:0.445590190633804,1.05130473669799)
--(axis cs:0.456057552333911,1.06695523255724)
--(axis cs:0.461391280433981,1.07550309304997)
--(axis cs:0.472928043077932,1.09970144940195)
--(axis cs:0.480863037862667,1.12389980575392)
--(axis cs:0.485343686591636,1.1480981621059)
--(axis cs:0.486374586464732,1.17229651845787)
--(axis cs:0.483840570346848,1.19649487480985)
--(axis cs:0.477534344844521,1.22069323116182)
--(axis cs:0.467186965844181,1.2448915875138)
--(axis cs:0.456057552333911,1.26341675017404)
--(axis cs:0.452482806543596,1.26908994386577)
--(axis cs:0.433257370264221,1.29328830021775)
--(axis cs:0.425061476079159,1.30191147620354)
--(axis cs:0.409451400115154,1.31748665656973)
--(axis cs:0.394065399824408,1.33102289526034)
--(axis cs:0.38116451078824,1.3416850129217)
--(axis cs:0.363069323569656,1.35546102797122)
--(axis cs:0.348295066921297,1.36588336927368)
--(axis cs:0.332073247314905,1.37674903856758)
--(axis cs:0.310191260495394,1.39008172562565)
--(axis cs:0.301077171060153,1.3954564473646)
--(axis cs:0.270081094805402,1.41175630664326)
--(axis cs:0.264580720656507,1.41428008197763)
--(axis cs:0.239085018550651,1.42573725173999)
--(axis cs:0.208088942295899,1.43748418840741)
--(axis cs:0.204930357662136,1.4384784383296)
--(axis cs:0.177092866041147,1.44708766032679)
--(axis cs:0.146096789786396,1.45476495052657)
--(axis cs:0.115100713531644,1.46074384259237)
--(axis cs:0.101889446467733,1.46267679468158)
--(axis cs:0.084104637276893,1.46523008014979)
--(axis cs:0.0531085610221416,1.46848913513808)
--(axis cs:0.0221124847673901,1.47078960372692)
--(axis cs:-0.00888359148736129,1.47236731241223)
--(axis cs:-0.0398796677421127,1.47343404593252)
--(axis cs:-0.0708757439968641,1.47416079148145)
--(axis cs:-0.101871820251616,1.47466071061816)
--(axis cs:-0.132867896506367,1.47497611952422)
--(axis cs:-0.163863972761118,1.47507250971055)
--(axis cs:-0.19486004901587,1.47484036224038)
--(axis cs:-0.225856125270621,1.47410359147952)
--(axis cs:-0.256852201525373,1.47263270810829)
--(axis cs:-0.287848277780124,1.47016112635425)
--(axis cs:-0.318844354034876,1.46640384472198)
--(axis cs:-0.340561534710743,1.46267679468158)
--(axis cs:-0.349840430289627,1.46099202228064)
--(axis cs:-0.380836506544378,1.45342454800601)
--(axis cs:-0.41183258279913,1.44366910578561)
--(axis cs:-0.425301193431667,1.4384784383296)
--(axis cs:-0.442828659053881,1.43097913597988)
--(axis cs:-0.473824735308633,1.41527509230085)
--(axis cs:-0.4755650796539,1.41428008197763)
--(axis cs:-0.504820811563384,1.3950445738431)
--(axis cs:-0.511730221751591,1.39008172562565)
--(axis cs:-0.535816887818136,1.36945551012007)
--(axis cs:-0.539778360310319,1.36588336927368)
--(axis cs:-0.561322464162662,1.3416850129217)
--(axis cs:-0.566812964072887,1.33342306730989)
--(axis cs:-0.577164515930673,1.31748665656973)
--(axis cs:-0.587497364399569,1.29328830021775)
--(axis cs:-0.59255337460378,1.26908994386577)
--(axis cs:-0.592693268655114,1.2448915875138)
--(axis cs:-0.588538096159089,1.22069323116182)
--(axis cs:-0.580945744837161,1.19649487480985)
--(axis cs:-0.570895717324804,1.17229651845787)
--(axis cs:-0.566812964072887,1.16402261485962)
--(axis cs:-0.559006057981896,1.1480981621059)
--(axis cs:-0.54607062919364,1.12389980575392)
--(axis cs:-0.535816887818136,1.1055071276016)
--(axis cs:-0.532588758624211,1.09970144940195)
--(axis cs:-0.518384103581861,1.07550309304997)
--(axis cs:-0.504820811563384,1.05275344170323)
--(axis cs:-0.503957301514144,1.05130473669799)
--(axis cs:-0.488352290148775,1.02710638034602)
--(axis cs:-0.473824735308633,1.00556156671915)
--(axis cs:-0.472026704582643,1.00290802399404)
--(axis cs:-0.453781171629484,0.978709667642068)
--(axis cs:-0.442828659053881,0.965455574195051)
--(axis cs:-0.433628562709676,0.954511311290093)
--(axis cs:-0.41183258279913,0.931229984302799)
--(axis cs:-0.410945137424618,0.930312954938117)
--(axis cs:-0.38430913700593,0.906114598586142)
--(axis cs:-0.380836506544378,0.903309243959532)
--(axis cs:-0.35272242600079,0.881916242234166)
--(axis cs:-0.349840430289627,0.879965715700729)
--(axis cs:-0.318844354034876,0.860804378118696)
--(axis cs:-0.313241280445919,0.857717885882191)
--(axis cs:-0.287848277780124,0.84533190274127)
--(axis cs:-0.259609299962228,0.833519529530215)
--(axis cs:-0.256852201525373,0.832485266549599);

\path [draw=color1, semithick]
(axis cs:-0.163863972761118,0.905361072621924)
--(axis cs:-0.132867896506367,0.903385310712366)
--(axis cs:-0.101871820251616,0.905036723977727)
--(axis cs:-0.0950968009799527,0.906114598586142)
--(axis cs:-0.0708757439968641,0.910788374601989)
--(axis cs:-0.0398796677421127,0.919676317552548)
--(axis cs:-0.00888359148736129,0.930312954938117)
--(axis cs:0.0221124847673901,0.943589533062002)
--(axis cs:0.0481617294636571,0.954511311290093)
--(axis cs:0.0531085610221416,0.956691521066186)
--(axis cs:0.084104637276893,0.970214098888614)
--(axis cs:0.104792907232895,0.978709667642068)
--(axis cs:0.115100713531644,0.983054439651538)
--(axis cs:0.146096789786396,0.995890206298662)
--(axis cs:0.163187783844772,1.00290802399404)
--(axis cs:0.177092866041147,1.008912247318)
--(axis cs:0.208088942295899,1.02288300163545)
--(axis cs:0.216769360875913,1.02710638034602)
--(axis cs:0.239085018550651,1.0391511010089)
--(axis cs:0.259261935587009,1.05130473669799)
--(axis cs:0.270081094805402,1.05895625376071)
--(axis cs:0.290523448033573,1.07550309304997)
--(axis cs:0.301077171060153,1.08637572102418)
--(axis cs:0.3123664839226,1.09970144940195)
--(axis cs:0.326612949887664,1.12389980575392)
--(axis cs:0.332073247314905,1.14085917507335)
--(axis cs:0.334145025210702,1.1480981621059)
--(axis cs:0.335282827827437,1.17229651845787)
--(axis cs:0.332073247314905,1.1889900102247)
--(axis cs:0.330464899098057,1.19649487480985)
--(axis cs:0.318980825784402,1.22069323116182)
--(axis cs:0.301475195776984,1.2448915875138)
--(axis cs:0.301077171060153,1.2453114882072)
--(axis cs:0.27547293802587,1.26908994386577)
--(axis cs:0.270081094805402,1.27324880153554)
--(axis cs:0.2400027547721,1.29328830021775)
--(axis cs:0.239085018550651,1.293826361963)
--(axis cs:0.208088942295899,1.30920270233503)
--(axis cs:0.187926040714955,1.31748665656973)
--(axis cs:0.177092866041147,1.32156152920544)
--(axis cs:0.146096789786396,1.33098363399119)
--(axis cs:0.115100713531644,1.33846479097882)
--(axis cs:0.0980322990052399,1.3416850129217)
--(axis cs:0.084104637276893,1.34414330805472)
--(axis cs:0.0531085610221416,1.34837287104336)
--(axis cs:0.0221124847673901,1.35167226862593)
--(axis cs:-0.00888359148736129,1.35431128622374)
--(axis cs:-0.0398796677421127,1.35649946696092)
--(axis cs:-0.0708757439968641,1.35836796558874)
--(axis cs:-0.101871820251616,1.35995540698723)
--(axis cs:-0.132867896506367,1.3611961765011)
--(axis cs:-0.163863972761118,1.36190968771163)
--(axis cs:-0.19486004901587,1.36179088582237)
--(axis cs:-0.225856125270621,1.36040515977943)
--(axis cs:-0.256852201525373,1.35719421565553)
--(axis cs:-0.287848277780124,1.35150205162758)
--(axis cs:-0.318844354034876,1.34262995898424)
--(axis cs:-0.321236343827974,1.3416850129217)
--(axis cs:-0.349840430289627,1.32662629185536)
--(axis cs:-0.362943366458909,1.31748665656973)
--(axis cs:-0.380836506544378,1.29883613989837)
--(axis cs:-0.385192564263656,1.29328830021775)
--(axis cs:-0.396107408096293,1.26908994386577)
--(axis cs:-0.400040593801113,1.2448915875138)
--(axis cs:-0.398605769663973,1.22069323116182)
--(axis cs:-0.39336449313864,1.19649487480985)
--(axis cs:-0.385775289872263,1.17229651845787)
--(axis cs:-0.380836506544378,1.15870488353815)
--(axis cs:-0.376691336321164,1.1480981621059)
--(axis cs:-0.366882572871818,1.12389980575392)
--(axis cs:-0.357444682272254,1.09970144940195)
--(axis cs:-0.349840430289627,1.07944538135707)
--(axis cs:-0.348247154694374,1.07550309304997)
--(axis cs:-0.338016585465639,1.05130473669799)
--(axis cs:-0.327045272059914,1.02710638034602)
--(axis cs:-0.318844354034876,1.01166223541946)
--(axis cs:-0.313753231081374,1.00290802399404)
--(axis cs:-0.29626013744976,0.978709667642068)
--(axis cs:-0.287848277780124,0.969387529446114)
--(axis cs:-0.272562401946068,0.954511311290093)
--(axis cs:-0.256852201525373,0.942369400830501)
--(axis cs:-0.238028063718814,0.930312954938117)
--(axis cs:-0.225856125270621,0.924133117249262)
--(axis cs:-0.19486004901587,0.912437693641584)
--(axis cs:-0.167905204627006,0.906114598586142)
--(axis cs:-0.163863972761118,0.905361072621924);

\end{axis}

\end{tikzpicture}


==> figs/logreg_la.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle w_1\)},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\(\displaystyle w_2\)},
ymin=0, ymax=3,
ytick style={color=black},
xmajorticks=false,
ymajorticks=false
]
\path [draw=black, semithick]
(axis cs:-0.122448979591837,0.536829162397984)
--(axis cs:-0.0408163265306123,0.530228104727678)
--(axis cs:0.0408163265306123,0.530898190770825)
--(axis cs:0.122448979591836,0.53757701388499)
--(axis cs:0.204081632653061,0.549680457437026)
--(axis cs:0.210961911153682,0.551020408163265)
--(axis cs:0.285714285714286,0.562666342318298)
--(axis cs:0.36734693877551,0.578969365548627)
--(axis cs:0.448979591836734,0.599593595632992)
--(axis cs:0.491426426870633,0.612244897959184)
--(axis cs:0.530612244897959,0.622436784441272)
--(axis cs:0.612244897959183,0.646560110717147)
--(axis cs:0.687123713280459,0.673469387755102)
--(axis cs:0.693877551020408,0.675745072357817)
--(axis cs:0.775510204081633,0.70467377329094)
--(axis cs:0.846786955810426,0.73469387755102)
--(axis cs:0.857142857142857,0.739022678013785)
--(axis cs:0.938775510204081,0.774533198991739)
--(axis cs:0.98296060424254,0.795918367346939)
--(axis cs:1.02040816326531,0.814753316619556)
--(axis cs:1.09862786797534,0.857142857142857)
--(axis cs:1.10204081632653,0.859169837678837)
--(axis cs:1.18367346938775,0.907699644725008)
--(axis cs:1.20112172100899,0.918367346938776)
--(axis cs:1.26530612244898,0.96277979591506)
--(axis cs:1.28968774010162,0.979591836734694)
--(axis cs:1.3469387755102,1.02620476437511)
--(axis cs:1.36554496725183,1.04081632653061)
--(axis cs:1.42857142857143,1.10158513453929)
--(axis cs:1.42907543423874,1.10204081632653)
--(axis cs:1.48381583035782,1.16326530612245)
--(axis cs:1.51020408163265,1.20298067000335)
--(axis cs:1.52614299691461,1.22448979591837)
--(axis cs:1.55866425528958,1.28571428571429)
--(axis cs:1.57970941170145,1.3469387755102)
--(axis cs:1.59055070221396,1.40816326530612)
--(axis cs:1.59175715104437,1.46938775510204)
--(axis cs:1.58347612071676,1.53061224489796)
--(axis cs:1.56556601832772,1.59183673469388)
--(axis cs:1.53764964216222,1.6530612244898)
--(axis cs:1.51020408163265,1.69781028341134)
--(axis cs:1.49996653334207,1.71428571428571)
--(axis cs:1.45367517426256,1.77551020408163)
--(axis cs:1.42857142857143,1.8035617067934)
--(axis cs:1.39765316827272,1.83673469387755)
--(axis cs:1.3469387755102,1.88437561453382)
--(axis cs:1.33160996551556,1.89795918367347)
--(axis cs:1.26530612244898,1.95160304014937)
--(axis cs:1.25520489272594,1.95918367346939)
--(axis cs:1.18367346938775,2.00976996428312)
--(axis cs:1.16718648695898,2.02040816326531)
--(axis cs:1.10204081632653,2.06102772593034)
--(axis cs:1.0652171415531,2.08163265306122)
--(axis cs:1.02040816326531,2.10637313135824)
--(axis cs:0.945511542416608,2.14285714285714)
--(axis cs:0.938775510204081,2.14615375400211)
--(axis cs:0.857142857142857,2.18252564986825)
--(axis cs:0.80085196622808,2.20408163265306)
--(axis cs:0.775510204081633,2.21406755277772)
--(axis cs:0.693877551020408,2.24245054788149)
--(axis cs:0.615430103936366,2.26530612244898)
--(axis cs:0.612244897959183,2.26628204861081)
--(axis cs:0.530612244897959,2.28817693251072)
--(axis cs:0.448979591836734,2.30610833983845)
--(axis cs:0.36734693877551,2.32049248071804)
--(axis cs:0.323755211278356,2.3265306122449)
--(axis cs:0.285714285714286,2.33226640570934)
--(axis cs:0.204081632653061,2.34143560113895)
--(axis cs:0.122448979591836,2.34747900347876)
--(axis cs:0.0408163265306123,2.35052762372945)
--(axis cs:-0.0408163265306123,2.35064901237341)
--(axis cs:-0.122448979591837,2.34785002764344)
--(axis cs:-0.204081632653061,2.34207784702684)
--(axis cs:-0.285714285714286,2.3332175230565)
--(axis cs:-0.3312547210091,2.3265306122449)
--(axis cs:-0.36734693877551,2.32167384241155)
--(axis cs:-0.448979591836735,2.3077070803961)
--(axis cs:-0.530612244897959,2.290303352071)
--(axis cs:-0.612244897959184,2.26908387406759)
--(axis cs:-0.624892296327452,2.26530612244898)
--(axis cs:-0.693877551020408,2.2458109981073)
--(axis cs:-0.775510204081633,2.21854843429152)
--(axis cs:-0.813430618337194,2.20408163265306)
--(axis cs:-0.857142857142857,2.18800421145554)
--(axis cs:-0.938775510204082,2.15361165560383)
--(axis cs:-0.961723313718109,2.14285714285714)
--(axis cs:-1.02040816326531,2.11581786073523)
--(axis cs:-1.08583231457456,2.08163265306122)
--(axis cs:-1.10204081632653,2.07318983449968)
--(axis cs:-1.18367346938776,2.02622540670086)
--(axis cs:-1.19298679250107,2.02040816326531)
--(axis cs:-1.26530612244898,1.97412237111595)
--(axis cs:-1.2865825600636,1.95918367346939)
--(axis cs:-1.3469387755102,1.91430842026639)
--(axis cs:-1.36687406764147,1.89795918367347)
--(axis cs:-1.42857142857143,1.84007535643881)
--(axis cs:-1.4316869381217,1.83673469387755)
--(axis cs:-1.47703117626007,1.77551020408163)
--(axis cs:-1.50068173958167,1.71428571428571)
--(axis cs:-1.50406180435655,1.6530612244898)
--(axis cs:-1.49113554412661,1.59183673469388)
--(axis cs:-1.46658393076041,1.53061224489796)
--(axis cs:-1.43221021751081,1.46938775510204)
--(axis cs:-1.42857142857143,1.46475954606705)
--(axis cs:-1.39142369122035,1.40816326530612)
--(axis cs:-1.3469387755102,1.35318050040672)
--(axis cs:-1.34264458484814,1.3469387755102)
--(axis cs:-1.29148566584908,1.28571428571429)
--(axis cs:-1.26530612244898,1.26013969874754)
--(axis cs:-1.23402253667547,1.22448979591837)
--(axis cs:-1.18367346938776,1.17687452812207)
--(axis cs:-1.17105682036124,1.16326530612245)
--(axis cs:-1.10430418627306,1.10204081632653)
--(axis cs:-1.10204081632653,1.10018491418132)
--(axis cs:-1.03680577730383,1.04081632653061)
--(axis cs:-1.02040816326531,1.02774219832658)
--(axis cs:-0.964229086577541,0.979591836734694)
--(axis cs:-0.938775510204082,0.959911734577398)
--(axis cs:-0.886938663743746,0.918367346938776)
--(axis cs:-0.857142857142857,0.896091596859055)
--(axis cs:-0.80471009599959,0.857142857142857)
--(axis cs:-0.775510204081633,0.836096981998519)
--(axis cs:-0.71650610994495,0.795918367346939)
--(axis cs:-0.693877551020408,0.780241783731564)
--(axis cs:-0.619885002467996,0.73469387755102)
--(axis cs:-0.612244897959184,0.729621220782612)
--(axis cs:-0.530612244897959,0.681857254044186)
--(axis cs:-0.513480362447385,0.673469387755102)
--(axis cs:-0.448979591836735,0.637707930346024)
--(axis cs:-0.386678071155665,0.612244897959184)
--(axis cs:-0.36734693877551,0.602427075132865)
--(axis cs:-0.285714285714286,0.572131507583069)
--(axis cs:-0.204081632653061,0.552472247030456)
--(axis cs:-0.194092352922149,0.551020408163265)
--(axis cs:-0.122448979591837,0.536829162397984);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.66876261448373)
--(axis cs:-0.285714285714286,0.642084106795993)
--(axis cs:-0.204081632653061,0.624509211706469)
--(axis cs:-0.122448979591837,0.614926591561433)
--(axis cs:-0.0408163265306123,0.612467553295148)
--(axis cs:0.0408163265306123,0.615998386923014)
--(axis cs:0.122448979591836,0.624463364513361)
--(axis cs:0.204081632653061,0.637164150995975)
--(axis cs:0.285714285714286,0.653850461117176)
--(axis cs:0.362761419948435,0.673469387755102)
--(axis cs:0.36734693877551,0.674615956027625)
--(axis cs:0.448979591836734,0.697375593169197)
--(axis cs:0.530612244897959,0.72406310154175)
--(axis cs:0.559931395290029,0.73469387755102)
--(axis cs:0.612244897959183,0.754274544818253)
--(axis cs:0.693877551020408,0.788163386482118)
--(axis cs:0.711401709424154,0.795918367346939)
--(axis cs:0.775510204081633,0.826646621986084)
--(axis cs:0.83477796695133,0.857142857142857)
--(axis cs:0.857142857142857,0.870276540819355)
--(axis cs:0.936567215468134,0.918367346938776)
--(axis cs:0.938775510204081,0.919967112276614)
--(axis cs:1.02040816326531,0.978879151423667)
--(axis cs:1.02140328037943,0.979591836734694)
--(axis cs:1.09128286475265,1.04081632653061)
--(axis cs:1.10204081632653,1.05313675979636)
--(axis cs:1.14720284527069,1.10204081632653)
--(axis cs:1.18367346938775,1.15623264727372)
--(axis cs:1.18878824259199,1.16326530612245)
--(axis cs:1.21867155463441,1.22448979591837)
--(axis cs:1.23543535475339,1.28571428571429)
--(axis cs:1.23993572442185,1.3469387755102)
--(axis cs:1.23244418438891,1.40816326530612)
--(axis cs:1.21286382103245,1.46938775510204)
--(axis cs:1.18367346938775,1.52555703869628)
--(axis cs:1.18092887293995,1.53061224489796)
--(axis cs:1.13740244903155,1.59183673469388)
--(axis cs:1.10204081632653,1.63107037023236)
--(axis cs:1.08068857854421,1.6530612244898)
--(axis cs:1.02040816326531,1.70611217729951)
--(axis cs:1.01019835548055,1.71428571428571)
--(axis cs:0.938775510204081,1.76594004072965)
--(axis cs:0.923937933764169,1.77551020408163)
--(axis cs:0.857142857142857,1.81600128938084)
--(axis cs:0.818012300525798,1.83673469387755)
--(axis cs:0.775510204081633,1.85854559971474)
--(axis cs:0.693877551020408,1.89463195100701)
--(axis cs:0.685261101278204,1.89795918367347)
--(axis cs:0.612244897959183,1.92620283912942)
--(axis cs:0.530612244897959,1.95238251966009)
--(axis cs:0.505355029492546,1.95918367346939)
--(axis cs:0.448979591836734,1.97481835597163)
--(axis cs:0.36734693877551,1.99318147555859)
--(axis cs:0.285714285714286,2.00741352280818)
--(axis cs:0.204081632653061,2.01786523326458)
--(axis cs:0.174412882643906,2.02040816326531)
--(axis cs:0.122448979591836,2.02517917234396)
--(axis cs:0.0408163265306123,2.02907122227782)
--(axis cs:-0.0408163265306123,2.02941686445022)
--(axis cs:-0.122448979591837,2.02623749281593)
--(axis cs:-0.192977584403991,2.02040816326531)
--(axis cs:-0.204081632653061,2.01955539335982)
--(axis cs:-0.285714285714286,2.00994904287043)
--(axis cs:-0.36734693877551,1.9967467878516)
--(axis cs:-0.448979591836735,1.97967334103504)
--(axis cs:-0.527582829082916,1.95918367346939)
--(axis cs:-0.530612244897959,1.95842490919579)
--(axis cs:-0.612244897959184,1.93439321349787)
--(axis cs:-0.693877551020408,1.90545602950083)
--(axis cs:-0.712448355166464,1.89795918367347)
--(axis cs:-0.775510204081633,1.87278787694182)
--(axis cs:-0.852805484154743,1.83673469387755)
--(axis cs:-0.857142857142857,1.83470032662663)
--(axis cs:-0.938775510204082,1.79200783809694)
--(axis cs:-0.966729324191054,1.77551020408163)
--(axis cs:-1.02040816326531,1.74251727132527)
--(axis cs:-1.06122220256958,1.71428571428571)
--(axis cs:-1.10204081632653,1.6834162158629)
--(axis cs:-1.1372401806005,1.6530612244898)
--(axis cs:-1.18367346938776,1.60338874708713)
--(axis cs:-1.19265657842119,1.59183673469388)
--(axis cs:-1.22403017379619,1.53061224489796)
--(axis cs:-1.2328907158015,1.46938775510204)
--(axis cs:-1.22271002287563,1.40816326530612)
--(axis cs:-1.19844235293982,1.3469387755102)
--(axis cs:-1.18367346938776,1.32375163178132)
--(axis cs:-1.1621128328733,1.28571428571429)
--(axis cs:-1.11766310565727,1.22448979591837)
--(axis cs:-1.10204081632653,1.20755354750797)
--(axis cs:-1.06521475783681,1.16326530612245)
--(axis cs:-1.02040816326531,1.11755686640495)
--(axis cs:-1.00639413988172,1.10204081632653)
--(axis cs:-0.94197736530927,1.04081632653061)
--(axis cs:-0.938775510204082,1.03814941926114)
--(axis cs:-0.872025060177586,0.979591836734694)
--(axis cs:-0.857142857142857,0.96783852227761)
--(axis cs:-0.795623359007369,0.918367346938776)
--(axis cs:-0.775510204081633,0.903393055469984)
--(axis cs:-0.712014941953608,0.857142857142857)
--(axis cs:-0.693877551020408,0.844488141079765)
--(axis cs:-0.619195587143275,0.795918367346939)
--(axis cs:-0.612244897959184,0.79140036348798)
--(axis cs:-0.530612244897959,0.744136312307956)
--(axis cs:-0.511743820752148,0.73469387755102)
--(axis cs:-0.448979591836735,0.702439853524475)
--(axis cs:-0.377834324700082,0.673469387755102)
--(axis cs:-0.36734693877551,0.66876261448373);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.727244681572331)
--(axis cs:-0.285714285714286,0.703598090448343)
--(axis cs:-0.204081632653061,0.688188006853821)
--(axis cs:-0.122448979591837,0.680794839223545)
--(axis cs:-0.0408163265306123,0.680605543434951)
--(axis cs:0.0408163265306123,0.686472612385725)
--(axis cs:0.122448979591836,0.697374871339186)
--(axis cs:0.204081632653061,0.712648102906902)
--(axis cs:0.285714285714286,0.732034226044153)
--(axis cs:0.295344734630147,0.73469387755102)
--(axis cs:0.36734693877551,0.755854350037055)
--(axis cs:0.448979591836734,0.783385323020929)
--(axis cs:0.482445595773006,0.795918367346939)
--(axis cs:0.530612244897959,0.816128026439516)
--(axis cs:0.612244897959183,0.853376916171599)
--(axis cs:0.620069979163409,0.857142857142857)
--(axis cs:0.693877551020408,0.898684982058886)
--(axis cs:0.727470559076653,0.918367346938775)
--(axis cs:0.775510204081633,0.95296808725852)
--(axis cs:0.812199113886099,0.979591836734694)
--(axis cs:0.857142857142857,1.02171960549259)
--(axis cs:0.877929436960374,1.04081632653061)
--(axis cs:0.92668615592138,1.10204081632653)
--(axis cs:0.938775510204081,1.12508929482022)
--(axis cs:0.959964074496638,1.16326530612245)
--(axis cs:0.978120220092161,1.22448979591837)
--(axis cs:0.981539110214828,1.28571428571429)
--(axis cs:0.970373782812909,1.3469387755102)
--(axis cs:0.944397880009988,1.40816326530612)
--(axis cs:0.938775510204081,1.41712093965222)
--(axis cs:0.903079755251324,1.46938775510204)
--(axis cs:0.857142857142857,1.51907316900755)
--(axis cs:0.845239196919465,1.53061224489796)
--(axis cs:0.775510204081633,1.58684725860929)
--(axis cs:0.76843774069955,1.59183673469388)
--(axis cs:0.693877551020408,1.63879377581329)
--(axis cs:0.667326732999059,1.6530612244898)
--(axis cs:0.612244897959183,1.68076864781575)
--(axis cs:0.532003693048223,1.71428571428571)
--(axis cs:0.530612244897959,1.71484901585469)
--(axis cs:0.448979591836734,1.74311876671376)
--(axis cs:0.36734693877551,1.76555754055873)
--(axis cs:0.321074730170079,1.77551020408163)
--(axis cs:0.285714285714286,1.78323123219131)
--(axis cs:0.204081632653061,1.79658787253774)
--(axis cs:0.122448979591836,1.80551103798824)
--(axis cs:0.0408163265306123,1.81025519165754)
--(axis cs:-0.0408163265306123,1.81096896011164)
--(axis cs:-0.122448979591837,1.80770452732226)
--(axis cs:-0.204081632653061,1.80042155886331)
--(axis cs:-0.285714285714286,1.78898641395202)
--(axis cs:-0.355524154942531,1.77551020408163)
--(axis cs:-0.36734693877551,1.77329540637456)
--(axis cs:-0.448979591836735,1.75386955589243)
--(axis cs:-0.530612244897959,1.72954773559283)
--(axis cs:-0.573385708637298,1.71428571428571)
--(axis cs:-0.612244897959184,1.70038685083103)
--(axis cs:-0.693877551020408,1.66589633444224)
--(axis cs:-0.720235814510001,1.6530612244898)
--(axis cs:-0.775510204081633,1.62516881589694)
--(axis cs:-0.832452002423063,1.59183673469388)
--(axis cs:-0.857142857142857,1.57625230509493)
--(axis cs:-0.919624541690701,1.53061224489796)
--(axis cs:-0.938775510204082,1.51419071567322)
--(axis cs:-0.982701115593876,1.46938775510204)
--(axis cs:-1.02040816326531,1.41030382060224)
--(axis cs:-1.02147224585878,1.40816326530612)
--(axis cs:-1.03399456940674,1.3469387755102)
--(axis cs:-1.0260612538855,1.28571428571429)
--(axis cs:-1.02040816326531,1.27324624332388)
--(axis cs:-0.999976385654388,1.22448979591837)
--(axis cs:-0.961495214266654,1.16326530612245)
--(axis cs:-0.938775510204082,1.13598354901674)
--(axis cs:-0.912137419935776,1.10204081632653)
--(axis cs:-0.857142857142857,1.04336643943688)
--(axis cs:-0.854836794250351,1.04081632653061)
--(axis cs:-0.787526741605125,0.979591836734694)
--(axis cs:-0.775510204081633,0.969931042056931)
--(axis cs:-0.711225973634785,0.918367346938776)
--(axis cs:-0.693877551020408,0.905722424467034)
--(axis cs:-0.624403118960623,0.857142857142857)
--(axis cs:-0.612244897959184,0.849182371639734)
--(axis cs:-0.530612244897959,0.800685650606389)
--(axis cs:-0.521458325978557,0.795918367346939)
--(axis cs:-0.448979591836735,0.760377404942507)
--(axis cs:-0.385768722928907,0.73469387755102)
--(axis cs:-0.36734693877551,0.727244681572331);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.789496625909877)
--(axis cs:-0.285714285714286,0.767546662688156)
--(axis cs:-0.204081632653061,0.753667467038496)
--(axis cs:-0.122448979591837,0.747977939425208)
--(axis cs:-0.0408163265306123,0.749694975819771)
--(axis cs:0.0408163265306123,0.757695797122966)
--(axis cs:0.122448979591836,0.770984881499213)
--(axis cs:0.204081632653061,0.788887584922302)
--(axis cs:0.230346071490182,0.795918367346939)
--(axis cs:0.285714285714286,0.813029914437149)
--(axis cs:0.36734693877551,0.842041578296228)
--(axis cs:0.405354968655431,0.857142857142857)
--(axis cs:0.448979591836734,0.878139911037903)
--(axis cs:0.52661073656063,0.918367346938776)
--(axis cs:0.530612244897959,0.921030157638089)
--(axis cs:0.612244897959183,0.977509199323229)
--(axis cs:0.615177828304076,0.979591836734694)
--(axis cs:0.679177031319436,1.04081632653061)
--(axis cs:0.693877551020408,1.06177270572856)
--(axis cs:0.722535157654211,1.10204081632653)
--(axis cs:0.746886942003103,1.16326530612245)
--(axis cs:0.75310309453282,1.22448979591837)
--(axis cs:0.741118598495118,1.28571428571429)
--(axis cs:0.710475317249635,1.3469387755102)
--(axis cs:0.693877551020408,1.36842966729828)
--(axis cs:0.658734096182811,1.40816326530612)
--(axis cs:0.612244897959183,1.44780319670581)
--(axis cs:0.58234957678269,1.46938775510204)
--(axis cs:0.530612244897959,1.50103431647419)
--(axis cs:0.471581453286879,1.53061224489796)
--(axis cs:0.448979591836734,1.54089218340796)
--(axis cs:0.36734693877551,1.57124542543113)
--(axis cs:0.295074174836574,1.59183673469388)
--(axis cs:0.285714285714286,1.5944057630268)
--(axis cs:0.204081632653061,1.61143321030868)
--(axis cs:0.122448979591836,1.6228928353065)
--(axis cs:0.0408163265306123,1.62920102851815)
--(axis cs:-0.0408163265306123,1.63061568310752)
--(axis cs:-0.122448979591837,1.62725656175389)
--(axis cs:-0.204081632653061,1.61911381985569)
--(axis cs:-0.285714285714286,1.60605137321356)
--(axis cs:-0.349638784775398,1.59183673469388)
--(axis cs:-0.36734693877551,1.58787344318912)
--(axis cs:-0.448979591836735,1.56444757555485)
--(axis cs:-0.530612244897959,1.53490961949429)
--(axis cs:-0.540643731110884,1.53061224489796)
--(axis cs:-0.612244897959184,1.49824201118791)
--(axis cs:-0.66539162452087,1.46938775510204)
--(axis cs:-0.693877551020408,1.45222498073739)
--(axis cs:-0.755225825845793,1.40816326530612)
--(axis cs:-0.775510204081633,1.39014102680882)
--(axis cs:-0.815292019830598,1.3469387755102)
--(axis cs:-0.848113911460639,1.28571428571429)
--(axis cs:-0.85453346448265,1.22448979591837)
--(axis cs:-0.837228542148743,1.16326530612245)
--(axis cs:-0.802623739213771,1.10204081632653)
--(axis cs:-0.775510204081633,1.06831600471276)
--(axis cs:-0.753700245956579,1.04081632653061)
--(axis cs:-0.693877551020408,0.980873810066276)
--(axis cs:-0.692577049881157,0.979591836734694)
--(axis cs:-0.615329461545412,0.918367346938775)
--(axis cs:-0.612244897959184,0.916228468341173)
--(axis cs:-0.530612244897959,0.864291101524967)
--(axis cs:-0.518092606162858,0.857142857142857)
--(axis cs:-0.448979591836735,0.823027851062364)
--(axis cs:-0.384255813802913,0.795918367346939)
--(axis cs:-0.36734693877551,0.789496625909877);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.843886318090802)
--(axis cs:-0.204081632653061,0.830851097741375)
--(axis cs:-0.122448979591837,0.82629523440452)
--(axis cs:-0.0408163265306123,0.82959324409656)
--(axis cs:0.0408163265306123,0.839702682040285)
--(axis cs:0.122448979591836,0.855633824274417)
--(axis cs:0.128310871552769,0.857142857142857)
--(axis cs:0.204081632653061,0.881667768525394)
--(axis cs:0.285714285714286,0.912894107968703)
--(axis cs:0.298255048493921,0.918367346938776)
--(axis cs:0.36734693877551,0.95838205027667)
--(axis cs:0.401254344758386,0.979591836734694)
--(axis cs:0.448979591836734,1.02262975269629)
--(axis cs:0.468291259063972,1.04081632653061)
--(axis cs:0.506816240133578,1.10204081632653)
--(axis cs:0.520935014567176,1.16326530612245)
--(axis cs:0.510018696868024,1.22448979591837)
--(axis cs:0.472978195769213,1.28571428571429)
--(axis cs:0.448979591836734,1.30978954717604)
--(axis cs:0.40310388653649,1.3469387755102)
--(axis cs:0.36734693877551,1.36884549693494)
--(axis cs:0.285714285714286,1.40725894568501)
--(axis cs:0.283142553478509,1.40816326530612)
--(axis cs:0.204081632653061,1.43244077637464)
--(axis cs:0.122448979591836,1.44934888383647)
--(axis cs:0.0408163265306123,1.45899769841152)
--(axis cs:-0.0408163265306123,1.46199071068921)
--(axis cs:-0.122448979591837,1.45865915311235)
--(axis cs:-0.204081632653061,1.44909683197844)
--(axis cs:-0.285714285714286,1.43317095051069)
--(axis cs:-0.36734693877551,1.41050739943228)
--(axis cs:-0.373908953113718,1.40816326530612)
--(axis cs:-0.448979591836735,1.37872040998528)
--(axis cs:-0.512512892357236,1.3469387755102)
--(axis cs:-0.530612244897959,1.33620924416645)
--(axis cs:-0.598698297262869,1.28571428571429)
--(axis cs:-0.612244897959184,1.27146951095792)
--(axis cs:-0.647245694413599,1.22448979591837)
--(axis cs:-0.664666189861087,1.16326530612245)
--(axis cs:-0.653739645983768,1.10204081632653)
--(axis cs:-0.6200559864307,1.04081632653061)
--(axis cs:-0.612244897959184,1.03248670219783)
--(axis cs:-0.560203364082963,0.979591836734694)
--(axis cs:-0.530612244897959,0.957112859540804)
--(axis cs:-0.474592966990383,0.918367346938776)
--(axis cs:-0.448979591836735,0.904487058403919)
--(axis cs:-0.36734693877551,0.867772340634136)
--(axis cs:-0.335641963573874,0.857142857142857)
--(axis cs:-0.285714285714286,0.843886318090802);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.96993393079502)
--(axis cs:-0.204081632653061,0.94934014143706)
--(axis cs:-0.122448979591837,0.942189159417344)
--(axis cs:-0.0408163265306123,0.947961803700813)
--(axis cs:0.0408163265306123,0.964806593504454)
--(axis cs:0.0868707314610225,0.979591836734694)
--(axis cs:0.122448979591836,0.998515096093399)
--(axis cs:0.185836508686565,1.04081632653061)
--(axis cs:0.204081632653061,1.0688030790801)
--(axis cs:0.222751781067769,1.10204081632653)
--(axis cs:0.214088291622959,1.16326530612245)
--(axis cs:0.204081632653061,1.17549149692543)
--(axis cs:0.145480261949551,1.22448979591837)
--(axis cs:0.122448979591836,1.23554477627319)
--(axis cs:0.0408163265306123,1.25945651391519)
--(axis cs:-0.0408163265306123,1.26923662213328)
--(axis cs:-0.122448979591837,1.26673356059137)
--(axis cs:-0.204081632653061,1.25274131743252)
--(axis cs:-0.285714285714286,1.22710055983444)
--(axis cs:-0.291384327263946,1.22448979591837)
--(axis cs:-0.36734693877551,1.17378154873863)
--(axis cs:-0.378706913781617,1.16326530612245)
--(axis cs:-0.405331738595071,1.10204081632653)
--(axis cs:-0.386917247975002,1.04081632653061)
--(axis cs:-0.36734693877551,1.02228476842271)
--(axis cs:-0.309213797929397,0.979591836734694)
--(axis cs:-0.285714285714286,0.96993393079502);

\path [draw=color1, semithick]
(axis cs:-0.418588734250282,-0.0382172552285155)
--(axis cs:-0.379743581204306,-0.0403827027010553)
--(axis cs:-0.34089842815833,-0.0417585884458477)
--(axis cs:-0.302053275112355,-0.0421389227958174)
--(axis cs:-0.263208122066379,-0.0413839109431773)
--(axis cs:-0.224362969020403,-0.0394487675110895)
--(axis cs:-0.185517815974428,-0.0363777547830257)
--(axis cs:-0.178381680041961,-0.0356095859199456)
--(axis cs:-0.146672662928452,-0.0323001666290532)
--(axis cs:-0.107827509882476,-0.0273727615209955)
--(axis cs:-0.0689823568365004,-0.0217361160773358)
--(axis cs:-0.03185729463413,-0.015779081543375)
--(axis cs:-0.0301372037905248,-0.015506211240816)
--(axis cs:0.00870794925545093,-0.00881173481379394)
--(axis cs:0.0475531023014266,-0.00175247629796541)
--(axis cs:0.0781702342515709,0.00405142283319548)
--(axis cs:0.0863982553474023,0.00563985218429643)
--(axis cs:0.125243408393378,0.0133035800589033)
--(axis cs:0.164088561439354,0.0212011126013078)
--(axis cs:0.177239238827642,0.0238819272097661)
--(axis cs:0.202933714485329,0.0293298293643366)
--(axis cs:0.241778867531305,0.0376624113049414)
--(axis cs:0.269589318647154,0.0437124315863366)
--(axis cs:0.280624020577281,0.0462033459120242)
--(axis cs:0.319469173623256,0.0548141862512712)
--(axis cs:0.357965591676134,0.0635429359629072)
--(axis cs:0.358314326669232,0.0636230461974667)
--(axis cs:0.397159479715208,0.0720279827072343)
--(axis cs:0.436004632761184,0.0803855496610966)
--(axis cs:0.450685103109676,0.0833734403394777)
--(axis cs:0.474849785807159,0.0881004001441407)
--(axis cs:0.513694938853135,0.0952971479046465)
--(axis cs:0.552540091899111,0.1023318373744)
--(axis cs:0.55745725566253,0.103203944716048)
--(axis cs:0.591385244945086,0.108680869533741)
--(axis cs:0.630230397991062,0.115301389922501)
--(axis cs:0.669075551037038,0.122701628413193)
--(axis cs:0.670605997794353,0.123034449092619)
--(axis cs:0.707920704083014,0.130277210132609)
--(axis cs:0.746765857128989,0.139243821246024)
--(axis cs:0.76014150865556,0.142864953469189)
--(axis cs:0.785611010174964,0.14901946257125)
--(axis cs:0.82445616322094,0.160027306233984)
--(axis cs:0.832760619545208,0.16269545784576)
--(axis cs:0.863301316266917,0.171492929144412)
--(axis cs:0.897259093235783,0.182525962222331)
--(axis cs:0.902146469312892,0.183954226926707)
--(axis cs:0.940991622358867,0.196199044548528)
--(axis cs:0.959338765881579,0.202356466598901)
--(axis cs:0.979836775404843,0.208587391274696)
--(axis cs:1.01868192845082,0.220840279430524)
--(axis cs:1.02298783913048,0.222186970975472)
--(axis cs:1.05752708149679,0.232052266100354)
--(axis cs:1.09280997478701,0.242017475352042)
--(axis cs:1.09637223454277,0.24295082088106)
--(axis cs:1.13521738758875,0.252440109280023)
--(axis cs:1.17406254063472,0.261361046984982)
--(axis cs:1.17645235011166,0.261847979728613)
--(axis cs:1.2129076936807,0.268912490222583)
--(axis cs:1.25175284672667,0.27577702877259)
--(axis cs:1.2880575209119,0.281678484105183)
--(axis cs:1.29059799977265,0.28208945774529)
--(axis cs:1.32944315281862,0.28793884024596)
--(axis cs:1.3682883058646,0.29403869487411)
--(axis cs:1.40713345891058,0.300957509937801)
--(axis cs:1.40984486441057,0.301508988481754)
--(axis cs:1.44597861195655,0.309641344167037)
--(axis cs:1.48482376500253,0.321156253277821)
--(axis cs:1.48532974721307,0.321339492858324)
--(axis cs:1.5236689180485,0.338121493172409)
--(axis cs:1.52923886819334,0.341169997234895)
--(axis cs:1.55821592875759,0.361000501611465)
--(axis cs:1.56251407109448,0.364692726352774)
--(axis cs:1.57907009790292,0.380831005988036)
--(axis cs:1.5958908383371,0.400661510364607)
--(axis cs:1.60135922414045,0.407630404045279)
--(axis cs:1.6110235809132,0.420492014741177)
--(axis cs:1.62642999990912,0.440322519117748)
--(axis cs:1.64020437718643,0.456264314981706)
--(axis cs:1.64360545642752,0.460153023494318)
--(axis cs:1.66383702811525,0.479983527870889)
--(axis cs:1.67904953023241,0.492853646290175)
--(axis cs:1.68750308263235,0.499814032247459)
--(axis cs:1.71442261863108,0.51964453662403)
--(axis cs:1.71789468327838,0.522026810664293)
--(axis cs:1.74339725055655,0.5394750410006)
--(axis cs:1.75673983632436,0.548528296547343)
--(axis cs:1.7723519998115,0.559305545377171)
--(axis cs:1.79558498937033,0.576276835174408)
--(axis cs:1.79939335780795,0.579136049753742)
--(axis cs:1.82334119574087,0.598966554130312)
--(axis cs:1.83443014241631,0.60958650213659)
--(axis cs:1.84380037040584,0.618797058506883)
--(axis cs:1.86089507386781,0.638627562883453)
--(axis cs:1.87327529546228,0.655944893513977)
--(axis cs:1.87506931429989,0.658458067260024)
--(axis cs:1.88737552588437,0.678288571636594)
--(axis cs:1.89804600525195,0.698119076013165)
--(axis cs:1.90771353461837,0.717949580389736)
--(axis cs:1.91212044850826,0.727315856000191)
--(axis cs:1.917217412001,0.737780084766306)
--(axis cs:1.92685591700193,0.757610589142877)
--(axis cs:1.93649990863474,0.777441093519447)
--(axis cs:1.94626261519753,0.797271597896018)
--(axis cs:1.95096560155424,0.806512291066829)
--(axis cs:1.95674614502707,0.817102102272588)
--(axis cs:1.96796960843952,0.836932606649159)
--(axis cs:1.97956314884724,0.856763111025729)
--(axis cs:1.98981075460021,0.873586055883714)
--(axis cs:1.99182860091034,0.8765936154023)
--(axis cs:2.00572419233861,0.89642411977887)
--(axis cs:2.02001108583143,0.916254624155441)
--(axis cs:2.02865590764619,0.928121722632911)
--(axis cs:2.03507371511437,0.936085128532011)
--(axis cs:2.05066677114032,0.955915632908582)
--(axis cs:2.06518717480005,0.975746137285153)
--(axis cs:2.06750106069216,0.979275495603618)
--(axis cs:2.0791689016116,0.995576641661723)
--(axis cs:2.09098283230224,1.01540714603829)
--(axis cs:2.10013226326307,1.03523765041486)
--(axis cs:2.10634621373814,1.05395761850976)
--(axis cs:2.10675121998973,1.05506815479143)
--(axis cs:2.11176809302573,1.07489865916801)
--(axis cs:2.11497525165375,1.09472916354458)
--(axis cs:2.11701206550336,1.11455966792115)
--(axis cs:2.11844355314558,1.13439017229772)
--(axis cs:2.1196762872898,1.15422067667429)
--(axis cs:2.12093090850255,1.17405118105086)
--(axis cs:2.12225912095233,1.19388168542743)
--(axis cs:2.12358417808235,1.213712189804)
--(axis cs:2.12474707107647,1.23354269418057)
--(axis cs:2.12554794728379,1.25337319855714)
--(axis cs:2.12577832474286,1.27320370293371)
--(axis cs:2.12524323938713,1.29303420731028)
--(axis cs:2.12377473706275,1.31286471168685)
--(axis cs:2.12124036667152,1.33269521606342)
--(axis cs:2.11755250247048,1.35252572043999)
--(axis cs:2.11268494416482,1.37235622481656)
--(axis cs:2.10670034157718,1.39218672919313)
--(axis cs:2.10634621373814,1.39322166156586)
--(axis cs:2.1005974749316,1.4120172335697)
--(axis cs:2.09403473950521,1.43184773794628)
--(axis cs:2.08738777968863,1.45167824232285)
--(axis cs:2.08114265096258,1.47150874669942)
--(axis cs:2.07576177036291,1.49133925107599)
--(axis cs:2.07157902261911,1.51116975545256)
--(axis cs:2.06871835910985,1.53100025982913)
--(axis cs:2.06750106069216,1.54552733551275)
--(axis cs:2.06710941177734,1.5508307642057)
--(axis cs:2.06640204350732,1.57066126858227)
--(axis cs:2.06602279837038,1.59049177295884)
--(axis cs:2.06542191394413,1.61032227733541)
--(axis cs:2.06396846361787,1.63015278171198)
--(axis cs:2.06096015328776,1.64998328608855)
--(axis cs:2.0556182289757,1.66981379046512)
--(axis cs:2.04707575054781,1.68964429484169)
--(axis cs:2.0343703030289,1.70947479921826)
--(axis cs:2.02865590764619,1.71613721115712)
--(axis cs:2.0170314678779,1.72930530359483)
--(axis cs:1.9939681817081,1.7491358079714)
--(axis cs:1.98981075460021,1.75212389475668)
--(axis cs:1.96521106734597,1.76896631234797)
--(axis cs:1.95096560155424,1.77740138888064)
--(axis cs:1.93078712798641,1.78879681672455)
--(axis cs:1.91212044850826,1.7985079419667)
--(axis cs:1.89180764933311,1.80862732110112)
--(axis cs:1.87327529546228,1.81751743932825)
--(axis cs:1.84941853513384,1.82845782547769)
--(axis cs:1.83443014241631,1.8352496172869)
--(axis cs:1.80397471091064,1.84828832985426)
--(axis cs:1.79558498937033,1.85187778950971)
--(axis cs:1.75673983632436,1.86734712586285)
--(axis cs:1.75467220009596,1.86811883423083)
--(axis cs:1.71789468327838,1.88188969540444)
--(axis cs:1.70015361653624,1.8879493386074)
--(axis cs:1.67904953023241,1.89528277782976)
--(axis cs:1.64020437718643,1.90771777499659)
--(axis cs:1.64000512337721,1.90777984298397)
--(axis cs:1.60135922414045,1.92046942584637)
--(axis cs:1.57893582976255,1.92761034736054)
--(axis cs:1.56251407109448,1.93332515074297)
--(axis cs:1.5236689180485,1.94692167590696)
--(axis cs:1.52221632270899,1.94744085173711)
--(axis cs:1.48482376500253,1.96268964047047)
--(axis cs:1.47369637298403,1.96727135611368)
--(axis cs:1.44597861195655,1.98056817203089)
--(axis cs:1.43231746920989,1.98710186049025)
--(axis cs:1.40713345891058,2.0011966580711)
--(axis cs:1.39664043153173,2.00693236486682)
--(axis cs:1.3682883058646,2.02483797185285)
--(axis cs:1.36511373158921,2.02676286924339)
--(axis cs:1.33626338389323,2.04659337361996)
--(axis cs:1.32944315281862,2.05170741682152)
--(axis cs:1.30880848659815,2.06642387799653)
--(axis cs:1.29059799977265,2.07975697723582)
--(axis cs:1.28131120733954,2.0862543823731)
--(axis cs:1.25175284672667,2.10602377478571)
--(axis cs:1.25165799992534,2.10608488674967)
--(axis cs:1.21734606424796,2.12591539112625)
--(axis cs:1.2129076936807,2.12809790294963)
--(axis cs:1.17446289717166,2.14574589550282)
--(axis cs:1.17406254063472,2.14589818237368)
--(axis cs:1.13521738758875,2.16010176859885)
--(axis cs:1.11916265227157,2.16557639987939)
--(axis cs:1.09637223454277,2.17210654082517)
--(axis cs:1.05752708149679,2.18246081554027)
--(axis cs:1.04583890173104,2.18540690425596)
--(axis cs:1.01868192845082,2.19149985692338)
--(axis cs:0.979836775404843,2.19946296929356)
--(axis cs:0.947834866814412,2.20523740863253)
--(axis cs:0.940991622358867,2.20643243695716)
--(axis cs:0.902146469312892,2.21266441292686)
--(axis cs:0.863301316266917,2.21798553241347)
--(axis cs:0.82445616322094,2.22245655645241)
--(axis cs:0.797390280034619,2.2250679130091)
--(axis cs:0.785611010174964,2.22634021338747)
--(axis cs:0.746765857128989,2.22994905672594)
--(axis cs:0.707920704083014,2.23310135535919)
--(axis cs:0.669075551037038,2.23593033797257)
--(axis cs:0.630230397991062,2.23853146849608)
--(axis cs:0.591385244945086,2.24092974711451)
--(axis cs:0.552540091899111,2.24305460294744)
--(axis cs:0.513694938853135,2.24473783278059)
--(axis cs:0.507440980469316,2.24489841738567)
--(axis cs:0.474849785807159,2.24587242074244)
--(axis cs:0.436004632761184,2.24598264139249)
--(axis cs:0.397214993220743,2.24489841738567)
--(axis cs:0.397159479715208,2.244897060782)
--(axis cs:0.358314326669232,2.24283588307398)
--(axis cs:0.319469173623256,2.23973852038948)
--(axis cs:0.280624020577281,2.23574904658061)
--(axis cs:0.241778867531305,2.23103777090453)
--(axis cs:0.202933714485329,2.22575915926486)
--(axis cs:0.198253629972644,2.2250679130091)
--(axis cs:0.164088561439354,2.22065397572713)
--(axis cs:0.125243408393378,2.21534578906471)
--(axis cs:0.0863982553474023,2.2097547517774)
--(axis cs:0.0565920682810301,2.20523740863253)
--(axis cs:0.0475531023014266,2.20401299016696)
--(axis cs:0.00870794925545093,2.19853455196968)
--(axis cs:-0.0301372037905248,2.1925920205234)
--(axis cs:-0.0689823568365004,2.18600152907562)
--(axis cs:-0.0723149362769387,2.18540690425596)
--(axis cs:-0.107827509882476,2.17962514979113)
--(axis cs:-0.146672662928452,2.17256204175514)
--(axis cs:-0.181077208676339,2.16557639987939)
--(axis cs:-0.185517815974428,2.16476478802042)
--(axis cs:-0.224362969020403,2.15740894170168)
--(axis cs:-0.263208122066379,2.149452329877)
--(axis cs:-0.280610427160621,2.14574589550282)
--(axis cs:-0.302053275112355,2.14180791014997)
--(axis cs:-0.34089842815833,2.13452086345838)
--(axis cs:-0.379743581204306,2.12700901512943)
--(axis cs:-0.385249116802993,2.12591539112625)
--(axis cs:-0.418588734250282,2.12030544039463)
--(axis cs:-0.457433887296257,2.11349005437628)
--(axis cs:-0.496279040342233,2.10626384007389)
--(axis cs:-0.497180862650611,2.10608488674967)
--(axis cs:-0.535124193388209,2.09955602940877)
--(axis cs:-0.573969346434184,2.0922715502147)
--(axis cs:-0.603255406298837,2.0862543823731)
--(axis cs:-0.61281449948016,2.08449326094472)
--(axis cs:-0.651659652526136,2.07672647070517)
--(axis cs:-0.690504805572111,2.06811778682612)
--(axis cs:-0.697688261714636,2.06642387799653)
--(axis cs:-0.729349958618087,2.05946372851973)
--(axis cs:-0.768195111664063,2.05015948725434)
--(axis cs:-0.78237968366599,2.04659337361996)
--(axis cs:-0.807040264710039,2.04063713209545)
--(axis cs:-0.845885417756014,2.03072735231374)
--(axis cs:-0.861084469310267,2.02676286924339)
--(axis cs:-0.88473057080199,2.02066878567112)
--(axis cs:-0.923575723847966,2.01035939552082)
--(axis cs:-0.936582769269129,2.00693236486682)
--(axis cs:-0.962420876893941,2.00001519204105)
--(axis cs:-1.00126602993992,1.98938672903499)
--(axis cs:-1.00984337186204,1.98710186049025)
--(axis cs:-1.04011118298589,1.97867210209423)
--(axis cs:-1.07895633603187,1.96735778338208)
--(axis cs:-1.07926299922197,1.96727135611368)
--(axis cs:-1.11780148907784,1.95561303251232)
--(axis cs:-1.14330523300585,1.94744085173711)
--(axis cs:-1.15664664212382,1.94275708344028)
--(axis cs:-1.1954917951698,1.92859885517551)
--(axis cs:-1.19815983364995,1.92761034736054)
--(axis cs:-1.23433694821577,1.91278614629097)
--(axis cs:-1.24610919955324,1.90777984298397)
--(axis cs:-1.27318210126175,1.89496416355621)
--(axis cs:-1.28775196635928,1.8879493386074)
--(axis cs:-1.31202725430772,1.87492093677352)
--(axis cs:-1.3246601219693,1.86811883423083)
--(axis cs:-1.3508724073537,1.85240439015687)
--(axis cs:-1.35774209084258,1.84828832985426)
--(axis cs:-1.38762249217471,1.82845782547769)
--(axis cs:-1.38971756039967,1.82693310308975)
--(axis cs:-1.41484555239242,1.80862732110112)
--(axis cs:-1.42856271344565,1.79754871941179)
--(axis cs:-1.43922034815541,1.78879681672455)
--(axis cs:-1.46145923290297,1.76896631234798)
--(axis cs:-1.46740786649163,1.76338906919203)
--(axis cs:-1.48220024101991,1.7491358079714)
--(axis cs:-1.5018797232392,1.72930530359483)
--(axis cs:-1.5062530195376,1.7249656303123)
--(axis cs:-1.52153350963373,1.70947479921826)
--(axis cs:-1.54130175676162,1.68964429484169)
--(axis cs:-1.54509817258358,1.68606451417907)
--(axis cs:-1.56235515500338,1.66981379046512)
--(axis cs:-1.58394332562955,1.65020574892138)
--(axis cs:-1.58419382924238,1.64998328608855)
--(axis cs:-1.60850697730835,1.63015278171198)
--(axis cs:-1.62278847867553,1.6189497824273)
--(axis cs:-1.63431482953918,1.61032227733541)
--(axis cs:-1.6616336317215,1.59049177295884)
--(axis cs:-1.69156029184656,1.57066126858227)
--(axis cs:-1.70047878476748,1.56467605250724)
--(axis cs:-1.72236412554704,1.5508307642057)
--(axis cs:-1.73932393781346,1.53959634616915)
--(axis cs:-1.75307336366914,1.53100025982913)
--(axis cs:-1.77816909085943,1.51388013046181)
--(axis cs:-1.78236290375111,1.51116975545256)
--(axis cs:-1.80995155766677,1.49133925107599)
--(axis cs:-1.81701424390541,1.48547708445006)
--(axis cs:-1.83457018171285,1.47150874669942)
--(axis cs:-1.85476022336628,1.45167824232285)
--(axis cs:-1.85585939695138,1.45043554950582)
--(axis cs:-1.87306500612335,1.43184773794628)
--(axis cs:-1.8875779652039,1.4120172335697)
--(axis cs:-1.89470454999736,1.40047807286885)
--(axis cs:-1.90016404072007,1.39218672919313)
--(axis cs:-1.91187439379499,1.37235622481656)
--(axis cs:-1.92225723679934,1.35252572043999)
--(axis cs:-1.93202379985411,1.33269521606342)
--(axis cs:-1.93354970304333,1.32976110739965)
--(axis cs:-1.9432678044877,1.31286471168685)
--(axis cs:-1.9550407397965,1.29303420731028)
--(axis cs:-1.9673482350286,1.27320370293371)
--(axis cs:-1.97239485608931,1.2657616139043)
--(axis cs:-1.98185490741132,1.25337319855714)
--(axis cs:-1.99789184247337,1.23354269418057)
--(axis cs:-2.01124000913528,1.21757485723427)
--(axis cs:-2.01488105579744,1.213712189804)
--(axis cs:-2.03418783219813,1.19388168542743)
--(axis cs:-2.05008516218126,1.17705203394084)
--(axis cs:-2.05324744938142,1.17405118105086)
--(axis cs:-2.07356634515004,1.15422067667429)
--(axis cs:-2.08893031522724,1.13776246857476)
--(axis cs:-2.09239587262991,1.13439017229772)
--(axis cs:-2.11112562496671,1.11455966792115)
--(axis cs:-2.12727931156288,1.09472916354458)
--(axis cs:-2.12777546827321,1.09404800038296)
--(axis cs:-2.14299151991854,1.07489865916801)
--(axis cs:-2.15629760724736,1.05506815479143)
--(axis cs:-2.16662062131919,1.0369479428824)
--(axis cs:-2.16768420359822,1.03523765041486)
--(axis cs:-2.17822802040238,1.01540714603829)
--(axis cs:-2.18690287209314,0.995576641661723)
--(axis cs:-2.19384027328565,0.975746137285153)
--(axis cs:-2.19901023895088,0.955915632908582)
--(axis cs:-2.20224510277304,0.936085128532012)
--(axis cs:-2.20328592417672,0.916254624155441)
--(axis cs:-2.2018636019614,0.89642411977887)
--(axis cs:-2.19781395072948,0.8765936154023)
--(axis cs:-2.19120195345768,0.856763111025729)
--(axis cs:-2.18240635354995,0.836932606649159)
--(axis cs:-2.17211336508331,0.817102102272588)
--(axis cs:-2.16662062131919,0.807165016722087)
--(axis cs:-2.16163092007586,0.797271597896018)
--(axis cs:-2.15183010589001,0.777441093519447)
--(axis cs:-2.14288848441044,0.757610589142877)
--(axis cs:-2.1351533262929,0.737780084766306)
--(axis cs:-2.12870241750642,0.717949580389736)
--(axis cs:-2.12777546827321,0.714512770455703)
--(axis cs:-2.12361729994252,0.698119076013165)
--(axis cs:-2.11930709385156,0.678288571636594)
--(axis cs:-2.11535077914031,0.658458067260024)
--(axis cs:-2.11136825937214,0.638627562883453)
--(axis cs:-2.10703011295118,0.618797058506883)
--(axis cs:-2.10210649827913,0.598966554130312)
--(axis cs:-2.09648779598569,0.579136049753742)
--(axis cs:-2.09016651773229,0.559305545377171)
--(axis cs:-2.08893031522724,0.55570058046595)
--(axis cs:-2.0831997710571,0.5394750410006)
--(axis cs:-2.07541897908437,0.51964453662403)
--(axis cs:-2.06657465541163,0.499814032247459)
--(axis cs:-2.05616486399852,0.479983527870889)
--(axis cs:-2.05008516218126,0.470273860733137)
--(axis cs:-2.04297176959142,0.460153023494318)
--(axis cs:-2.02520466711986,0.440322519117748)
--(axis cs:-2.01124000913528,0.428370722310704)
--(axis cs:-2.00050383001855,0.420492014741177)
--(axis cs:-1.97239485608931,0.404254635923136)
--(axis cs:-1.96538840990108,0.400661510364607)
--(axis cs:-1.93354970304333,0.386900082435646)
--(axis cs:-1.91928665217398,0.380831005988036)
--(axis cs:-1.89470454999736,0.371453756380367)
--(axis cs:-1.8701933987816,0.361000501611465)
--(axis cs:-1.85585939695138,0.355267012021523)
--(axis cs:-1.82664068081142,0.341169997234895)
--(axis cs:-1.81701424390541,0.336722620867389)
--(axis cs:-1.78950063387602,0.321339492858324)
--(axis cs:-1.77816909085943,0.315309685114195)
--(axis cs:-1.75577901341682,0.301508988481754)
--(axis cs:-1.73932393781346,0.292086126812677)
--(axis cs:-1.7226064748618,0.281678484105183)
--(axis cs:-1.70047878476748,0.26917001162333)
--(axis cs:-1.68774878516732,0.261847979728613)
--(axis cs:-1.6616336317215,0.248264987311703)
--(axis cs:-1.64910667702741,0.242017475352042)
--(axis cs:-1.62278847867553,0.22990706613938)
--(axis cs:-1.60446680590116,0.222186970975472)
--(axis cs:-1.58394332562955,0.213890342007297)
--(axis cs:-1.5518554460567,0.202356466598901)
--(axis cs:-1.54509817258358,0.199910569773153)
--(axis cs:-1.5062530195376,0.187267929077161)
--(axis cs:-1.48963820909289,0.182525962222331)
--(axis cs:-1.46740786649163,0.175774219541617)
--(axis cs:-1.42856271344565,0.165497938315104)
--(axis cs:-1.41645990584522,0.16269545784576)
--(axis cs:-1.38971756039967,0.155862253464895)
--(axis cs:-1.3508724073537,0.147368538839874)
--(axis cs:-1.3270056486046,0.142864953469189)
--(axis cs:-1.31202725430772,0.139700542894751)
--(axis cs:-1.27318210126175,0.132433660172564)
--(axis cs:-1.23433694821577,0.125713844553204)
--(axis cs:-1.21908793286205,0.123034449092619)
--(axis cs:-1.1954917951698,0.11840945060482)
--(axis cs:-1.15664664212382,0.110059350167927)
--(axis cs:-1.12928692955568,0.103203944716048)
--(axis cs:-1.11780148907784,0.100121642041504)
--(axis cs:-1.07895633603187,0.0879912922446107)
--(axis cs:-1.06604223895728,0.0833734403394777)
--(axis cs:-1.04011118298589,0.0741910071740818)
--(axis cs:-1.0118815136912,0.0635429359629072)
--(axis cs:-1.00126602993992,0.0597479229027477)
--(axis cs:-0.962420876893941,0.045805864975777)
--(axis cs:-0.956409110613228,0.0437124315863366)
--(axis cs:-0.923575723847966,0.0330921492932122)
--(axis cs:-0.891612067723354,0.0238819272097661)
--(axis cs:-0.88473057080199,0.0219944953419739)
--(axis cs:-0.845885417756014,0.0123581489555715)
--(axis cs:-0.807040264710039,0.00430981283426094)
--(axis cs:-0.805600414640653,0.00405142283319548)
--(axis cs:-0.768195111664063,-0.00278591023009811)
--(axis cs:-0.729349958618087,-0.00872374357017387)
--(axis cs:-0.690504805572111,-0.0137307265607226)
--(axis cs:-0.671966070664183,-0.015779081543375)
--(axis cs:-0.651659652526136,-0.0182174064646541)
--(axis cs:-0.61281449948016,-0.0222945977099655)
--(axis cs:-0.573969346434184,-0.0259599325231516)
--(axis cs:-0.535124193388209,-0.0293445494783653)
--(axis cs:-0.496279040342233,-0.0325214586219256)
--(axis cs:-0.457433887296257,-0.0354856118036803)
--(axis cs:-0.455555315927546,-0.0356095859199456)
--(axis cs:-0.418588734250282,-0.0382172552285155);

\path [draw=color1, semithick]
(axis cs:-0.651659652526136,0.233594232997622)
--(axis cs:-0.61281449948016,0.226845236049118)
--(axis cs:-0.573969346434184,0.223397596044482)
--(axis cs:-0.535124193388209,0.222581325131873)
--(axis cs:-0.496279040342233,0.223642504116526)
--(axis cs:-0.457433887296257,0.225882334163593)
--(axis cs:-0.418588734250282,0.228727604209331)
--(axis cs:-0.379743581204306,0.231752454593866)
--(axis cs:-0.34089842815833,0.234672805473563)
--(axis cs:-0.302053275112355,0.237328332223267)
--(axis cs:-0.263208122066379,0.239659947797651)
--(axis cs:-0.224362969020403,0.241686274492133)
--(axis cs:-0.217217550170905,0.242017475352042)
--(axis cs:-0.185517815974428,0.243353552982275)
--(axis cs:-0.146672662928452,0.244863709212757)
--(axis cs:-0.107827509882476,0.24636188933745)
--(axis cs:-0.0689823568365004,0.247969756201822)
--(axis cs:-0.0301372037905248,0.249808447492794)
--(axis cs:0.00870794925545093,0.251999082938477)
--(axis cs:0.0475531023014266,0.25466515923259)
--(axis cs:0.0863982553474023,0.25793376009217)
--(axis cs:0.124427915547889,0.261847979728613)
--(axis cs:0.125243408393378,0.26192578725454)
--(axis cs:0.164088561439354,0.266356219143632)
--(axis cs:0.202933714485329,0.271649060606643)
--(axis cs:0.241778867531305,0.277866934740634)
--(axis cs:0.262768008422948,0.281678484105183)
--(axis cs:0.280624020577281,0.284772802827555)
--(axis cs:0.319469173623256,0.292201730685669)
--(axis cs:0.358314326669232,0.300341229243009)
--(axis cs:0.363728230479967,0.301508988481754)
--(axis cs:0.397159479715208,0.30851420543402)
--(axis cs:0.436004632761184,0.31692105287415)
--(axis cs:0.45662281023575,0.321339492858324)
--(axis cs:0.474849785807159,0.325179162956154)
--(axis cs:0.513694938853135,0.333065545084422)
--(axis cs:0.552540091899111,0.340682399088337)
--(axis cs:0.55527239897583,0.341169997234895)
--(axis cs:0.591385244945086,0.347558317125637)
--(axis cs:0.630230397991062,0.35403547082667)
--(axis cs:0.669075551037038,0.360202393171717)
--(axis cs:0.674344126937196,0.361000501611465)
--(axis cs:0.707920704083014,0.366030904670453)
--(axis cs:0.746765857128989,0.371980145495437)
--(axis cs:0.785611010174964,0.378363880580482)
--(axis cs:0.799231692133101,0.380831005988036)
--(axis cs:0.82445616322094,0.385335495570948)
--(axis cs:0.863301316266917,0.393209919552063)
--(axis cs:0.895390778748155,0.400661510364607)
--(axis cs:0.902146469312892,0.402222179790246)
--(axis cs:0.940991622358867,0.412411679046444)
--(axis cs:0.968068637274722,0.420492014741177)
--(axis cs:0.979836775404843,0.42406544736465)
--(axis cs:1.01868192845082,0.43732692133924)
--(axis cs:1.02665222216483,0.440322519117748)
--(axis cs:1.05752708149679,0.452537971785431)
--(axis cs:1.07499560588572,0.460153023494318)
--(axis cs:1.09637223454277,0.470197569725104)
--(axis cs:1.11557129117182,0.479983527870889)
--(axis cs:1.13521738758875,0.491013335546813)
--(axis cs:1.14996008827382,0.499814032247459)
--(axis cs:1.17406254063472,0.5158883865877)
--(axis cs:1.1794839276387,0.51964453662403)
--(axis cs:1.20553814080678,0.5394750410006)
--(axis cs:1.2129076936807,0.5456157382152)
--(axis cs:1.22928408408658,0.559305545377171)
--(axis cs:1.25124715386062,0.579136049753742)
--(axis cs:1.25175284672667,0.579604532252558)
--(axis cs:1.27324317162282,0.598966554130312)
--(axis cs:1.29059799977265,0.614984917381312)
--(axis cs:1.29491243684733,0.618797058506883)
--(axis cs:1.31763094629061,0.638627562883453)
--(axis cs:1.32944315281862,0.648869561812002)
--(axis cs:1.34107891997899,0.658458067260024)
--(axis cs:1.36511184143493,0.678288571636594)
--(axis cs:1.3682883058646,0.68092204212555)
--(axis cs:1.39000857142907,0.698119076013165)
--(axis cs:1.40713345891058,0.712280273169889)
--(axis cs:1.41427978915106,0.717949580389736)
--(axis cs:1.43786459630538,0.737780084766306)
--(axis cs:1.44597861195655,0.745183607746785)
--(axis cs:1.46009186398129,0.757610589142877)
--(axis cs:1.48032901129508,0.777441093519447)
--(axis cs:1.48482376500253,0.78232818471255)
--(axis cs:1.49901300502287,0.797271597896018)
--(axis cs:1.51578185168842,0.817102102272588)
--(axis cs:1.5236689180485,0.827314355003747)
--(axis cs:1.53127264129444,0.836932606649159)
--(axis cs:1.54607955101779,0.856763111025729)
--(axis cs:1.56044643851493,0.8765936154023)
--(axis cs:1.56251407109448,0.879327190862262)
--(axis cs:1.57547289664654,0.89642411977887)
--(axis cs:1.59106777948493,0.916254624155441)
--(axis cs:1.60135922414045,0.928652131093592)
--(axis cs:1.60745789913623,0.936085128532012)
--(axis cs:1.62464755682789,0.955915632908582)
--(axis cs:1.64020437718643,0.973718118775083)
--(axis cs:1.64195559908585,0.975746137285153)
--(axis cs:1.6594292521023,0.995576641661723)
--(axis cs:1.67600398623784,1.01540714603829)
--(axis cs:1.67904953023241,1.01925892379912)
--(axis cs:1.69174906242899,1.03523765041486)
--(axis cs:1.70586404563331,1.05506815479143)
--(axis cs:1.71789468327838,1.07473654214421)
--(axis cs:1.71799587837488,1.07489865916801)
--(axis cs:1.72833858817611,1.09472916354458)
--(axis cs:1.73635030189116,1.11455966792115)
--(axis cs:1.74207666813198,1.13439017229772)
--(axis cs:1.74564986757113,1.15422067667429)
--(axis cs:1.74729883814956,1.17405118105086)
--(axis cs:1.74734856345342,1.19388168542743)
--(axis cs:1.74619185751812,1.213712189804)
--(axis cs:1.74423050842822,1.23354269418057)
--(axis cs:1.74180247154835,1.25337319855714)
--(axis cs:1.73912403653299,1.27320370293371)
--(axis cs:1.7362700101056,1.29303420731028)
--(axis cs:1.73319563563984,1.31286471168685)
--(axis cs:1.7297861817721,1.33269521606342)
--(axis cs:1.72591390753053,1.35252572043999)
--(axis cs:1.72148602716464,1.37235622481656)
--(axis cs:1.71789468327838,1.38657984632924)
--(axis cs:1.71653967370911,1.39218672919313)
--(axis cs:1.71122571940065,1.4120172335697)
--(axis cs:1.70545848506553,1.43184773794628)
--(axis cs:1.69935016582931,1.45167824232285)
--(axis cs:1.69299565514794,1.47150874669942)
--(axis cs:1.68642340480096,1.49133925107599)
--(axis cs:1.67954712222809,1.51116975545256)
--(axis cs:1.67904953023241,1.51255504372807)
--(axis cs:1.67220836043521,1.53100025982913)
--(axis cs:1.66387949561714,1.5508307642057)
--(axis cs:1.65395730515535,1.57066126858227)
--(axis cs:1.64169208964531,1.59049177295884)
--(axis cs:1.64020437718643,1.59250017800007)
--(axis cs:1.62649631118451,1.61032227733541)
--(axis cs:1.60746633376074,1.63015278171198)
--(axis cs:1.60135922414045,1.63548340273685)
--(axis cs:1.58462794959723,1.64998328608855)
--(axis cs:1.56251407109448,1.66615554250886)
--(axis cs:1.55758739515036,1.66981379046512)
--(axis cs:1.52691779414337,1.68964429484169)
--(axis cs:1.5236689180485,1.69150574959402)
--(axis cs:1.49264272498934,1.70947479921826)
--(axis cs:1.48482376500253,1.7134937573019)
--(axis cs:1.45362820813573,1.72930530359483)
--(axis cs:1.44597861195655,1.73277281244028)
--(axis cs:1.4078747686429,1.7491358079714)
--(axis cs:1.40713345891058,1.74942472491045)
--(axis cs:1.3682883058646,1.76353940838007)
--(axis cs:1.35130379432466,1.76896631234798)
--(axis cs:1.32944315281862,1.77552520074612)
--(axis cs:1.29059799977265,1.78565318345713)
--(axis cs:1.27687547205203,1.78879681672455)
--(axis cs:1.25175284672667,1.7944987154758)
--(axis cs:1.2129076936807,1.80247277716576)
--(axis cs:1.18132007516343,1.80862732110112)
--(axis cs:1.17406254063472,1.81010239679873)
--(axis cs:1.13521738758875,1.8183468720305)
--(axis cs:1.09637223454277,1.82728887978459)
--(axis cs:1.09192613105897,1.82845782547769)
--(axis cs:1.05752708149679,1.83813880208208)
--(axis cs:1.02539312160965,1.84828832985426)
--(axis cs:1.01868192845082,1.8505698848322)
--(axis cs:0.979836775404843,1.86516709248819)
--(axis cs:0.972507222204897,1.86811883423083)
--(axis cs:0.940991622358867,1.88170828254871)
--(axis cs:0.926886652729537,1.8879493386074)
--(axis cs:0.902146469312892,1.8997988814718)
--(axis cs:0.885326234138044,1.90777984298397)
--(axis cs:0.863301316266917,1.91925492403579)
--(axis cs:0.846546678848973,1.92761034736054)
--(axis cs:0.82445616322094,1.93979358154569)
--(axis cs:0.80939367990359,1.94744085173711)
--(axis cs:0.785611010174964,1.96059484702442)
--(axis cs:0.771814533998464,1.96727135611368)
--(axis cs:0.746765857128989,1.97987835416078)
--(axis cs:0.729163327803196,1.98710186049025)
--(axis cs:0.707920704083014,1.995591669116)
--(axis cs:0.669435470521024,2.00693236486682)
--(axis cs:0.669075551037038,2.00703025311317)
--(axis cs:0.630230397991062,2.01471118053952)
--(axis cs:0.591385244945086,2.01955160572255)
--(axis cs:0.552540091899111,2.0223749994835)
--(axis cs:0.513694938853135,2.02381195035801)
--(axis cs:0.474849785807159,2.02432973679856)
--(axis cs:0.436004632761184,2.02426635866669)
--(axis cs:0.397159479715208,2.02386118379101)
--(axis cs:0.358314326669232,2.02327783824071)
--(axis cs:0.319469173623256,2.02261724086498)
--(axis cs:0.280624020577281,2.02192125359694)
--(axis cs:0.241778867531305,2.02117075193868)
--(axis cs:0.202933714485329,2.02028499160368)
--(axis cs:0.164088561439354,2.0191297232991)
--(axis cs:0.125243408393378,2.01753788963046)
--(axis cs:0.0863982553474023,2.01534010811385)
--(axis cs:0.0475531023014266,2.01239668887671)
--(axis cs:0.00870794925545093,2.00862245208365)
--(axis cs:-0.00540810042427943,2.00693236486682)
--(axis cs:-0.0301372037905248,2.00412447556304)
--(axis cs:-0.0689823568365004,1.99895239359653)
--(axis cs:-0.107827509882476,1.99314567600486)
--(axis cs:-0.145179658547066,1.98710186049025)
--(axis cs:-0.146672662928452,1.98686955611291)
--(axis cs:-0.185517815974428,1.98056126404838)
--(axis cs:-0.224362969020403,1.97413477686267)
--(axis cs:-0.263208122066379,1.96776690610579)
--(axis cs:-0.266401173682053,1.96727135611368)
--(axis cs:-0.302053275112355,1.96173274197547)
--(axis cs:-0.34089842815833,1.95592914025718)
--(axis cs:-0.379743581204306,1.95036174773261)
--(axis cs:-0.40103777857687,1.94744085173711)
--(axis cs:-0.418588734250282,1.94495270619188)
--(axis cs:-0.457433887296257,1.93948818213873)
--(axis cs:-0.496279040342233,1.93376490627546)
--(axis cs:-0.534778410694837,1.92761034736054)
--(axis cs:-0.535124193388209,1.92755189378157)
--(axis cs:-0.573969346434184,1.92030846901433)
--(axis cs:-0.61281449948016,1.91200843197478)
--(axis cs:-0.630209172631506,1.90777984298397)
--(axis cs:-0.651659652526136,1.90217206487781)
--(axis cs:-0.690504805572111,1.89058904486127)
--(axis cs:-0.698396635872161,1.8879493386074)
--(axis cs:-0.729349958618087,1.87667000261527)
--(axis cs:-0.750391256664261,1.86811883423083)
--(axis cs:-0.768195111664063,1.8601918854895)
--(axis cs:-0.792534383825108,1.84828832985426)
--(axis cs:-0.807040264710039,1.84052201453319)
--(axis cs:-0.827902017163931,1.82845782547769)
--(axis cs:-0.845885417756014,1.81718468892493)
--(axis cs:-0.858755151656177,1.80862732110112)
--(axis cs:-0.88473057080199,1.79027965993072)
--(axis cs:-0.886746949958632,1.78879681672455)
--(axis cs:-0.913098128968794,1.76896631234798)
--(axis cs:-0.923575723847966,1.76105220137558)
--(axis cs:-0.939043484830509,1.7491358079714)
--(axis cs:-0.962420876893941,1.73146048833033)
--(axis cs:-0.965256854334323,1.72930530359483)
--(axis cs:-0.992376431571229,1.70947479921826)
--(axis cs:-1.00126602993992,1.7032084220439)
--(axis cs:-1.02060864197612,1.68964429484169)
--(axis cs:-1.04011118298589,1.67637394965523)
--(axis cs:-1.04984186446866,1.66981379046512)
--(axis cs:-1.07895633603187,1.65055047087856)
--(axis cs:-1.07982154776826,1.64998328608855)
--(axis cs:-1.11039817405877,1.63015278171198)
--(axis cs:-1.11780148907784,1.62534081965914)
--(axis cs:-1.14096546717108,1.61032227733541)
--(axis cs:-1.15664664212382,1.60003631069656)
--(axis cs:-1.17119121522179,1.59049177295884)
--(axis cs:-1.1954917951698,1.57430785553658)
--(axis cs:-1.20095717881877,1.57066126858227)
--(axis cs:-1.23047660905014,1.5508307642057)
--(axis cs:-1.23433694821577,1.54824700473478)
--(axis cs:-1.26006219955828,1.53100025982913)
--(axis cs:-1.27318210126175,1.52224467999713)
--(axis cs:-1.28980172331168,1.51116975545256)
--(axis cs:-1.31202725430772,1.4965042416286)
--(axis cs:-1.31988869423766,1.49133925107599)
--(axis cs:-1.35038262865189,1.47150874669942)
--(axis cs:-1.3508724073537,1.47119454123373)
--(axis cs:-1.38142379404534,1.45167824232285)
--(axis cs:-1.38971756039967,1.44632886834277)
--(axis cs:-1.4122103622967,1.43184773794628)
--(axis cs:-1.42856271344565,1.42102400936285)
--(axis cs:-1.44212665304602,1.4120172335697)
--(axis cs:-1.46740786649163,1.39438090273737)
--(axis cs:-1.47052303319031,1.39218672919313)
--(axis cs:-1.49714364914574,1.37235622481656)
--(axis cs:-1.5062530195376,1.36496643974058)
--(axis cs:-1.52138207441214,1.35252572043999)
--(axis cs:-1.54305532929847,1.33269521606342)
--(axis cs:-1.54509817258358,1.33063685872209)
--(axis cs:-1.56255323551662,1.31286471168685)
--(axis cs:-1.5797204477252,1.29303420731028)
--(axis cs:-1.58394332562955,1.28760419591925)
--(axis cs:-1.59515212881676,1.27320370293371)
--(axis cs:-1.60901982321479,1.25337319855714)
--(axis cs:-1.62153294022814,1.23354269418057)
--(axis cs:-1.62278847867553,1.23139227145873)
--(axis cs:-1.63340281514895,1.213712189804)
--(axis cs:-1.64457919066547,1.19388168542743)
--(axis cs:-1.6551969959742,1.17405118105086)
--(axis cs:-1.6616336317215,1.1614778864022)
--(axis cs:-1.6655440548277,1.15422067667429)
--(axis cs:-1.67577756853116,1.13439017229772)
--(axis cs:-1.68545979825784,1.11455966792115)
--(axis cs:-1.69434989440903,1.09472916354458)
--(axis cs:-1.70047878476748,1.07910324540369)
--(axis cs:-1.70221882168286,1.07489865916801)
--(axis cs:-1.7088864153693,1.05506815479143)
--(axis cs:-1.71371499983425,1.03523765041486)
--(axis cs:-1.71648063287765,1.01540714603829)
--(axis cs:-1.71708416943642,0.995576641661723)
--(axis cs:-1.71555375097351,0.975746137285153)
--(axis cs:-1.71203190425015,0.955915632908582)
--(axis cs:-1.70675870989882,0.936085128532012)
--(axis cs:-1.70047878476748,0.917483825401288)
--(axis cs:-1.70008424868456,0.916254624155441)
--(axis cs:-1.69286905007337,0.89642411977887)
--(axis cs:-1.68519416438552,0.8765936154023)
--(axis cs:-1.67751412348698,0.85676311102573)
--(axis cs:-1.67024527171247,0.836932606649159)
--(axis cs:-1.66370973079563,0.817102102272588)
--(axis cs:-1.6616336317215,0.809762603007734)
--(axis cs:-1.65838629678577,0.797271597896018)
--(axis cs:-1.65405035424549,0.777441093519447)
--(axis cs:-1.6503211514498,0.757610589142877)
--(axis cs:-1.64684247596122,0.737780084766306)
--(axis cs:-1.64312499721225,0.717949580389736)
--(axis cs:-1.6385687340292,0.698119076013165)
--(axis cs:-1.63248998116983,0.678288571636594)
--(axis cs:-1.62415964735415,0.658458067260024)
--(axis cs:-1.62278847867553,0.655968745340731)
--(axis cs:-1.61313382249135,0.638627562883453)
--(axis cs:-1.59857432750574,0.618797058506883)
--(axis cs:-1.58394332562955,0.602905999084789)
--(axis cs:-1.58018050976082,0.598966554130312)
--(axis cs:-1.5582546900167,0.579136049753742)
--(axis cs:-1.54509817258358,0.568455518528525)
--(axis cs:-1.53343019075237,0.559305545377171)
--(axis cs:-1.50703282864845,0.5394750410006)
--(axis cs:-1.5062530195376,0.538885307924949)
--(axis cs:-1.48019507942392,0.51964453662403)
--(axis cs:-1.46740786649163,0.509830570390993)
--(axis cs:-1.45393327603488,0.499814032247459)
--(axis cs:-1.42864854639917,0.479983527870889)
--(axis cs:-1.42856271344565,0.479912410926579)
--(axis cs:-1.40329954833479,0.460153023494318)
--(axis cs:-1.38971756039967,0.449405422852399)
--(axis cs:-1.37714926595305,0.440322519117748)
--(axis cs:-1.3508724073537,0.422170376284239)
--(axis cs:-1.34810269332812,0.420492014741177)
--(axis cs:-1.31202725430772,0.400661510364607)
--(axis cs:-1.27318210126175,0.384920314131816)
--(axis cs:-1.2605054731797,0.380831005988036)
--(axis cs:-1.23433694821577,0.373424499229505)
--(axis cs:-1.1954917951698,0.364835066008052)
--(axis cs:-1.17376771206724,0.361000501611465)
--(axis cs:-1.15664664212382,0.358265752822241)
--(axis cs:-1.11780148907784,0.35292093532178)
--(axis cs:-1.07895633603187,0.347973053869814)
--(axis cs:-1.04011118298589,0.342848770786514)
--(axis cs:-1.02904689630972,0.341169997234895)
--(axis cs:-1.00126602993992,0.337041900755631)
--(axis cs:-0.962420876893941,0.330084223238699)
--(axis cs:-0.923575723847966,0.321756988648183)
--(axis cs:-0.921918359153576,0.321339492858324)
--(axis cs:-0.88473057080199,0.31156660399961)
--(axis cs:-0.851081880462627,0.301508988481754)
--(axis cs:-0.845885417756014,0.299840499858599)
--(axis cs:-0.807040264710039,0.286287873852025)
--(axis cs:-0.794170974729493,0.281678484105183)
--(axis cs:-0.768195111664063,0.2716156961412)
--(axis cs:-0.74171530314489,0.261847979728613)
--(axis cs:-0.729349958618087,0.257015625074697)
--(axis cs:-0.690504805572111,0.243916974819605)
--(axis cs:-0.683356797699695,0.242017475352042)
--(axis cs:-0.651659652526136,0.233594232997622);

\path [draw=color1, semithick]
(axis cs:-0.34089842815833,0.3600495144927)
--(axis cs:-0.302053275112355,0.359061735790811)
--(axis cs:-0.263208122066379,0.358383089721074)
--(axis cs:-0.224362969020403,0.357956079905895)
--(axis cs:-0.185517815974428,0.357760673266654)
--(axis cs:-0.146672662928452,0.357806445706831)
--(axis cs:-0.107827509882476,0.358126615054821)
--(axis cs:-0.0689823568365004,0.358774580778169)
--(axis cs:-0.0301372037905248,0.359822250981689)
--(axis cs:-0.000385660701573015,0.361000501611465)
--(axis cs:0.00870794925545093,0.36135992968603)
--(axis cs:0.0475531023014266,0.363492678781816)
--(axis cs:0.0863982553474023,0.366316482542338)
--(axis cs:0.125243408393378,0.369927578400041)
--(axis cs:0.164088561439354,0.374411119631152)
--(axis cs:0.202933714485329,0.37983628256158)
--(axis cs:0.208967014141322,0.380831005988036)
--(axis cs:0.241778867531305,0.386175915061247)
--(axis cs:0.280624020577281,0.393428523311459)
--(axis cs:0.315046060175371,0.400661510364607)
--(axis cs:0.319469173623256,0.401577777885197)
--(axis cs:0.358314326669232,0.410389274825075)
--(axis cs:0.397159479715208,0.419938743786801)
--(axis cs:0.399311898199963,0.420492014741177)
--(axis cs:0.436004632761184,0.429830120841399)
--(axis cs:0.474849785807159,0.440183299498116)
--(axis cs:0.475372180292181,0.440322519117748)
--(axis cs:0.513694938853135,0.45046141207841)
--(axis cs:0.549915374744131,0.460153023494318)
--(axis cs:0.552540091899111,0.460850147367906)
--(axis cs:0.591385244945086,0.470791711997758)
--(axis cs:0.62786076781855,0.479983527870889)
--(axis cs:0.630230397991062,0.480578287006335)
--(axis cs:0.669075551037038,0.489773935756106)
--(axis cs:0.707920704083014,0.498887540379252)
--(axis cs:0.712003204714307,0.499814032247459)
--(axis cs:0.746765857128989,0.507792242470446)
--(axis cs:0.785611010174964,0.517145818791663)
--(axis cs:0.795454480836397,0.51964453662403)
--(axis cs:0.82445616322094,0.527284676670948)
--(axis cs:0.863301316266917,0.538959611891526)
--(axis cs:0.864835319609286,0.5394750410006)
--(axis cs:0.902146469312892,0.552912867065961)
--(axis cs:0.91739074526226,0.559305545377171)
--(axis cs:0.940991622358867,0.570128101301267)
--(axis cs:0.958208204631901,0.579136049753742)
--(axis cs:0.979836775404843,0.591634767642522)
--(axis cs:0.991293356771304,0.598966554130312)
--(axis cs:1.01868192845082,0.618236915094889)
--(axis cs:1.01942518952324,0.618797058506883)
--(axis cs:1.0443503171697,0.638627562883453)
--(axis cs:1.05752708149679,0.649805439931527)
--(axis cs:1.06748525055898,0.658458067260024)
--(axis cs:1.08952816734179,0.678288571636594)
--(axis cs:1.09637223454277,0.684631471186153)
--(axis cs:1.11103041029182,0.698119076013165)
--(axis cs:1.13191424865391,0.717949580389736)
--(axis cs:1.13521738758875,0.7212028066556)
--(axis cs:1.15241285025689,0.737780084766306)
--(axis cs:1.17186189479933,0.757610589142877)
--(axis cs:1.17406254063472,0.760000373129492)
--(axis cs:1.19050248541568,0.777441093519447)
--(axis cs:1.2077370438927,0.797271597896018)
--(axis cs:1.2129076936807,0.803666667615783)
--(axis cs:1.2240220341736,0.817102102272588)
--(axis cs:1.23946789157258,0.836932606649159)
--(axis cs:1.25175284672667,0.85320598252166)
--(axis cs:1.25450916992267,0.856763111025729)
--(axis cs:1.27015918815551,0.8765936154023)
--(axis cs:1.2865050038839,0.89642411977887)
--(axis cs:1.29059799977265,0.901032650826711)
--(axis cs:1.30455859192225,0.916254624155441)
--(axis cs:1.32420304734793,0.936085128532012)
--(axis cs:1.32944315281862,0.941011176198816)
--(axis cs:1.34571389471426,0.955915632908582)
--(axis cs:1.3682883058646,0.975746137285153)
--(axis cs:1.39142785297193,0.995576641661723)
--(axis cs:1.40713345891058,1.00952163782827)
--(axis cs:1.41371107999317,1.01540714603829)
--(axis cs:1.43420073172709,1.03523765041486)
--(axis cs:1.44597861195655,1.04826587687092)
--(axis cs:1.45201730767661,1.05506815479143)
--(axis cs:1.46668839231412,1.07489865916801)
--(axis cs:1.47807255051726,1.09472916354458)
--(axis cs:1.48482376500253,1.11094290042655)
--(axis cs:1.48631678085768,1.11455966792115)
--(axis cs:1.49184075753935,1.13439017229772)
--(axis cs:1.49514240575351,1.15422067667429)
--(axis cs:1.49681341877636,1.17405118105086)
--(axis cs:1.49741714513593,1.19388168542743)
--(axis cs:1.49740640832454,1.213712189804)
--(axis cs:1.49707094733831,1.23354269418057)
--(axis cs:1.49651825851929,1.25337319855714)
--(axis cs:1.49568418892754,1.27320370293371)
--(axis cs:1.49436714696317,1.29303420731028)
--(axis cs:1.49227992429961,1.31286471168685)
--(axis cs:1.48911261098896,1.33269521606342)
--(axis cs:1.48482376500253,1.35154571785188)
--(axis cs:1.48458603450551,1.35252572043999)
--(axis cs:1.47824883839065,1.37235622481656)
--(axis cs:1.47031346948316,1.39218672919313)
--(axis cs:1.46094829300507,1.4120172335697)
--(axis cs:1.45041602781834,1.43184773794628)
--(axis cs:1.44597861195655,1.43955462261275)
--(axis cs:1.43887829186661,1.45167824232285)
--(axis cs:1.42685021214412,1.47150874669942)
--(axis cs:1.41455840125832,1.49133925107599)
--(axis cs:1.40713345891058,1.50293617653266)
--(axis cs:1.40205241015537,1.51116975545256)
--(axis cs:1.38931122907517,1.53100025982913)
--(axis cs:1.3757383260829,1.5508307642057)
--(axis cs:1.3682883058646,1.56071177741302)
--(axis cs:1.36100320296678,1.57066126858227)
--(axis cs:1.34444277237616,1.59049177295884)
--(axis cs:1.32944315281862,1.60579442452716)
--(axis cs:1.32491173389226,1.61032227733541)
--(axis cs:1.30126084927863,1.63015278171198)
--(axis cs:1.29059799977265,1.6376036106825)
--(axis cs:1.27120886871939,1.64998328608855)
--(axis cs:1.25175284672667,1.66035299492569)
--(axis cs:1.23143017873814,1.66981379046512)
--(axis cs:1.2129076936807,1.6772335539825)
--(axis cs:1.17673551635238,1.68964429484169)
--(axis cs:1.17406254063472,1.69046649126305)
--(axis cs:1.13521738758875,1.70136503437965)
--(axis cs:1.10431256774508,1.70947479921826)
--(axis cs:1.09637223454277,1.71146071715253)
--(axis cs:1.05752708149679,1.7215659549511)
--(axis cs:1.03027163984595,1.72930530359483)
--(axis cs:1.01868192845082,1.73258106101335)
--(axis cs:0.979836775404843,1.74498646050077)
--(axis cs:0.968257944342298,1.7491358079714)
--(axis cs:0.940991622358867,1.75896107965096)
--(axis cs:0.915312189087121,1.76896631234798)
--(axis cs:0.902146469312892,1.77411283166899)
--(axis cs:0.865458034940799,1.78879681672455)
--(axis cs:0.863301316266917,1.78966085168607)
--(axis cs:0.82445616322094,1.80477930989221)
--(axis cs:0.813704104728991,1.80862732110112)
--(axis cs:0.785611010174964,1.81873240810836)
--(axis cs:0.754545245987943,1.82845782547769)
--(axis cs:0.746765857128989,1.83096231285152)
--(axis cs:0.707920704083014,1.8414783451941)
--(axis cs:0.676485881687067,1.84828832985426)
--(axis cs:0.669075551037038,1.85000524573243)
--(axis cs:0.630230397991062,1.85696265177215)
--(axis cs:0.591385244945086,1.86214639830421)
--(axis cs:0.552540091899111,1.86586271226178)
--(axis cs:0.518414819304936,1.86811883423083)
--(axis cs:0.513694938853135,1.8684627875112)
--(axis cs:0.474849785807159,1.87036047406335)
--(axis cs:0.436004632761184,1.8717721618408)
--(axis cs:0.397159479715208,1.87306311476367)
--(axis cs:0.358314326669232,1.87452992989041)
--(axis cs:0.319469173623256,1.8763556688936)
--(axis cs:0.280624020577281,1.87858439551039)
--(axis cs:0.241778867531305,1.88112581436844)
--(axis cs:0.202933714485329,1.88378500613569)
--(axis cs:0.164088561439354,1.88630299397995)
--(axis cs:0.133784312086076,1.8879493386074)
--(axis cs:0.125243408393378,1.88840570172513)
--(axis cs:0.0863982553474023,1.8898263938379)
--(axis cs:0.0475531023014266,1.89027473889498)
--(axis cs:0.00870794925545093,1.88954661694779)
--(axis cs:-0.0214686528562534,1.8879493386074)
--(axis cs:-0.0301372037905248,1.8875071517095)
--(axis cs:-0.0689823568365004,1.88412673982452)
--(axis cs:-0.107827509882476,1.87934821970829)
--(axis cs:-0.146672662928452,1.87319952962895)
--(axis cs:-0.173359530739982,1.86811883423083)
--(axis cs:-0.185517815974428,1.86577664107517)
--(axis cs:-0.224362969020403,1.85723423771518)
--(axis cs:-0.260668005069905,1.84828832985426)
--(axis cs:-0.263208122066379,1.84764233486099)
--(axis cs:-0.302053275112355,1.83723242236292)
--(axis cs:-0.332856886666327,1.82845782547769)
--(axis cs:-0.34089842815833,1.82607842115564)
--(axis cs:-0.379743581204306,1.81437897615368)
--(axis cs:-0.398362647219816,1.80862732110112)
--(axis cs:-0.418588734250282,1.80215766030572)
--(axis cs:-0.457433887296257,1.78932605106061)
--(axis cs:-0.459015195862679,1.78879681672455)
--(axis cs:-0.496279040342233,1.775940818651)
--(axis cs:-0.515397190719951,1.76896631234798)
--(axis cs:-0.535124193388209,1.76157837511776)
--(axis cs:-0.566226581591123,1.7491358079714)
--(axis cs:-0.573969346434184,1.74596362833256)
--(axis cs:-0.611849354566025,1.72930530359483)
--(axis cs:-0.61281449948016,1.72887149115908)
--(axis cs:-0.651659652526136,1.71023169702612)
--(axis cs:-0.653135630141167,1.70947479921826)
--(axis cs:-0.690504805572111,1.69001874930986)
--(axis cs:-0.6911854716794,1.68964429484169)
--(axis cs:-0.727098366652407,1.66981379046512)
--(axis cs:-0.729349958618087,1.66856567826149)
--(axis cs:-0.761783157476686,1.64998328608855)
--(axis cs:-0.768195111664063,1.64632552650085)
--(axis cs:-0.795910594867624,1.63015278171198)
--(axis cs:-0.807040264710039,1.62374371142085)
--(axis cs:-0.829964209865612,1.61032227733541)
--(axis cs:-0.845885417756014,1.60118799137306)
--(axis cs:-0.864251072585869,1.59049177295884)
--(axis cs:-0.88473057080199,1.57885424859572)
--(axis cs:-0.898906449574235,1.57066126858227)
--(axis cs:-0.923575723847966,1.55676757926647)
--(axis cs:-0.933904624334931,1.5508307642057)
--(axis cs:-0.962420876893941,1.53483241860045)
--(axis cs:-0.969094658289093,1.53100025982913)
--(axis cs:-1.00126602993992,1.51289401056714)
--(axis cs:-1.00425706216792,1.51116975545256)
--(axis cs:-1.03919128218214,1.49133925107599)
--(axis cs:-1.04011118298589,1.49082328712216)
--(axis cs:-1.07379136945003,1.47150874669942)
--(axis cs:-1.07895633603187,1.46853518507636)
--(axis cs:-1.10777570237065,1.45167824232285)
--(axis cs:-1.11780148907784,1.44571876895262)
--(axis cs:-1.14094117226145,1.43184773794628)
--(axis cs:-1.15664664212382,1.42215419003177)
--(axis cs:-1.17304932726146,1.4120172335697)
--(axis cs:-1.1954917951698,1.39753699538294)
--(axis cs:-1.20382106361192,1.39218672919313)
--(axis cs:-1.23302145182546,1.37235622481656)
--(axis cs:-1.23433694821577,1.37140739048511)
--(axis cs:-1.26078959980639,1.35252572043999)
--(axis cs:-1.27318210126175,1.34288625386751)
--(axis cs:-1.28643102082943,1.33269521606342)
--(axis cs:-1.3098341145439,1.31286471168685)
--(axis cs:-1.31202725430772,1.31083165299592)
--(axis cs:-1.33143405864811,1.29303420731028)
--(axis cs:-1.3505324034453,1.27320370293371)
--(axis cs:-1.3508724073537,1.27281294305879)
--(axis cs:-1.36796511215175,1.25337319855714)
--(axis cs:-1.38314857069651,1.23354269418057)
--(axis cs:-1.38971756039967,1.22377070490295)
--(axis cs:-1.3965857303674,1.213712189804)
--(axis cs:-1.40840844214207,1.19388168542743)
--(axis cs:-1.41856480900343,1.17405118105086)
--(axis cs:-1.42726922852889,1.15422067667429)
--(axis cs:-1.42856271344565,1.15079980677056)
--(axis cs:-1.43502588222756,1.13439017229772)
--(axis cs:-1.44172173616738,1.11455966792115)
--(axis cs:-1.44741904855873,1.09472916354458)
--(axis cs:-1.45217927084047,1.07489865916801)
--(axis cs:-1.45599424295092,1.05506815479143)
--(axis cs:-1.45879652035545,1.03523765041486)
--(axis cs:-1.46048884868206,1.01540714603829)
--(axis cs:-1.460988052108,0.995576641661723)
--(axis cs:-1.46027002929208,0.975746137285153)
--(axis cs:-1.45839864331224,0.955915632908582)
--(axis cs:-1.45552590525437,0.936085128532012)
--(axis cs:-1.45186239444251,0.916254624155441)
--(axis cs:-1.44762862330342,0.89642411977887)
--(axis cs:-1.44300335419453,0.8765936154023)
--(axis cs:-1.43808201879031,0.856763111025729)
--(axis cs:-1.43285086234162,0.836932606649159)
--(axis cs:-1.42856271344565,0.821898276629466)
--(axis cs:-1.42721806244698,0.817102102272588)
--(axis cs:-1.42099447655918,0.797271597896018)
--(axis cs:-1.41362917822629,0.777441093519447)
--(axis cs:-1.40459312234148,0.757610589142877)
--(axis cs:-1.39322985077903,0.737780084766306)
--(axis cs:-1.38971756039967,0.732701413193458)
--(axis cs:-1.37867488375233,0.717949580389736)
--(axis cs:-1.36002487496286,0.698119076013165)
--(axis cs:-1.3508724073537,0.689990216817663)
--(axis cs:-1.33631175414012,0.678288571636594)
--(axis cs:-1.31202725430772,0.661592264688078)
--(axis cs:-1.30704199346772,0.658458067260024)
--(axis cs:-1.27318210126175,0.639033694090258)
--(axis cs:-1.2724280278172,0.638627562883453)
--(axis cs:-1.23433694821577,0.618972693224888)
--(axis cs:-1.23398523043437,0.618797058506883)
--(axis cs:-1.1954917951698,0.599832195800795)
--(axis cs:-1.19371502812773,0.598966554130312)
--(axis cs:-1.15664664212382,0.580993851003637)
--(axis cs:-1.15279990744019,0.579136049753742)
--(axis cs:-1.11780148907784,0.562455005000922)
--(axis cs:-1.11114257498497,0.559305545377171)
--(axis cs:-1.07895633603187,0.544522622499671)
--(axis cs:-1.06780502607836,0.5394750410006)
--(axis cs:-1.04011118298589,0.527466721952739)
--(axis cs:-1.02175442216254,0.51964453662403)
--(axis cs:-1.00126602993992,0.511328579094495)
--(axis cs:-0.972500338521772,0.499814032247459)
--(axis cs:-0.962420876893941,0.495965351812876)
--(axis cs:-0.923575723847966,0.481143461253786)
--(axis cs:-0.920570986163076,0.479983527870889)
--(axis cs:-0.88473057080199,0.466631865913346)
--(axis cs:-0.867026124264984,0.460153023494318)
--(axis cs:-0.845885417756014,0.45263189293481)
--(axis cs:-0.810052088331658,0.440322519117748)
--(axis cs:-0.807040264710039,0.439306370880528)
--(axis cs:-0.768195111664063,0.426571788026744)
--(axis cs:-0.747965780462527,0.420492014741177)
--(axis cs:-0.729349958618087,0.414856287598704)
--(axis cs:-0.690504805572111,0.404248019176663)
--(axis cs:-0.675533015627088,0.400661510364607)
--(axis cs:-0.651659652526136,0.394724795833737)
--(axis cs:-0.61281449948016,0.386487080902163)
--(axis cs:-0.580428763308508,0.380831005988036)
--(axis cs:-0.573969346434184,0.379637223147433)
--(axis cs:-0.535124193388209,0.37378439199362)
--(axis cs:-0.496279040342233,0.36924803971333)
--(axis cs:-0.457433887296257,0.365820045988042)
--(axis cs:-0.418588734250282,0.363281914286361)
--(axis cs:-0.379743581204306,0.361428461940245)
--(axis cs:-0.367484033917908,0.361000501611465)
--(axis cs:-0.34089842815833,0.3600495144927);

\path [draw=color1, semithick]
(axis cs:-0.379743581204306,0.459967300819232)
--(axis cs:-0.34089842815833,0.45900164015682)
--(axis cs:-0.302053275112355,0.458560366596346)
--(axis cs:-0.263208122066379,0.458544877371797)
--(axis cs:-0.224362969020403,0.458875024094831)
--(axis cs:-0.185517815974428,0.459480689127832)
--(axis cs:-0.153419840286388,0.460153023494318)
--(axis cs:-0.146672662928452,0.460295114606096)
--(axis cs:-0.107827509882476,0.461254323548408)
--(axis cs:-0.0689823568365004,0.462330042055375)
--(axis cs:-0.0301372037905248,0.463512593170762)
--(axis cs:0.00870794925545093,0.464837013717661)
--(axis cs:0.0475531023014266,0.466389927699452)
--(axis cs:0.0863982553474023,0.46830448328599)
--(axis cs:0.125243408393378,0.470743750307608)
--(axis cs:0.164088561439354,0.473877623804053)
--(axis cs:0.202933714485329,0.477860268773273)
--(axis cs:0.219406597117098,0.479983527870889)
--(axis cs:0.241778867531305,0.482794490978688)
--(axis cs:0.280624020577281,0.488753219718717)
--(axis cs:0.319469173623256,0.495772832100104)
--(axis cs:0.338843944966878,0.499814032247459)
--(axis cs:0.358314326669232,0.503796330278431)
--(axis cs:0.397159479715208,0.512724982124305)
--(axis cs:0.42468483402119,0.51964453662403)
--(axis cs:0.436004632761184,0.522455913713654)
--(axis cs:0.474849785807159,0.532783285895291)
--(axis cs:0.498866667592993,0.5394750410006)
--(axis cs:0.513694938853135,0.54360375261845)
--(axis cs:0.552540091899111,0.554762070370305)
--(axis cs:0.56807209537824,0.559305545377171)
--(axis cs:0.591385244945086,0.566252445122021)
--(axis cs:0.630230397991062,0.578104887087156)
--(axis cs:0.633583090524993,0.579136049753742)
--(axis cs:0.669075551037038,0.590575289434572)
--(axis cs:0.69404611240391,0.598966554130312)
--(axis cs:0.707920704083014,0.603968634968634)
--(axis cs:0.746765857128989,0.618797058506883)
--(axis cs:0.785611010174964,0.636013873485643)
--(axis cs:0.791087087076122,0.638627562883453)
--(axis cs:0.82445616322094,0.656506969496243)
--(axis cs:0.827856642488742,0.658458067260024)
--(axis cs:0.858779512602235,0.678288571636594)
--(axis cs:0.863301316266917,0.681535590639755)
--(axis cs:0.885455785446154,0.698119076013165)
--(axis cs:0.902146469312892,0.712020966191753)
--(axis cs:0.909087370819314,0.717949580389736)
--(axis cs:0.930605868488827,0.737780084766306)
--(axis cs:0.940991622358867,0.748067095310272)
--(axis cs:0.950580972063007,0.757610589142877)
--(axis cs:0.969433809849351,0.777441093519447)
--(axis cs:0.979836775404843,0.788936461236022)
--(axis cs:0.987403854494602,0.797271597896018)
--(axis cs:1.00477455014979,0.817102102272588)
--(axis cs:1.01868192845082,0.833586757217848)
--(axis cs:1.02151805366668,0.836932606649159)
--(axis cs:1.03819695170907,0.856763111025729)
--(axis cs:1.05454596214956,0.8765936154023)
--(axis cs:1.05752708149679,0.880152538886063)
--(axis cs:1.07132030548896,0.89642411977887)
--(axis cs:1.08829813310654,0.916254624155441)
--(axis cs:1.09637223454277,0.925464261981529)
--(axis cs:1.10593951500538,0.936085128532012)
--(axis cs:1.12425949329121,0.955915632908582)
--(axis cs:1.13521738758875,0.967600439992035)
--(axis cs:1.14319820805765,0.975746137285153)
--(axis cs:1.16272093087818,0.995576641661723)
--(axis cs:1.17406254063472,1.00734904403409)
--(axis cs:1.18225177150894,1.01540714603829)
--(axis cs:1.20141343029445,1.03523765041486)
--(axis cs:1.2129076936807,1.04825869484228)
--(axis cs:1.21922978700356,1.05506815479143)
--(axis cs:1.23529626520321,1.07489865916801)
--(axis cs:1.24851532364746,1.09472916354458)
--(axis cs:1.25175284672667,1.10103550500714)
--(axis cs:1.25895178462915,1.11455966792115)
--(axis cs:1.26625860454096,1.13439017229772)
--(axis cs:1.27045303973299,1.15422067667429)
--(axis cs:1.27174839952078,1.17405118105086)
--(axis cs:1.27035896372651,1.19388168542743)
--(axis cs:1.26647205945003,1.213712189804)
--(axis cs:1.26025478131045,1.23354269418057)
--(axis cs:1.25189714288915,1.25337319855714)
--(axis cs:1.25175284672667,1.25366701739815)
--(axis cs:1.24197612282142,1.27320370293371)
--(axis cs:1.23083273018446,1.29303420731028)
--(axis cs:1.21918983916357,1.31286471168685)
--(axis cs:1.2129076936807,1.32403131952574)
--(axis cs:1.20829661766291,1.33269521606342)
--(axis cs:1.19903607564851,1.35252572043999)
--(axis cs:1.19145027043711,1.37235622481656)
--(axis cs:1.18567597331529,1.39218672919313)
--(axis cs:1.18147921057491,1.4120172335697)
--(axis cs:1.17832174016171,1.43184773794628)
--(axis cs:1.17547202045076,1.45167824232285)
--(axis cs:1.17406254063472,1.45989556298864)
--(axis cs:1.17213407530815,1.47150874669942)
--(axis cs:1.16735197103474,1.49133925107599)
--(axis cs:1.16014268940665,1.51116975545256)
--(axis cs:1.14950145375755,1.53100025982913)
--(axis cs:1.13521738758875,1.54970039832147)
--(axis cs:1.13428256783776,1.5508307642057)
--(axis cs:1.11205815109085,1.57066126858227)
--(axis cs:1.09637223454277,1.58126697545312)
--(axis cs:1.08123710482672,1.59049177295884)
--(axis cs:1.05752708149679,1.60219291101264)
--(axis cs:1.03989541282391,1.61032227733541)
--(axis cs:1.01868192845082,1.61878835737354)
--(axis cs:0.99024976111012,1.63015278171198)
--(axis cs:0.979836775404843,1.63396427446319)
--(axis cs:0.940991622358867,1.64917488803735)
--(axis cs:0.939086916331356,1.64998328608855)
--(axis cs:0.902146469312892,1.66509817089933)
--(axis cs:0.891503313147019,1.66981379046512)
--(axis cs:0.863301316266917,1.68199393927729)
--(axis cs:0.8462626644331,1.68964429484169)
--(axis cs:0.82445616322094,1.69913906649899)
--(axis cs:0.800093997774429,1.70947479921826)
--(axis cs:0.785611010174964,1.7153661833938)
--(axis cs:0.747552041407125,1.72930530359483)
--(axis cs:0.746765857128989,1.72957983078316)
--(axis cs:0.707920704083014,1.74086710685812)
--(axis cs:0.670094850239862,1.7491358079714)
--(axis cs:0.669075551037038,1.74935057214367)
--(axis cs:0.630230397991062,1.75491230860496)
--(axis cs:0.591385244945086,1.75804109005194)
--(axis cs:0.552540091899111,1.75917625183692)
--(axis cs:0.513694938853135,1.7588769534059)
--(axis cs:0.474849785807159,1.75776620527059)
--(axis cs:0.436004632761184,1.75647587273179)
--(axis cs:0.397159479715208,1.75558771072376)
--(axis cs:0.358314326669232,1.75557167636173)
--(axis cs:0.319469173623256,1.75673095501698)
--(axis cs:0.280624020577281,1.75916706835457)
--(axis cs:0.241778867531305,1.76277429328078)
--(axis cs:0.202933714485329,1.76726270896311)
--(axis cs:0.189516070804776,1.76896631234798)
--(axis cs:0.164088561439354,1.77227780675207)
--(axis cs:0.125243408393378,1.77717989236166)
--(axis cs:0.0863982553474023,1.7813502569278)
--(axis cs:0.0475531023014266,1.78426862673353)
--(axis cs:0.00870794925545093,1.78549627613173)
--(axis cs:-0.0301372037905248,1.7847082053248)
--(axis cs:-0.0689823568365004,1.78171601760205)
--(axis cs:-0.107827509882476,1.77647580326864)
--(axis cs:-0.146672662928452,1.76907574146758)
--(axis cs:-0.147130558312633,1.76896631234798)
--(axis cs:-0.185517815974428,1.75957836374084)
--(axis cs:-0.221928046018857,1.7491358079714)
--(axis cs:-0.224362969020403,1.7484265446878)
--(axis cs:-0.263208122066379,1.73592943958513)
--(axis cs:-0.282459609858402,1.72930530359483)
--(axis cs:-0.302053275112355,1.72252654525352)
--(axis cs:-0.338166829860915,1.70947479921826)
--(axis cs:-0.34089842815833,1.70848667703911)
--(axis cs:-0.379743581204306,1.69400631235665)
--(axis cs:-0.391089247869593,1.68964429484169)
--(axis cs:-0.418588734250282,1.67900715891492)
--(axis cs:-0.441442056953934,1.66981379046512)
--(axis cs:-0.457433887296257,1.66330858753156)
--(axis cs:-0.488704286460077,1.64998328608855)
--(axis cs:-0.496279040342233,1.64670669053651)
--(axis cs:-0.532739141050624,1.63015278171198)
--(axis cs:-0.535124193388209,1.62905459973332)
--(axis cs:-0.573969346434184,1.61037581949065)
--(axis cs:-0.574076636458428,1.61032227733541)
--(axis cs:-0.61281449948016,1.59094901785705)
--(axis cs:-0.613703394736047,1.59049177295884)
--(axis cs:-0.651659652526136,1.57121767867682)
--(axis cs:-0.652735340467785,1.57066126858227)
--(axis cs:-0.690504805572111,1.55167072812908)
--(axis cs:-0.6921532733954,1.5508307642057)
--(axis cs:-0.729349958618087,1.5326126798491)
--(axis cs:-0.732595115906364,1.53100025982913)
--(axis cs:-0.768195111664063,1.51406372034141)
--(axis cs:-0.774151747939088,1.51116975545256)
--(axis cs:-0.807040264710039,1.49580537552211)
--(axis cs:-0.816314201648932,1.49133925107599)
--(axis cs:-0.845885417756014,1.47748982030271)
--(axis cs:-0.858170786196765,1.47150874669942)
--(axis cs:-0.88473057080199,1.4587259357957)
--(axis cs:-0.898759844809424,1.45167824232285)
--(axis cs:-0.923575723847966,1.43911510123608)
--(axis cs:-0.937351977303581,1.43184773794628)
--(axis cs:-0.962420876893941,1.41825137574852)
--(axis cs:-0.973530739498443,1.4120172335697)
--(axis cs:-1.00126602993992,1.39570899420521)
--(axis cs:-1.0071192937769,1.39218672919313)
--(axis cs:-1.03812304849941,1.37235622481656)
--(axis cs:-1.04011118298589,1.37099130028724)
--(axis cs:-1.06681725096722,1.35252572043999)
--(axis cs:-1.07895633603187,1.3433573871338)
--(axis cs:-1.09313867692366,1.33269521606342)
--(axis cs:-1.11714201129497,1.31286471168685)
--(axis cs:-1.11780148907784,1.31227113140811)
--(axis cs:-1.13950863932062,1.29303420731028)
--(axis cs:-1.15664664212382,1.27619235970268)
--(axis cs:-1.15974317732695,1.27320370293371)
--(axis cs:-1.17849843305504,1.25337319855714)
--(axis cs:-1.19526053178994,1.23354269418057)
--(axis cs:-1.1954917951698,1.23323951213611)
--(axis cs:-1.21061862063501,1.213712189804)
--(axis cs:-1.22404194870721,1.19388168542743)
--(axis cs:-1.23433694821577,1.17620695991611)
--(axis cs:-1.23560932486598,1.17405118105086)
--(axis cs:-1.24560381589932,1.15422067667429)
--(axis cs:-1.25382172670673,1.13439017229772)
--(axis cs:-1.26041539328876,1.11455966792115)
--(axis cs:-1.26556438442629,1.09472916354458)
--(axis cs:-1.2694570548764,1.07489865916801)
--(axis cs:-1.2722697539764,1.05506815479143)
--(axis cs:-1.27318210126175,1.04542966217582)
--(axis cs:-1.27418251281293,1.03523765041486)
--(axis cs:-1.27527041199973,1.01540714603829)
--(axis cs:-1.27557483159699,0.995576641661723)
--(axis cs:-1.27513509980523,0.975746137285153)
--(axis cs:-1.27395952511038,0.955915632908582)
--(axis cs:-1.27318210126175,0.947930685046069)
--(axis cs:-1.27203757052408,0.936085128532012)
--(axis cs:-1.26928566772588,0.916254624155441)
--(axis cs:-1.26555391639423,0.89642411977887)
--(axis cs:-1.2606340730866,0.8765936154023)
--(axis cs:-1.2542292287812,0.856763111025729)
--(axis cs:-1.2459401305388,0.836932606649159)
--(axis cs:-1.23525628224979,0.817102102272588)
--(axis cs:-1.23433694821577,0.815718114388522)
--(axis cs:-1.22134514150599,0.797271597896018)
--(axis cs:-1.20367403586134,0.777441093519447)
--(axis cs:-1.1954917951698,0.769847950683728)
--(axis cs:-1.18152804803262,0.757610589142877)
--(axis cs:-1.15664664212382,0.73924024273648)
--(axis cs:-1.15459509260353,0.737780084766306)
--(axis cs:-1.12343951734568,0.717949580389736)
--(axis cs:-1.11780148907784,0.71466686085161)
--(axis cs:-1.08940401647702,0.698119076013165)
--(axis cs:-1.07895633603187,0.692356725956742)
--(axis cs:-1.05407868451224,0.678288571636594)
--(axis cs:-1.04011118298589,0.670645529550261)
--(axis cs:-1.01864814089684,0.658458067260024)
--(axis cs:-1.00126602993992,0.648853799444139)
--(axis cs:-0.983413486834179,0.638627562883453)
--(axis cs:-0.962420876893941,0.627015242454221)
--(axis cs:-0.94793550799885,0.618797058506883)
--(axis cs:-0.923575723847966,0.60561561644444)
--(axis cs:-0.91140049990331,0.598966554130312)
--(axis cs:-0.88473057080199,0.585189719999336)
--(axis cs:-0.872901776548825,0.579136049753742)
--(axis cs:-0.845885417756014,0.566057045627616)
--(axis cs:-0.831517278169425,0.559305545377171)
--(axis cs:-0.807040264710039,0.548350152908013)
--(axis cs:-0.786112131593896,0.5394750410006)
--(axis cs:-0.768195111664063,0.532166425754672)
--(axis cs:-0.734816251275419,0.51964453662403)
--(axis cs:-0.729349958618087,0.517652129678878)
--(axis cs:-0.690504805572111,0.504871277554535)
--(axis cs:-0.672694712763302,0.499814032247459)
--(axis cs:-0.651659652526136,0.493927600385508)
--(axis cs:-0.61281449948016,0.48483350585291)
--(axis cs:-0.587185375283625,0.479983527870889)
--(axis cs:-0.573969346434184,0.477465020663695)
--(axis cs:-0.535124193388209,0.471596532738211)
--(axis cs:-0.496279040342233,0.46713991577353)
--(axis cs:-0.457433887296257,0.463856582843906)
--(axis cs:-0.418588734250282,0.461529708346156)
--(axis cs:-0.384172284564806,0.460153023494318)
--(axis cs:-0.379743581204306,0.459967300819232);

\path [draw=color1, semithick]
(axis cs:-0.573969346434185,0.558720051719012)
--(axis cs:-0.535124193388209,0.551914318159907)
--(axis cs:-0.496279040342233,0.547008507103411)
--(axis cs:-0.457433887296257,0.543789617448867)
--(axis cs:-0.418588734250282,0.54203238872515)
--(axis cs:-0.379743581204306,0.541515969422116)
--(axis cs:-0.34089842815833,0.542032764261494)
--(axis cs:-0.302053275112355,0.543388139793977)
--(axis cs:-0.263208122066379,0.545392909883163)
--(axis cs:-0.224362969020403,0.547853285316854)
--(axis cs:-0.185517815974428,0.550564806714513)
--(axis cs:-0.146672662928452,0.553316753525651)
--(axis cs:-0.107827509882476,0.555910529479031)
--(axis cs:-0.0689823568365004,0.558189554233019)
--(axis cs:-0.045885448240069,0.559305545377171)
--(axis cs:-0.0301372037905248,0.560043217585254)
--(axis cs:0.00870794925545093,0.561487242571769)
--(axis cs:0.0475531023014266,0.562679145313321)
--(axis cs:0.0863982553474023,0.563816812349721)
--(axis cs:0.125243408393378,0.565151728992534)
--(axis cs:0.164088561439354,0.566957205938611)
--(axis cs:0.202933714485329,0.569496517024062)
--(axis cs:0.241778867531305,0.572993807179396)
--(axis cs:0.280624020577281,0.577610207472621)
--(axis cs:0.290764367172647,0.579136049753742)
--(axis cs:0.319469173623256,0.583401318975041)
--(axis cs:0.358314326669232,0.590448157913178)
--(axis cs:0.397159479715208,0.598713046035153)
--(axis cs:0.398208143956839,0.598966554130312)
--(axis cs:0.436004632761184,0.608192540856706)
--(axis cs:0.474849785807159,0.618780640572676)
--(axis cs:0.474905228203196,0.618797058506883)
--(axis cs:0.513694938853135,0.630672139309545)
--(axis cs:0.537624569740217,0.638627562883453)
--(axis cs:0.552540091899111,0.643854412215785)
--(axis cs:0.591003103809643,0.658458067260024)
--(axis cs:0.591385244945086,0.658614065170064)
--(axis cs:0.630230397991062,0.675650249415454)
--(axis cs:0.635846794372347,0.678288571636594)
--(axis cs:0.669075551037038,0.695533562105657)
--(axis cs:0.673749397617798,0.698119076013165)
--(axis cs:0.70600561014737,0.717949580389736)
--(axis cs:0.707920704083014,0.719245922201055)
--(axis cs:0.73395382546469,0.737780084766306)
--(axis cs:0.746765857128989,0.747808555125935)
--(axis cs:0.758834433030477,0.757610589142877)
--(axis cs:0.781545743402092,0.777441093519447)
--(axis cs:0.785611010174964,0.781148702710475)
--(axis cs:0.802927632500702,0.797271597896018)
--(axis cs:0.823319647100004,0.817102102272588)
--(axis cs:0.82445616322094,0.818218035320202)
--(axis cs:0.843309685400722,0.836932606649159)
--(axis cs:0.862779033859694,0.856763111025729)
--(axis cs:0.863301316266917,0.85729442304992)
--(axis cs:0.882142983663126,0.8765936154023)
--(axis cs:0.90112430262702,0.89642411977887)
--(axis cs:0.902146469312892,0.897492018385202)
--(axis cs:0.920031761927431,0.916254624155441)
--(axis cs:0.938609697502177,0.936085128532012)
--(axis cs:0.940991622358867,0.938646461903883)
--(axis cs:0.957073615591749,0.955915632908582)
--(axis cs:0.975145202470558,0.975746137285153)
--(axis cs:0.979836775404843,0.981033860094512)
--(axis cs:0.992882971625103,0.995576641661723)
--(axis cs:1.00987916351863,1.01540714603829)
--(axis cs:1.01868192845082,1.02641414617202)
--(axis cs:1.02590703253861,1.03523765041486)
--(axis cs:1.04054957646313,1.05506815479143)
--(axis cs:1.05316209976853,1.07489865916801)
--(axis cs:1.05752708149679,1.08344861382522)
--(axis cs:1.06351309101899,1.09472916354458)
--(axis cs:1.07111649611017,1.11455966792115)
--(axis cs:1.07558275074675,1.13439017229772)
--(axis cs:1.07680937265648,1.15422067667429)
--(axis cs:1.07485497811589,1.17405118105086)
--(axis cs:1.06994418343644,1.19388168542743)
--(axis cs:1.06245818419408,1.213712189804)
--(axis cs:1.05752708149679,1.22401223417976)
--(axis cs:1.05322580201685,1.23354269418057)
--(axis cs:1.04307622552376,1.25337319855714)
--(axis cs:1.0323169818864,1.27320370293371)
--(axis cs:1.02151204407123,1.29303420731028)
--(axis cs:1.01868192845082,1.29848172915488)
--(axis cs:1.01164227604334,1.31286471168685)
--(axis cs:1.00264307920026,1.33269521606342)
--(axis cs:0.994419205286829,1.35252572043999)
--(axis cs:0.986898536326862,1.37235622481656)
--(axis cs:0.979836775404843,1.39218672919313)
--(axis cs:0.97305358464028,1.4120172335697)
--(axis cs:0.965638389041987,1.43184773794628)
--(axis cs:0.956791556648902,1.45167824232285)
--(axis cs:0.945515468380714,1.47150874669942)
--(axis cs:0.940991622358867,1.47785047164393)
--(axis cs:0.930827921180608,1.49133925107599)
--(axis cs:0.911549083205774,1.51116975545256)
--(axis cs:0.902146469312892,1.51898000427394)
--(axis cs:0.887186019818122,1.53100025982913)
--(axis cs:0.863301316266917,1.54720458107054)
--(axis cs:0.85789357142015,1.5508307642057)
--(axis cs:0.824940013626168,1.57066126858227)
--(axis cs:0.82445616322094,1.57092999589589)
--(axis cs:0.789341118982067,1.59049177295884)
--(axis cs:0.785611010174964,1.59245258874558)
--(axis cs:0.750529383495333,1.61032227733541)
--(axis cs:0.746765857128989,1.61213908535298)
--(axis cs:0.707920704083014,1.62919076705294)
--(axis cs:0.705339636502512,1.63015278171198)
--(axis cs:0.669075551037038,1.6427017393514)
--(axis cs:0.641019654575187,1.64998328608855)
--(axis cs:0.630230397991062,1.65256797455163)
--(axis cs:0.591385244945086,1.65895240954055)
--(axis cs:0.552540091899111,1.66262605827244)
--(axis cs:0.513694938853135,1.66434068017704)
--(axis cs:0.474849785807159,1.6648653929095)
--(axis cs:0.436004632761184,1.66486336991398)
--(axis cs:0.397159479715208,1.66484341507949)
--(axis cs:0.358314326669232,1.66515596873001)
--(axis cs:0.319469173623256,1.66600832309032)
--(axis cs:0.280624020577281,1.66748403264647)
--(axis cs:0.241778867531305,1.66955916612965)
--(axis cs:0.237843095571555,1.66981379046512)
--(axis cs:0.202933714485329,1.67221349712743)
--(axis cs:0.164088561439354,1.67515003437768)
--(axis cs:0.125243408393378,1.67803154201045)
--(axis cs:0.0863982553474023,1.68044848002661)
--(axis cs:0.0475531023014266,1.68193285162566)
--(axis cs:0.00870794925545093,1.68200596646218)
--(axis cs:-0.0301372037905248,1.68024935532449)
--(axis cs:-0.0689823568365004,1.67638423137263)
--(axis cs:-0.107827509882476,1.67033041827993)
--(axis cs:-0.110315931349111,1.66981379046512)
--(axis cs:-0.146672662928452,1.66232736512455)
--(axis cs:-0.185517815974428,1.65252613732211)
--(axis cs:-0.19429134181928,1.64998328608855)
--(axis cs:-0.224362969020403,1.64139291777834)
--(axis cs:-0.259848410417811,1.63015278171198)
--(axis cs:-0.263208122066379,1.62910397105286)
--(axis cs:-0.302053275112355,1.61595784005851)
--(axis cs:-0.317606494576277,1.61032227733541)
--(axis cs:-0.34089842815833,1.60193109726757)
--(axis cs:-0.370598856935701,1.59049177295884)
--(axis cs:-0.379743581204306,1.5869828725229)
--(axis cs:-0.418588734250282,1.57110092594703)
--(axis cs:-0.419609849120852,1.57066126858227)
--(axis cs:-0.457433887296257,1.55445938708221)
--(axis cs:-0.465518428809007,1.5508307642057)
--(axis cs:-0.496279040342233,1.53724613661269)
--(axis cs:-0.509962243257777,1.53100025982913)
--(axis cs:-0.535124193388209,1.51984581425789)
--(axis cs:-0.55433112101583,1.51116975545256)
--(axis cs:-0.573969346434184,1.50264330083533)
--(axis cs:-0.599792167307046,1.49133925107599)
--(axis cs:-0.61281449948016,1.48588061165158)
--(axis cs:-0.646930057275114,1.47150874669942)
--(axis cs:-0.651659652526136,1.46959225902134)
--(axis cs:-0.690504805572111,1.45369124526703)
--(axis cs:-0.695328631289091,1.45167824232285)
--(axis cs:-0.729349958618087,1.43779836268858)
--(axis cs:-0.743419613933766,1.43184773794628)
--(axis cs:-0.768195111664063,1.42139330819902)
--(axis cs:-0.789301590512765,1.4120172335697)
--(axis cs:-0.807040264710039,1.40396921592832)
--(axis cs:-0.831474961753923,1.39218672919313)
--(axis cs:-0.845885417756014,1.38491610583917)
--(axis cs:-0.869288519168492,1.37235622481656)
--(axis cs:-0.88473057080199,1.36348637530202)
--(axis cs:-0.902809125006234,1.35252572043999)
--(axis cs:-0.923575723847966,1.338794365287)
--(axis cs:-0.932437839856926,1.33269521606342)
--(axis cs:-0.958617765416427,1.31286471168685)
--(axis cs:-0.962420876893941,1.30968523212967)
--(axis cs:-0.981963029442443,1.29303420731028)
--(axis cs:-1.00126602993992,1.27468036859399)
--(axis cs:-1.00281518974566,1.27320370293371)
--(axis cs:-1.02178120036514,1.25337319855714)
--(axis cs:-1.03882986023632,1.23354269418057)
--(axis cs:-1.04011118298589,1.23190219408899)
--(axis cs:-1.05449885601466,1.213712189804)
--(axis cs:-1.06850157193672,1.19388168542743)
--(axis cs:-1.07895633603187,1.17708932606804)
--(axis cs:-1.08087716847645,1.17405118105086)
--(axis cs:-1.09173566360978,1.15422067667429)
--(axis cs:-1.10077104640169,1.13439017229772)
--(axis cs:-1.10799196464728,1.11455966792115)
--(axis cs:-1.11344807946027,1.09472916354458)
--(axis cs:-1.11723002285127,1.07489865916801)
--(axis cs:-1.11780148907784,1.06979244799081)
--(axis cs:-1.11948416155368,1.05506815479143)
--(axis cs:-1.12031116001954,1.03523765041486)
--(axis cs:-1.11985235766777,1.01540714603829)
--(axis cs:-1.11824031757631,0.995576641661723)
--(axis cs:-1.11780148907784,0.992261564695806)
--(axis cs:-1.11559536774853,0.975746137285153)
--(axis cs:-1.11194591368576,0.955915632908582)
--(axis cs:-1.10724579663388,0.936085128532012)
--(axis cs:-1.10135217938998,0.916254624155441)
--(axis cs:-1.09400568329306,0.89642411977887)
--(axis cs:-1.08482843397768,0.8765936154023)
--(axis cs:-1.07895633603187,0.866304259873852)
--(axis cs:-1.07341803977978,0.856763111025729)
--(axis cs:-1.05926149280002,0.836932606649159)
--(axis cs:-1.04176110134863,0.817102102272588)
--(axis cs:-1.04011118298589,0.815512379822945)
--(axis cs:-1.02097655969017,0.797271597896018)
--(axis cs:-1.00126602993992,0.78118345515968)
--(axis cs:-0.996675554435176,0.777441093519447)
--(axis cs:-0.969714380711943,0.757610589142877)
--(axis cs:-0.962420876893941,0.752645603484577)
--(axis cs:-0.94094341487508,0.737780084766306)
--(axis cs:-0.923575723847966,0.726303013038925)
--(axis cs:-0.911197626756912,0.717949580389736)
--(axis cs:-0.88473057080199,0.700552780612384)
--(axis cs:-0.881089914734037,0.698119076013165)
--(axis cs:-0.850682270496157,0.678288571636594)
--(axis cs:-0.845885417756014,0.675265527604433)
--(axis cs:-0.819202067358682,0.658458067260024)
--(axis cs:-0.807040264710039,0.651181610953892)
--(axis cs:-0.785513738347099,0.638627562883453)
--(axis cs:-0.768195111664063,0.629175441894253)
--(axis cs:-0.748091685076853,0.618797058506883)
--(axis cs:-0.729349958618087,0.609792484642208)
--(axis cs:-0.704700351373161,0.598966554130312)
--(axis cs:-0.690504805572111,0.593139938990589)
--(axis cs:-0.651707106260163,0.579136049753742)
--(axis cs:-0.651659652526136,0.579119874093573)
--(axis cs:-0.61281449948016,0.567800023057459)
--(axis cs:-0.576571648055548,0.559305545377171)
--(axis cs:-0.573969346434185,0.558720051719012);

\path [draw=color1, semithick]
(axis cs:-0.496279040342233,0.635105474379489)
--(axis cs:-0.457433887296257,0.630287888882078)
--(axis cs:-0.418588734250282,0.627563081782263)
--(axis cs:-0.379743581204306,0.626577795405015)
--(axis cs:-0.34089842815833,0.626973024580211)
--(axis cs:-0.302053275112355,0.62840558551824)
--(axis cs:-0.263208122066379,0.630557051138182)
--(axis cs:-0.224362969020403,0.633136418365686)
--(axis cs:-0.185517815974428,0.635883083910933)
--(axis cs:-0.146672662928452,0.638574428880713)
--(axis cs:-0.145838250532215,0.638627562883453)
--(axis cs:-0.107827509882476,0.640883194142429)
--(axis cs:-0.0689823568365004,0.642864775171325)
--(axis cs:-0.0301372037905248,0.644514807389115)
--(axis cs:0.00870794925545093,0.645901381744562)
--(axis cs:0.0475531023014266,0.647164123807905)
--(axis cs:0.0863982553474023,0.648502409548721)
--(axis cs:0.125243408393378,0.650157299623292)
--(axis cs:0.164088561439354,0.652389855658371)
--(axis cs:0.202933714485329,0.655458603014618)
--(axis cs:0.23128652905564,0.658458067260024)
--(axis cs:0.241778867531305,0.659557204537102)
--(axis cs:0.280624020577281,0.664819384405574)
--(axis cs:0.319469173623256,0.67155180952539)
--(axis cs:0.351113439139537,0.678288571636594)
--(axis cs:0.358314326669232,0.679862754123045)
--(axis cs:0.397159479715208,0.689866684190594)
--(axis cs:0.424430208980979,0.698119076013165)
--(axis cs:0.436004632761184,0.701806956756827)
--(axis cs:0.474849785807159,0.715960195645204)
--(axis cs:0.479742548793559,0.717949580389736)
--(axis cs:0.513694938853135,0.732779182315693)
--(axis cs:0.524011433526911,0.737780084766306)
--(axis cs:0.552540091899111,0.752743812879922)
--(axis cs:0.561050782554328,0.757610589142877)
--(axis cs:0.591385244945086,0.776381780175403)
--(axis cs:0.592982803839836,0.777441093519447)
--(axis cs:0.62117341100405,0.797271597896018)
--(axis cs:0.630230397991062,0.804064182934021)
--(axis cs:0.646857409463384,0.817102102272588)
--(axis cs:0.669075551037038,0.835494766274913)
--(axis cs:0.670759964936606,0.836932606649159)
--(axis cs:0.693284777398766,0.856763111025729)
--(axis cs:0.707920704083014,0.870163985924842)
--(axis cs:0.714841421599734,0.8765936154023)
--(axis cs:0.73557335198912,0.89642411977887)
--(axis cs:0.746765857128989,0.907456900127121)
--(axis cs:0.755642367091996,0.916254624155441)
--(axis cs:0.77509379465469,0.936085128532012)
--(axis cs:0.785611010174964,0.94711352219074)
--(axis cs:0.793981882858719,0.955915632908582)
--(axis cs:0.812242956282699,0.975746137285153)
--(axis cs:0.82445616322094,0.989507271977832)
--(axis cs:0.829819618858073,0.995576641661723)
--(axis cs:0.846420326337907,1.01540714603829)
--(axis cs:0.861877356937392,1.03523765041486)
--(axis cs:0.863301316266917,1.03726943252388)
--(axis cs:0.875672058533563,1.05506815479143)
--(axis cs:0.887520801660915,1.07489865916801)
--(axis cs:0.897037508510309,1.09472916354458)
--(axis cs:0.902146469312892,1.10944145994656)
--(axis cs:0.903914217234002,1.11455966792115)
--(axis cs:0.908007059165062,1.13439017229772)
--(axis cs:0.909298069629887,1.15422067667429)
--(axis cs:0.907924400097938,1.17405118105086)
--(axis cs:0.904156173230824,1.19388168542743)
--(axis cs:0.902146469312892,1.20070988321448)
--(axis cs:0.898410972892138,1.213712189804)
--(axis cs:0.891103199218012,1.23354269418057)
--(axis cs:0.882598680579483,1.25337319855714)
--(axis cs:0.873243696526477,1.27320370293371)
--(axis cs:0.863301316266917,1.29303420731028)
--(axis cs:0.852932847853248,1.31286471168685)
--(axis cs:0.842126870285373,1.33269521606342)
--(axis cs:0.830752178072391,1.35252572043999)
--(axis cs:0.82445616322094,1.36290569149264)
--(axis cs:0.818490625210432,1.37235622481656)
--(axis cs:0.804950580523051,1.39218672919313)
--(axis cs:0.789676185973163,1.4120172335697)
--(axis cs:0.785611010174964,1.41678411420233)
--(axis cs:0.772046954783879,1.43184773794628)
--(axis cs:0.751596315093949,1.45167824232285)
--(axis cs:0.746765857128989,1.45588537966122)
--(axis cs:0.727749516626217,1.47150874669942)
--(axis cs:0.707920704083014,1.48597561514336)
--(axis cs:0.700018788241193,1.49133925107599)
--(axis cs:0.669075551037038,1.51031816280181)
--(axis cs:0.667537684413551,1.51116975545256)
--(axis cs:0.630230397991062,1.52999955110426)
--(axis cs:0.627924217926859,1.53100025982913)
--(axis cs:0.591385244945086,1.54549065958042)
--(axis cs:0.574600873478116,1.5508307642057)
--(axis cs:0.552540091899111,1.55725630004602)
--(axis cs:0.513694938853135,1.56589200888739)
--(axis cs:0.484500917523925,1.57066126858227)
--(axis cs:0.474849785807159,1.57212264859221)
--(axis cs:0.436004632761184,1.57658904454815)
--(axis cs:0.397159479715208,1.57989127470021)
--(axis cs:0.358314326669232,1.58244325925813)
--(axis cs:0.319469173623256,1.58452280134692)
--(axis cs:0.280624020577281,1.58628607994664)
--(axis cs:0.241778867531305,1.58778543080478)
--(axis cs:0.202933714485329,1.58898651351411)
--(axis cs:0.164088561439354,1.5897845193296)
--(axis cs:0.125243408393378,1.59002069133288)
--(axis cs:0.0863982553474023,1.58950073986911)
--(axis cs:0.0475531023014266,1.58801594431308)
--(axis cs:0.00870794925545093,1.58536604330299)
--(axis cs:-0.0301372037905248,1.58138105569145)
--(axis cs:-0.0689823568365004,1.57593797155978)
--(axis cs:-0.0985515916226865,1.57066126858227)
--(axis cs:-0.107827509882476,1.56905959173872)
--(axis cs:-0.146672662928452,1.56101539359018)
--(axis cs:-0.185517815974428,1.55151114332311)
--(axis cs:-0.1879794270415,1.5508307642057)
--(axis cs:-0.224362969020403,1.5411269205883)
--(axis cs:-0.257809759013963,1.53100025982913)
--(axis cs:-0.263208122066379,1.52942209532817)
--(axis cs:-0.302053275112355,1.51688666504298)
--(axis cs:-0.318186049290242,1.51116975545256)
--(axis cs:-0.34089842815833,1.50335384008392)
--(axis cs:-0.373033409394931,1.49133925107599)
--(axis cs:-0.379743581204306,1.48889842236268)
--(axis cs:-0.418588734250282,1.47391347236066)
--(axis cs:-0.424569530621009,1.47150874669942)
--(axis cs:-0.457433887296257,1.45863162994847)
--(axis cs:-0.474690294692756,1.45167824232285)
--(axis cs:-0.496279040342233,1.44315638690754)
--(axis cs:-0.524612516477432,1.43184773794628)
--(axis cs:-0.535124193388209,1.427699215681)
--(axis cs:-0.573969346434184,1.41237399561731)
--(axis cs:-0.574879829997114,1.4120172335697)
--(axis cs:-0.61281449948016,1.39713745139713)
--(axis cs:-0.625355692502251,1.39218672919313)
--(axis cs:-0.651659652526136,1.38159564364216)
--(axis cs:-0.674111304832298,1.37235622481656)
--(axis cs:-0.690504805572111,1.36532557727288)
--(axis cs:-0.719148354637465,1.35252572043999)
--(axis cs:-0.729349958618087,1.34766533275995)
--(axis cs:-0.75901706324877,1.33269521606342)
--(axis cs:-0.768195111664063,1.32764742829739)
--(axis cs:-0.793372768144931,1.31286471168685)
--(axis cs:-0.807040264710039,1.30395320681867)
--(axis cs:-0.822763564416683,1.29303420731028)
--(axis cs:-0.845885417756014,1.274976774362)
--(axis cs:-0.848040489215542,1.27320370293371)
--(axis cs:-0.869631787051089,1.25337319855714)
--(axis cs:-0.88473057080199,1.23766515430767)
--(axis cs:-0.888572899319516,1.23354269418057)
--(axis cs:-0.905065107915361,1.213712189804)
--(axis cs:-0.919633936632566,1.19388168542743)
--(axis cs:-0.923575723847966,1.18776348778133)
--(axis cs:-0.932322644512374,1.17405118105086)
--(axis cs:-0.943195616016025,1.15422067667429)
--(axis cs:-0.952236496349862,1.13439017229772)
--(axis cs:-0.959361639252647,1.11455966792115)
--(axis cs:-0.962420876893941,1.10274131337121)
--(axis cs:-0.964493039822425,1.09472916354458)
--(axis cs:-0.96762968497641,1.07489865916801)
--(axis cs:-0.968849762391774,1.05506815479143)
--(axis cs:-0.968280303297875,1.03523765041486)
--(axis cs:-0.966087344777356,1.01540714603829)
--(axis cs:-0.962437412944374,0.995576641661723)
--(axis cs:-0.962420876893941,0.995510180229253)
--(axis cs:-0.957569748173747,0.975746137285153)
--(axis cs:-0.951478747593179,0.955915632908582)
--(axis cs:-0.944068413430966,0.936085128532012)
--(axis cs:-0.935096404260501,0.916254624155441)
--(axis cs:-0.924187373297316,0.89642411977887)
--(axis cs:-0.923575723847966,0.895484587276148)
--(axis cs:-0.911242871050515,0.8765936154023)
--(axis cs:-0.895457094135062,0.856763111025729)
--(axis cs:-0.88473057080199,0.845391466973468)
--(axis cs:-0.876556333731424,0.836932606649159)
--(axis cs:-0.854460860285483,0.817102102272588)
--(axis cs:-0.845885417756014,0.810190246092429)
--(axis cs:-0.829328088960452,0.797271597896018)
--(axis cs:-0.807040264710039,0.781094786135947)
--(axis cs:-0.801820923946971,0.777441093519447)
--(axis cs:-0.772735651323613,0.757610589142877)
--(axis cs:-0.768195111664063,0.754544933030899)
--(axis cs:-0.742519381153546,0.737780084766306)
--(axis cs:-0.729349958618087,0.729218381667758)
--(axis cs:-0.711134481669461,0.717949580389736)
--(axis cs:-0.690504805572111,0.705429170970935)
--(axis cs:-0.677477957001582,0.698119076013165)
--(axis cs:-0.651659652526136,0.684307515526542)
--(axis cs:-0.638967840631812,0.678288571636594)
--(axis cs:-0.61281449948016,0.666770297336658)
--(axis cs:-0.590306138001617,0.658458067260024)
--(axis cs:-0.573969346434184,0.652920787281249)
--(axis cs:-0.535124193388209,0.642501305777575)
--(axis cs:-0.5155109048059,0.638627562883453)
--(axis cs:-0.496279040342233,0.635105474379489);

\path [draw=color1, semithick]
(axis cs:-0.34089842815833,0.714450190143726)
--(axis cs:-0.302053275112355,0.712085084227762)
--(axis cs:-0.263208122066379,0.710902486932498)
--(axis cs:-0.224362969020403,0.710572918713841)
--(axis cs:-0.185517815974428,0.710833227213806)
--(axis cs:-0.146672662928452,0.711486953634171)
--(axis cs:-0.107827509882476,0.712403317240063)
--(axis cs:-0.0689823568365004,0.713516387066741)
--(axis cs:-0.0301372037905248,0.714824441092462)
--(axis cs:0.00870794925545093,0.716388573850356)
--(axis cs:0.0400491189701164,0.717949580389736)
--(axis cs:0.0475531023014266,0.718317458269128)
--(axis cs:0.0863982553474023,0.720736034838819)
--(axis cs:0.125243408393378,0.723911475781124)
--(axis cs:0.164088561439354,0.728090365762363)
--(axis cs:0.202933714485329,0.733532534814122)
--(axis cs:0.227100513311165,0.737780084766306)
--(axis cs:0.241778867531305,0.740492293849137)
--(axis cs:0.280624020577281,0.749238800728222)
--(axis cs:0.311188919668788,0.757610589142877)
--(axis cs:0.319469173623256,0.760063479488791)
--(axis cs:0.358314326669232,0.773343702249755)
--(axis cs:0.368870945771833,0.777441093519447)
--(axis cs:0.397159479715208,0.789504374217719)
--(axis cs:0.413600458988921,0.797271597896018)
--(axis cs:0.436004632761183,0.808985997698729)
--(axis cs:0.450417429081147,0.817102102272588)
--(axis cs:0.474849785807159,0.832335890279221)
--(axis cs:0.481844304755081,0.836932606649159)
--(axis cs:0.509354241786492,0.856763111025729)
--(axis cs:0.513694938853135,0.860197996090987)
--(axis cs:0.533893730881777,0.8765936154023)
--(axis cs:0.552540091899111,0.89307772964547)
--(axis cs:0.556265864089137,0.89642411977887)
--(axis cs:0.576848977988653,0.916254624155441)
--(axis cs:0.591385244945086,0.931166256071026)
--(axis cs:0.59615950504539,0.936085128532012)
--(axis cs:0.614451238277406,0.955915632908582)
--(axis cs:0.630230397991062,0.973686200138481)
--(axis cs:0.632058613821339,0.975746137285153)
--(axis cs:0.649042935778724,0.995576641661723)
--(axis cs:0.665492258544736,1.01540714603829)
--(axis cs:0.669075551037038,1.01992012634798)
--(axis cs:0.681179595379473,1.03523765041486)
--(axis cs:0.695849699767246,1.05506815479143)
--(axis cs:0.707920704083014,1.07315473475681)
--(axis cs:0.70907082439361,1.07489865916801)
--(axis cs:0.7203972962986,1.09472916354458)
--(axis cs:0.72945610913006,1.11455966792115)
--(axis cs:0.735946513758569,1.13439017229772)
--(axis cs:0.739710417048385,1.15422067667429)
--(axis cs:0.740729408685504,1.17405118105086)
--(axis cs:0.739104883835451,1.19388168542743)
--(axis cs:0.735029200158184,1.213712189804)
--(axis cs:0.728750967989784,1.23354269418057)
--(axis cs:0.720535266383969,1.25337319855714)
--(axis cs:0.710620546207409,1.27320370293371)
--(axis cs:0.707920704083014,1.27791555540153)
--(axis cs:0.699094323940091,1.29303420731028)
--(axis cs:0.686021103864529,1.31286471168685)
--(axis cs:0.671357639218981,1.33269521606342)
--(axis cs:0.669075551037038,1.33551092417664)
--(axis cs:0.654684782386054,1.35252572043999)
--(axis cs:0.635762100671741,1.37235622481656)
--(axis cs:0.630230397991062,1.37759405199898)
--(axis cs:0.613711874714013,1.39218672919313)
--(axis cs:0.591385244945086,1.40956963873308)
--(axis cs:0.587917671246735,1.4120172335697)
--(axis cs:0.556487524690159,1.43184773794628)
--(axis cs:0.552540091899111,1.43408717872712)
--(axis cs:0.516591072406474,1.45167824232285)
--(axis cs:0.513694938853135,1.45295652126386)
--(axis cs:0.474849785807159,1.46733596294306)
--(axis cs:0.460766732199524,1.47150874669942)
--(axis cs:0.436004632761184,1.47824667952591)
--(axis cs:0.397159479715208,1.48648328646373)
--(axis cs:0.367091343075936,1.49133925107599)
--(axis cs:0.358314326669232,1.49266812341762)
--(axis cs:0.319469173623256,1.49719674948163)
--(axis cs:0.280624020577281,1.50052386148541)
--(axis cs:0.241778867531305,1.50286224381303)
--(axis cs:0.202933714485329,1.50433539552714)
--(axis cs:0.164088561439354,1.50499526155439)
--(axis cs:0.125243408393378,1.50484107950738)
--(axis cs:0.0863982553474023,1.50383669908584)
--(axis cs:0.0475531023014266,1.50192395152337)
--(axis cs:0.00870794925545093,1.49903058186396)
--(axis cs:-0.0301372037905248,1.49507282525555)
--(axis cs:-0.0584308602658184,1.49133925107599)
--(axis cs:-0.0689823568365004,1.49001058572724)
--(axis cs:-0.107827509882476,1.4839286878521)
--(axis cs:-0.146672662928452,1.47658869914498)
--(axis cs:-0.169372643582279,1.47150874669942)
--(axis cs:-0.185517815974428,1.4680385515167)
--(axis cs:-0.224362969020403,1.45833713280788)
--(axis cs:-0.247654283184576,1.45167824232285)
--(axis cs:-0.263208122066379,1.44733762526427)
--(axis cs:-0.302053275112355,1.4351618970394)
--(axis cs:-0.311701907340466,1.43184773794628)
--(axis cs:-0.34089842815833,1.42187848509318)
--(axis cs:-0.367593739152519,1.4120172335697)
--(axis cs:-0.379743581204306,1.40748419992488)
--(axis cs:-0.418588734250282,1.39218672919313)
--(axis cs:-0.457433887296257,1.37612998532563)
--(axis cs:-0.466455408092558,1.37235622481656)
--(axis cs:-0.496279040342233,1.35934279473111)
--(axis cs:-0.511968015124581,1.35252572043999)
--(axis cs:-0.535124193388209,1.34184940134968)
--(axis cs:-0.555222214727947,1.33269521606342)
--(axis cs:-0.573969346434184,1.32347054583215)
--(axis cs:-0.595744439586706,1.31286471168685)
--(axis cs:-0.61281449948016,1.30371180280265)
--(axis cs:-0.632712301510758,1.29303420731028)
--(axis cs:-0.651659652526136,1.28162545241547)
--(axis cs:-0.665416817803429,1.27320370293371)
--(axis cs:-0.690504805572111,1.25566582624334)
--(axis cs:-0.693684463131194,1.25337319855714)
--(axis cs:-0.717654306257367,1.23354269418057)
--(axis cs:-0.729349958618087,1.22223469607422)
--(axis cs:-0.737872937078899,1.213712189804)
--(axis cs:-0.754834722935328,1.19388168542743)
--(axis cs:-0.768195111664063,1.17538880103427)
--(axis cs:-0.769133296485378,1.17405118105086)
--(axis cs:-0.780829595453868,1.15422067667429)
--(axis cs:-0.790431375894557,1.13439017229772)
--(axis cs:-0.798043838334219,1.11455966792115)
--(axis cs:-0.80374564775643,1.09472916354458)
--(axis cs:-0.807040264710039,1.07789688544308)
--(axis cs:-0.807613099880977,1.07489865916801)
--(axis cs:-0.809741395020409,1.05506815479143)
--(axis cs:-0.81025246922889,1.03523765041486)
--(axis cs:-0.809191501672143,1.01540714603829)
--(axis cs:-0.807040264710039,0.999381622890511)
--(axis cs:-0.806535098197598,0.995576641661723)
--(axis cs:-0.802159634850606,0.975746137285153)
--(axis cs:-0.795820665313379,0.955915632908582)
--(axis cs:-0.787144387084904,0.936085128532012)
--(axis cs:-0.775655735493442,0.916254624155441)
--(axis cs:-0.768195111664063,0.906122063290346)
--(axis cs:-0.760675860447052,0.89642411977887)
--(axis cs:-0.741628278002325,0.8765936154023)
--(axis cs:-0.729349958618087,0.86589565287499)
--(axis cs:-0.718008144970754,0.856763111025729)
--(axis cs:-0.690504805572111,0.837397830961586)
--(axis cs:-0.689784633050732,0.836932606649159)
--(axis cs:-0.656828300593552,0.817102102272588)
--(axis cs:-0.651659652526136,0.814117743293459)
--(axis cs:-0.620027092715136,0.797271597896018)
--(axis cs:-0.61281449948016,0.79347111023389)
--(axis cs:-0.579569074154095,0.777441093519447)
--(axis cs:-0.573969346434184,0.77475198255162)
--(axis cs:-0.535124193388209,0.758102137228787)
--(axis cs:-0.533817144492156,0.757610589142877)
--(axis cs:-0.496279040342233,0.743959620969771)
--(axis cs:-0.475424976084902,0.737780084766306)
--(axis cs:-0.457433887296257,0.73274603453801)
--(axis cs:-0.418588734250282,0.724329012476796)
--(axis cs:-0.379743581204306,0.718386510641153)
--(axis cs:-0.375666264624283,0.717949580389736)
--(axis cs:-0.34089842815833,0.714450190143726);

\path [draw=color1, semithick]
(axis cs:-0.263208122066379,0.791538124634056)
--(axis cs:-0.224362969020403,0.786911671067288)
--(axis cs:-0.185517815974428,0.78371995375738)
--(axis cs:-0.146672662928452,0.781760596632559)
--(axis cs:-0.107827509882476,0.780879483415861)
--(axis cs:-0.0689823568365004,0.780983820632225)
--(axis cs:-0.0301372037905248,0.782048848084719)
--(axis cs:0.00870794925545093,0.78411993835915)
--(axis cs:0.0475531023014266,0.787310611993915)
--(axis cs:0.0863982553474023,0.791795894276243)
--(axis cs:0.121945482523865,0.797271597896018)
--(axis cs:0.125243408393378,0.797827744393348)
--(axis cs:0.164088561439354,0.806026876002344)
--(axis cs:0.202933714485329,0.816392410577375)
--(axis cs:0.205210330550125,0.817102102272588)
--(axis cs:0.241778867531305,0.830073538461729)
--(axis cs:0.258461595723353,0.836932606649159)
--(axis cs:0.280624020577281,0.847461496074263)
--(axis cs:0.298316119193759,0.856763111025729)
--(axis cs:0.319469173623256,0.869687734837656)
--(axis cs:0.33006905762342,0.8765936154023)
--(axis cs:0.356458353003838,0.89642411977887)
--(axis cs:0.358314326669232,0.89800402888019)
--(axis cs:0.379206119704703,0.916254624155441)
--(axis cs:0.397159479715208,0.933828235531239)
--(axis cs:0.399445118541247,0.936085128532012)
--(axis cs:0.418186709121939,0.955915632908582)
--(axis cs:0.43584761147791,0.975746137285153)
--(axis cs:0.436004632761184,0.975926575298101)
--(axis cs:0.453213248516539,0.995576641661723)
--(axis cs:0.470144299814443,1.01540714603829)
--(axis cs:0.474849785807159,1.02100992047832)
--(axis cs:0.486885890232111,1.03523765041486)
--(axis cs:0.503027780080893,1.05506815479143)
--(axis cs:0.513694938853135,1.06906324952283)
--(axis cs:0.518161621862155,1.07489865916801)
--(axis cs:0.531891898299928,1.09472916354458)
--(axis cs:0.543491514627323,1.11455966792115)
--(axis cs:0.552540091899111,1.13439017229772)
--(axis cs:0.558809008994703,1.15422067667429)
--(axis cs:0.561953635508728,1.17405118105086)
--(axis cs:0.561916806568063,1.19388168542743)
--(axis cs:0.558735246161957,1.213712189804)
--(axis cs:0.552540091899111,1.23340462657764)
--(axis cs:0.552496408856899,1.23354269418057)
--(axis cs:0.543236158089179,1.25337319855714)
--(axis cs:0.530904132382956,1.27320370293371)
--(axis cs:0.515374501546557,1.29303420731028)
--(axis cs:0.513694938853135,1.29485244914546)
--(axis cs:0.495651855763973,1.31286471168685)
--(axis cs:0.474849785807159,1.33005432055294)
--(axis cs:0.471218094126334,1.33269521606342)
--(axis cs:0.439376707631096,1.35252572043999)
--(axis cs:0.436004632761184,1.35436655487078)
--(axis cs:0.397159479715208,1.37183754000009)
--(axis cs:0.395718685628452,1.37235622481656)
--(axis cs:0.358314326669232,1.38455669347409)
--(axis cs:0.327458171134806,1.39218672919313)
--(axis cs:0.319469173623256,1.39402797279329)
--(axis cs:0.280624020577281,1.40105551677251)
--(axis cs:0.241778867531305,1.40635266437488)
--(axis cs:0.202933714485329,1.41035169144815)
--(axis cs:0.181622419307205,1.4120172335697)
--(axis cs:0.164088561439354,1.41334795643361)
--(axis cs:0.125243408393378,1.41549145750825)
--(axis cs:0.0863982553474023,1.41679841420035)
--(axis cs:0.0475531023014266,1.41720476226456)
--(axis cs:0.00870794925545093,1.41659078854309)
--(axis cs:-0.0301372037905248,1.41481022237444)
--(axis cs:-0.0650673538898759,1.4120172335697)
--(axis cs:-0.0689823568365004,1.41171319791316)
--(axis cs:-0.107827509882476,1.40717720054665)
--(axis cs:-0.146672662928452,1.4010707233472)
--(axis cs:-0.185517815974428,1.39329250499942)
--(axis cs:-0.190038226845238,1.39218672919313)
--(axis cs:-0.224362969020403,1.38370018466831)
--(axis cs:-0.263101602573171,1.37235622481656)
--(axis cs:-0.263208122066379,1.37232392272329)
--(axis cs:-0.302053275112355,1.3588800971154)
--(axis cs:-0.318589376579212,1.35252572043999)
--(axis cs:-0.34089842815833,1.34340292612766)
--(axis cs:-0.365243768280302,1.33269521606342)
--(axis cs:-0.379743581204306,1.32576235412762)
--(axis cs:-0.405618240265775,1.31286471168685)
--(axis cs:-0.418588734250282,1.30570035596174)
--(axis cs:-0.441207686289666,1.29303420731028)
--(axis cs:-0.457433887296257,1.28279387073576)
--(axis cs:-0.472755849900938,1.27320370293371)
--(axis cs:-0.496279040342233,1.25635825375685)
--(axis cs:-0.500539252015492,1.25337319855714)
--(axis cs:-0.52499374793746,1.23354269418057)
--(axis cs:-0.535124193388209,1.22390310834752)
--(axis cs:-0.546120946281051,1.213712189804)
--(axis cs:-0.564192939504235,1.19388168542743)
--(axis cs:-0.573969346434184,1.18114486151624)
--(axis cs:-0.57951858569759,1.17405118105086)
--(axis cs:-0.592546720625599,1.15422067667429)
--(axis cs:-0.603551057450917,1.13439017229772)
--(axis cs:-0.61281449948016,1.11477017458924)
--(axis cs:-0.612913595512232,1.11455966792115)
--(axis cs:-0.620797072223745,1.09472916354458)
--(axis cs:-0.627292489984844,1.07489865916801)
--(axis cs:-0.632330483489208,1.05506815479143)
--(axis cs:-0.635673142540242,1.03523765041486)
--(axis cs:-0.636926516575304,1.01540714603829)
--(axis cs:-0.635562273784901,0.995576641661723)
--(axis cs:-0.630947475600668,0.975746137285153)
--(axis cs:-0.622386699698296,0.955915632908582)
--(axis cs:-0.61281449948016,0.94145282719602)
--(axis cs:-0.608941346282988,0.936085128532012)
--(axis cs:-0.589251694398899,0.916254624155441)
--(axis cs:-0.573969346434184,0.9042765503608)
--(axis cs:-0.562985384611537,0.89642411977887)
--(axis cs:-0.535124193388209,0.879743675197385)
--(axis cs:-0.529422104453083,0.8765936154023)
--(axis cs:-0.496279040342233,0.860328563817083)
--(axis cs:-0.488478746492577,0.856763111025729)
--(axis cs:-0.457433887296257,0.843689857588692)
--(axis cs:-0.440069817506681,0.836932606649159)
--(axis cs:-0.418588734250282,0.829119437908722)
--(axis cs:-0.381582470281076,0.817102102272588)
--(axis cs:-0.379743581204306,0.816544842550868)
--(axis cs:-0.34089842815833,0.806206948393184)
--(axis cs:-0.302053275112355,0.797844585043937)
--(axis cs:-0.298794019052532,0.797271597896018)
--(axis cs:-0.263208122066379,0.791538124634056);

\path [draw=color1, semithick]
(axis cs:-0.146672662928452,0.871970241931866)
--(axis cs:-0.107827509882476,0.868439953481113)
--(axis cs:-0.0689823568365004,0.867350187433512)
--(axis cs:-0.0301372037905248,0.868725541978928)
--(axis cs:0.00870794925545093,0.872654861355943)
--(axis cs:0.0319376506974526,0.8765936154023)
--(axis cs:0.0475531023014266,0.879603811816376)
--(axis cs:0.0863982553474023,0.890251112166822)
--(axis cs:0.103664609789041,0.89642411977887)
--(axis cs:0.125243408393378,0.905339635388039)
--(axis cs:0.146919538317813,0.916254624155441)
--(axis cs:0.164088561439354,0.926194602467287)
--(axis cs:0.178951261217539,0.936085128532012)
--(axis cs:0.202933714485329,0.954100252745647)
--(axis cs:0.205134362906821,0.955915632908582)
--(axis cs:0.227249322203042,0.975746137285153)
--(axis cs:0.241778867531305,0.989708165194054)
--(axis cs:0.247574680106475,0.995576641661723)
--(axis cs:0.266300387427733,1.01540714603829)
--(axis cs:0.280624020577281,1.03110314822362)
--(axis cs:0.284297512719182,1.03523765041486)
--(axis cs:0.301171391607977,1.05506815479143)
--(axis cs:0.317235152807682,1.07489865916801)
--(axis cs:0.319469173623256,1.07792683215664)
--(axis cs:0.33160330746126,1.09472916354458)
--(axis cs:0.344004349703338,1.11455966792115)
--(axis cs:0.35389807165341,1.13439017229772)
--(axis cs:0.358314326669232,1.14760244152115)
--(axis cs:0.360458537250979,1.15422067667429)
--(axis cs:0.363001898986715,1.17405118105086)
--(axis cs:0.361159073311033,1.19388168542743)
--(axis cs:0.358314326669232,1.20232619514805)
--(axis cs:0.354004330775563,1.213712189804)
--(axis cs:0.340359926199655,1.23354269418057)
--(axis cs:0.319469173623256,1.25337319855714)
--(axis cs:0.2859404947544,1.27320370293371)
--(axis cs:0.280624020577281,1.27568773333087)
--(axis cs:0.241778867531305,1.29023028316833)
--(axis cs:0.232302621234611,1.29303420731028)
--(axis cs:0.202933714485329,1.30049110839988)
--(axis cs:0.164088561439354,1.30829086195839)
--(axis cs:0.135575881851342,1.31286471168685)
--(axis cs:0.125243408393378,1.31436520580468)
--(axis cs:0.0863982553474023,1.31887765032325)
--(axis cs:0.0475531023014266,1.32217760135456)
--(axis cs:0.00870794925545093,1.32413063318459)
--(axis cs:-0.0301372037905248,1.32448791095005)
--(axis cs:-0.0689823568365004,1.3229515966292)
--(axis cs:-0.107827509882476,1.31923743950632)
--(axis cs:-0.146672662928452,1.31312333569524)
--(axis cs:-0.147829588993698,1.31286471168685)
--(axis cs:-0.185517815974428,1.30358289177592)
--(axis cs:-0.218555233476073,1.29303420731028)
--(axis cs:-0.224362969020403,1.29092636927673)
--(axis cs:-0.263208122066379,1.27377666167467)
--(axis cs:-0.264332665622065,1.27320370293371)
--(axis cs:-0.297711918677498,1.25337319855714)
--(axis cs:-0.302053275112355,1.25028854734774)
--(axis cs:-0.323524329978493,1.23354269418057)
--(axis cs:-0.34089842815833,1.21709362821379)
--(axis cs:-0.3442866531515,1.213712189804)
--(axis cs:-0.36029412431969,1.19388168542743)
--(axis cs:-0.37312656301342,1.17405118105086)
--(axis cs:-0.379743581204306,1.16106388356758)
--(axis cs:-0.383181880374738,1.15422067667429)
--(axis cs:-0.39092729136917,1.13439017229772)
--(axis cs:-0.396997470220853,1.11455966792115)
--(axis cs:-0.401654146330033,1.09472916354458)
--(axis cs:-0.404945758330145,1.07489865916801)
--(axis cs:-0.406647857638549,1.05506815479143)
--(axis cs:-0.406229809006553,1.03523765041486)
--(axis cs:-0.402867086006438,1.01540714603829)
--(axis cs:-0.395516032633153,0.995576641661723)
--(axis cs:-0.383055693766016,0.975746137285153)
--(axis cs:-0.379743581204306,0.97212220513476)
--(axis cs:-0.364021672409153,0.955915632908582)
--(axis cs:-0.34089842815833,0.938374574751098)
--(axis cs:-0.337661134561611,0.936085128532012)
--(axis cs:-0.302264581084901,0.916254624155441)
--(axis cs:-0.302053275112355,0.916156508156983)
--(axis cs:-0.263208122066379,0.899869141744446)
--(axis cs:-0.253615312955713,0.89642411977887)
--(axis cs:-0.224362969020403,0.887482291930874)
--(axis cs:-0.185517815974428,0.878106144545733)
--(axis cs:-0.176889171327535,0.8765936154023)
--(axis cs:-0.146672662928452,0.871970241931866);

\end{axis}

\end{tikzpicture}


==> figs/logreg_refine.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle w_1\)},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\(\displaystyle w_2\)},
ymin=0, ymax=3,
ytick style={color=black},
xmajorticks=false,
ymajorticks=false
]
\path [draw=black, semithick]
(axis cs:-0.122448979591837,0.536829162397984)
--(axis cs:-0.0408163265306123,0.530228104727678)
--(axis cs:0.0408163265306123,0.530898190770825)
--(axis cs:0.122448979591836,0.53757701388499)
--(axis cs:0.204081632653061,0.549680457437026)
--(axis cs:0.210961911153682,0.551020408163265)
--(axis cs:0.285714285714286,0.562666342318298)
--(axis cs:0.36734693877551,0.578969365548627)
--(axis cs:0.448979591836734,0.599593595632992)
--(axis cs:0.491426426870633,0.612244897959184)
--(axis cs:0.530612244897959,0.622436784441272)
--(axis cs:0.612244897959183,0.646560110717147)
--(axis cs:0.687123713280459,0.673469387755102)
--(axis cs:0.693877551020408,0.675745072357817)
--(axis cs:0.775510204081633,0.70467377329094)
--(axis cs:0.846786955810426,0.73469387755102)
--(axis cs:0.857142857142857,0.739022678013785)
--(axis cs:0.938775510204081,0.774533198991739)
--(axis cs:0.98296060424254,0.795918367346939)
--(axis cs:1.02040816326531,0.814753316619556)
--(axis cs:1.09862786797534,0.857142857142857)
--(axis cs:1.10204081632653,0.859169837678837)
--(axis cs:1.18367346938775,0.907699644725008)
--(axis cs:1.20112172100899,0.918367346938776)
--(axis cs:1.26530612244898,0.96277979591506)
--(axis cs:1.28968774010162,0.979591836734694)
--(axis cs:1.3469387755102,1.02620476437511)
--(axis cs:1.36554496725183,1.04081632653061)
--(axis cs:1.42857142857143,1.10158513453929)
--(axis cs:1.42907543423874,1.10204081632653)
--(axis cs:1.48381583035782,1.16326530612245)
--(axis cs:1.51020408163265,1.20298067000335)
--(axis cs:1.52614299691461,1.22448979591837)
--(axis cs:1.55866425528958,1.28571428571429)
--(axis cs:1.57970941170145,1.3469387755102)
--(axis cs:1.59055070221396,1.40816326530612)
--(axis cs:1.59175715104437,1.46938775510204)
--(axis cs:1.58347612071676,1.53061224489796)
--(axis cs:1.56556601832772,1.59183673469388)
--(axis cs:1.53764964216222,1.6530612244898)
--(axis cs:1.51020408163265,1.69781028341134)
--(axis cs:1.49996653334207,1.71428571428571)
--(axis cs:1.45367517426256,1.77551020408163)
--(axis cs:1.42857142857143,1.8035617067934)
--(axis cs:1.39765316827272,1.83673469387755)
--(axis cs:1.3469387755102,1.88437561453382)
--(axis cs:1.33160996551556,1.89795918367347)
--(axis cs:1.26530612244898,1.95160304014937)
--(axis cs:1.25520489272594,1.95918367346939)
--(axis cs:1.18367346938775,2.00976996428312)
--(axis cs:1.16718648695898,2.02040816326531)
--(axis cs:1.10204081632653,2.06102772593034)
--(axis cs:1.0652171415531,2.08163265306122)
--(axis cs:1.02040816326531,2.10637313135824)
--(axis cs:0.945511542416608,2.14285714285714)
--(axis cs:0.938775510204081,2.14615375400211)
--(axis cs:0.857142857142857,2.18252564986825)
--(axis cs:0.80085196622808,2.20408163265306)
--(axis cs:0.775510204081633,2.21406755277772)
--(axis cs:0.693877551020408,2.24245054788149)
--(axis cs:0.615430103936366,2.26530612244898)
--(axis cs:0.612244897959183,2.26628204861081)
--(axis cs:0.530612244897959,2.28817693251072)
--(axis cs:0.448979591836734,2.30610833983845)
--(axis cs:0.36734693877551,2.32049248071804)
--(axis cs:0.323755211278356,2.3265306122449)
--(axis cs:0.285714285714286,2.33226640570934)
--(axis cs:0.204081632653061,2.34143560113895)
--(axis cs:0.122448979591836,2.34747900347876)
--(axis cs:0.0408163265306123,2.35052762372945)
--(axis cs:-0.0408163265306123,2.35064901237341)
--(axis cs:-0.122448979591837,2.34785002764344)
--(axis cs:-0.204081632653061,2.34207784702684)
--(axis cs:-0.285714285714286,2.3332175230565)
--(axis cs:-0.3312547210091,2.3265306122449)
--(axis cs:-0.36734693877551,2.32167384241155)
--(axis cs:-0.448979591836735,2.3077070803961)
--(axis cs:-0.530612244897959,2.290303352071)
--(axis cs:-0.612244897959184,2.26908387406759)
--(axis cs:-0.624892296327452,2.26530612244898)
--(axis cs:-0.693877551020408,2.2458109981073)
--(axis cs:-0.775510204081633,2.21854843429152)
--(axis cs:-0.813430618337194,2.20408163265306)
--(axis cs:-0.857142857142857,2.18800421145554)
--(axis cs:-0.938775510204082,2.15361165560383)
--(axis cs:-0.961723313718109,2.14285714285714)
--(axis cs:-1.02040816326531,2.11581786073523)
--(axis cs:-1.08583231457456,2.08163265306122)
--(axis cs:-1.10204081632653,2.07318983449968)
--(axis cs:-1.18367346938776,2.02622540670086)
--(axis cs:-1.19298679250107,2.02040816326531)
--(axis cs:-1.26530612244898,1.97412237111595)
--(axis cs:-1.2865825600636,1.95918367346939)
--(axis cs:-1.3469387755102,1.91430842026639)
--(axis cs:-1.36687406764147,1.89795918367347)
--(axis cs:-1.42857142857143,1.84007535643881)
--(axis cs:-1.4316869381217,1.83673469387755)
--(axis cs:-1.47703117626007,1.77551020408163)
--(axis cs:-1.50068173958167,1.71428571428571)
--(axis cs:-1.50406180435655,1.6530612244898)
--(axis cs:-1.49113554412661,1.59183673469388)
--(axis cs:-1.46658393076041,1.53061224489796)
--(axis cs:-1.43221021751081,1.46938775510204)
--(axis cs:-1.42857142857143,1.46475954606705)
--(axis cs:-1.39142369122035,1.40816326530612)
--(axis cs:-1.3469387755102,1.35318050040672)
--(axis cs:-1.34264458484814,1.3469387755102)
--(axis cs:-1.29148566584908,1.28571428571429)
--(axis cs:-1.26530612244898,1.26013969874754)
--(axis cs:-1.23402253667547,1.22448979591837)
--(axis cs:-1.18367346938776,1.17687452812207)
--(axis cs:-1.17105682036124,1.16326530612245)
--(axis cs:-1.10430418627306,1.10204081632653)
--(axis cs:-1.10204081632653,1.10018491418132)
--(axis cs:-1.03680577730383,1.04081632653061)
--(axis cs:-1.02040816326531,1.02774219832658)
--(axis cs:-0.964229086577541,0.979591836734694)
--(axis cs:-0.938775510204082,0.959911734577398)
--(axis cs:-0.886938663743746,0.918367346938776)
--(axis cs:-0.857142857142857,0.896091596859055)
--(axis cs:-0.80471009599959,0.857142857142857)
--(axis cs:-0.775510204081633,0.836096981998519)
--(axis cs:-0.71650610994495,0.795918367346939)
--(axis cs:-0.693877551020408,0.780241783731564)
--(axis cs:-0.619885002467996,0.73469387755102)
--(axis cs:-0.612244897959184,0.729621220782612)
--(axis cs:-0.530612244897959,0.681857254044186)
--(axis cs:-0.513480362447385,0.673469387755102)
--(axis cs:-0.448979591836735,0.637707930346024)
--(axis cs:-0.386678071155665,0.612244897959184)
--(axis cs:-0.36734693877551,0.602427075132865)
--(axis cs:-0.285714285714286,0.572131507583069)
--(axis cs:-0.204081632653061,0.552472247030456)
--(axis cs:-0.194092352922149,0.551020408163265)
--(axis cs:-0.122448979591837,0.536829162397984);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.66876261448373)
--(axis cs:-0.285714285714286,0.642084106795993)
--(axis cs:-0.204081632653061,0.624509211706469)
--(axis cs:-0.122448979591837,0.614926591561433)
--(axis cs:-0.0408163265306123,0.612467553295148)
--(axis cs:0.0408163265306123,0.615998386923014)
--(axis cs:0.122448979591836,0.624463364513361)
--(axis cs:0.204081632653061,0.637164150995975)
--(axis cs:0.285714285714286,0.653850461117176)
--(axis cs:0.362761419948435,0.673469387755102)
--(axis cs:0.36734693877551,0.674615956027625)
--(axis cs:0.448979591836734,0.697375593169197)
--(axis cs:0.530612244897959,0.72406310154175)
--(axis cs:0.559931395290029,0.73469387755102)
--(axis cs:0.612244897959183,0.754274544818253)
--(axis cs:0.693877551020408,0.788163386482118)
--(axis cs:0.711401709424154,0.795918367346939)
--(axis cs:0.775510204081633,0.826646621986084)
--(axis cs:0.83477796695133,0.857142857142857)
--(axis cs:0.857142857142857,0.870276540819355)
--(axis cs:0.936567215468134,0.918367346938776)
--(axis cs:0.938775510204081,0.919967112276614)
--(axis cs:1.02040816326531,0.978879151423667)
--(axis cs:1.02140328037943,0.979591836734694)
--(axis cs:1.09128286475265,1.04081632653061)
--(axis cs:1.10204081632653,1.05313675979636)
--(axis cs:1.14720284527069,1.10204081632653)
--(axis cs:1.18367346938775,1.15623264727372)
--(axis cs:1.18878824259199,1.16326530612245)
--(axis cs:1.21867155463441,1.22448979591837)
--(axis cs:1.23543535475339,1.28571428571429)
--(axis cs:1.23993572442185,1.3469387755102)
--(axis cs:1.23244418438891,1.40816326530612)
--(axis cs:1.21286382103245,1.46938775510204)
--(axis cs:1.18367346938775,1.52555703869628)
--(axis cs:1.18092887293995,1.53061224489796)
--(axis cs:1.13740244903155,1.59183673469388)
--(axis cs:1.10204081632653,1.63107037023236)
--(axis cs:1.08068857854421,1.6530612244898)
--(axis cs:1.02040816326531,1.70611217729951)
--(axis cs:1.01019835548055,1.71428571428571)
--(axis cs:0.938775510204081,1.76594004072965)
--(axis cs:0.923937933764169,1.77551020408163)
--(axis cs:0.857142857142857,1.81600128938084)
--(axis cs:0.818012300525798,1.83673469387755)
--(axis cs:0.775510204081633,1.85854559971474)
--(axis cs:0.693877551020408,1.89463195100701)
--(axis cs:0.685261101278204,1.89795918367347)
--(axis cs:0.612244897959183,1.92620283912942)
--(axis cs:0.530612244897959,1.95238251966009)
--(axis cs:0.505355029492546,1.95918367346939)
--(axis cs:0.448979591836734,1.97481835597163)
--(axis cs:0.36734693877551,1.99318147555859)
--(axis cs:0.285714285714286,2.00741352280818)
--(axis cs:0.204081632653061,2.01786523326458)
--(axis cs:0.174412882643906,2.02040816326531)
--(axis cs:0.122448979591836,2.02517917234396)
--(axis cs:0.0408163265306123,2.02907122227782)
--(axis cs:-0.0408163265306123,2.02941686445022)
--(axis cs:-0.122448979591837,2.02623749281593)
--(axis cs:-0.192977584403991,2.02040816326531)
--(axis cs:-0.204081632653061,2.01955539335982)
--(axis cs:-0.285714285714286,2.00994904287043)
--(axis cs:-0.36734693877551,1.9967467878516)
--(axis cs:-0.448979591836735,1.97967334103504)
--(axis cs:-0.527582829082916,1.95918367346939)
--(axis cs:-0.530612244897959,1.95842490919579)
--(axis cs:-0.612244897959184,1.93439321349787)
--(axis cs:-0.693877551020408,1.90545602950083)
--(axis cs:-0.712448355166464,1.89795918367347)
--(axis cs:-0.775510204081633,1.87278787694182)
--(axis cs:-0.852805484154743,1.83673469387755)
--(axis cs:-0.857142857142857,1.83470032662663)
--(axis cs:-0.938775510204082,1.79200783809694)
--(axis cs:-0.966729324191054,1.77551020408163)
--(axis cs:-1.02040816326531,1.74251727132527)
--(axis cs:-1.06122220256958,1.71428571428571)
--(axis cs:-1.10204081632653,1.6834162158629)
--(axis cs:-1.1372401806005,1.6530612244898)
--(axis cs:-1.18367346938776,1.60338874708713)
--(axis cs:-1.19265657842119,1.59183673469388)
--(axis cs:-1.22403017379619,1.53061224489796)
--(axis cs:-1.2328907158015,1.46938775510204)
--(axis cs:-1.22271002287563,1.40816326530612)
--(axis cs:-1.19844235293982,1.3469387755102)
--(axis cs:-1.18367346938776,1.32375163178132)
--(axis cs:-1.1621128328733,1.28571428571429)
--(axis cs:-1.11766310565727,1.22448979591837)
--(axis cs:-1.10204081632653,1.20755354750797)
--(axis cs:-1.06521475783681,1.16326530612245)
--(axis cs:-1.02040816326531,1.11755686640495)
--(axis cs:-1.00639413988172,1.10204081632653)
--(axis cs:-0.94197736530927,1.04081632653061)
--(axis cs:-0.938775510204082,1.03814941926114)
--(axis cs:-0.872025060177586,0.979591836734694)
--(axis cs:-0.857142857142857,0.96783852227761)
--(axis cs:-0.795623359007369,0.918367346938776)
--(axis cs:-0.775510204081633,0.903393055469984)
--(axis cs:-0.712014941953608,0.857142857142857)
--(axis cs:-0.693877551020408,0.844488141079765)
--(axis cs:-0.619195587143275,0.795918367346939)
--(axis cs:-0.612244897959184,0.79140036348798)
--(axis cs:-0.530612244897959,0.744136312307956)
--(axis cs:-0.511743820752148,0.73469387755102)
--(axis cs:-0.448979591836735,0.702439853524475)
--(axis cs:-0.377834324700082,0.673469387755102)
--(axis cs:-0.36734693877551,0.66876261448373);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.727244681572331)
--(axis cs:-0.285714285714286,0.703598090448343)
--(axis cs:-0.204081632653061,0.688188006853821)
--(axis cs:-0.122448979591837,0.680794839223545)
--(axis cs:-0.0408163265306123,0.680605543434951)
--(axis cs:0.0408163265306123,0.686472612385725)
--(axis cs:0.122448979591836,0.697374871339186)
--(axis cs:0.204081632653061,0.712648102906902)
--(axis cs:0.285714285714286,0.732034226044153)
--(axis cs:0.295344734630147,0.73469387755102)
--(axis cs:0.36734693877551,0.755854350037055)
--(axis cs:0.448979591836734,0.783385323020929)
--(axis cs:0.482445595773006,0.795918367346939)
--(axis cs:0.530612244897959,0.816128026439516)
--(axis cs:0.612244897959183,0.853376916171599)
--(axis cs:0.620069979163409,0.857142857142857)
--(axis cs:0.693877551020408,0.898684982058886)
--(axis cs:0.727470559076653,0.918367346938775)
--(axis cs:0.775510204081633,0.95296808725852)
--(axis cs:0.812199113886099,0.979591836734694)
--(axis cs:0.857142857142857,1.02171960549259)
--(axis cs:0.877929436960374,1.04081632653061)
--(axis cs:0.92668615592138,1.10204081632653)
--(axis cs:0.938775510204081,1.12508929482022)
--(axis cs:0.959964074496638,1.16326530612245)
--(axis cs:0.978120220092161,1.22448979591837)
--(axis cs:0.981539110214828,1.28571428571429)
--(axis cs:0.970373782812909,1.3469387755102)
--(axis cs:0.944397880009988,1.40816326530612)
--(axis cs:0.938775510204081,1.41712093965222)
--(axis cs:0.903079755251324,1.46938775510204)
--(axis cs:0.857142857142857,1.51907316900755)
--(axis cs:0.845239196919465,1.53061224489796)
--(axis cs:0.775510204081633,1.58684725860929)
--(axis cs:0.76843774069955,1.59183673469388)
--(axis cs:0.693877551020408,1.63879377581329)
--(axis cs:0.667326732999059,1.6530612244898)
--(axis cs:0.612244897959183,1.68076864781575)
--(axis cs:0.532003693048223,1.71428571428571)
--(axis cs:0.530612244897959,1.71484901585469)
--(axis cs:0.448979591836734,1.74311876671376)
--(axis cs:0.36734693877551,1.76555754055873)
--(axis cs:0.321074730170079,1.77551020408163)
--(axis cs:0.285714285714286,1.78323123219131)
--(axis cs:0.204081632653061,1.79658787253774)
--(axis cs:0.122448979591836,1.80551103798824)
--(axis cs:0.0408163265306123,1.81025519165754)
--(axis cs:-0.0408163265306123,1.81096896011164)
--(axis cs:-0.122448979591837,1.80770452732226)
--(axis cs:-0.204081632653061,1.80042155886331)
--(axis cs:-0.285714285714286,1.78898641395202)
--(axis cs:-0.355524154942531,1.77551020408163)
--(axis cs:-0.36734693877551,1.77329540637456)
--(axis cs:-0.448979591836735,1.75386955589243)
--(axis cs:-0.530612244897959,1.72954773559283)
--(axis cs:-0.573385708637298,1.71428571428571)
--(axis cs:-0.612244897959184,1.70038685083103)
--(axis cs:-0.693877551020408,1.66589633444224)
--(axis cs:-0.720235814510001,1.6530612244898)
--(axis cs:-0.775510204081633,1.62516881589694)
--(axis cs:-0.832452002423063,1.59183673469388)
--(axis cs:-0.857142857142857,1.57625230509493)
--(axis cs:-0.919624541690701,1.53061224489796)
--(axis cs:-0.938775510204082,1.51419071567322)
--(axis cs:-0.982701115593876,1.46938775510204)
--(axis cs:-1.02040816326531,1.41030382060224)
--(axis cs:-1.02147224585878,1.40816326530612)
--(axis cs:-1.03399456940674,1.3469387755102)
--(axis cs:-1.0260612538855,1.28571428571429)
--(axis cs:-1.02040816326531,1.27324624332388)
--(axis cs:-0.999976385654388,1.22448979591837)
--(axis cs:-0.961495214266654,1.16326530612245)
--(axis cs:-0.938775510204082,1.13598354901674)
--(axis cs:-0.912137419935776,1.10204081632653)
--(axis cs:-0.857142857142857,1.04336643943688)
--(axis cs:-0.854836794250351,1.04081632653061)
--(axis cs:-0.787526741605125,0.979591836734694)
--(axis cs:-0.775510204081633,0.969931042056931)
--(axis cs:-0.711225973634785,0.918367346938776)
--(axis cs:-0.693877551020408,0.905722424467034)
--(axis cs:-0.624403118960623,0.857142857142857)
--(axis cs:-0.612244897959184,0.849182371639734)
--(axis cs:-0.530612244897959,0.800685650606389)
--(axis cs:-0.521458325978557,0.795918367346939)
--(axis cs:-0.448979591836735,0.760377404942507)
--(axis cs:-0.385768722928907,0.73469387755102)
--(axis cs:-0.36734693877551,0.727244681572331);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.789496625909877)
--(axis cs:-0.285714285714286,0.767546662688156)
--(axis cs:-0.204081632653061,0.753667467038496)
--(axis cs:-0.122448979591837,0.747977939425208)
--(axis cs:-0.0408163265306123,0.749694975819771)
--(axis cs:0.0408163265306123,0.757695797122966)
--(axis cs:0.122448979591836,0.770984881499213)
--(axis cs:0.204081632653061,0.788887584922302)
--(axis cs:0.230346071490182,0.795918367346939)
--(axis cs:0.285714285714286,0.813029914437149)
--(axis cs:0.36734693877551,0.842041578296228)
--(axis cs:0.405354968655431,0.857142857142857)
--(axis cs:0.448979591836734,0.878139911037903)
--(axis cs:0.52661073656063,0.918367346938776)
--(axis cs:0.530612244897959,0.921030157638089)
--(axis cs:0.612244897959183,0.977509199323229)
--(axis cs:0.615177828304076,0.979591836734694)
--(axis cs:0.679177031319436,1.04081632653061)
--(axis cs:0.693877551020408,1.06177270572856)
--(axis cs:0.722535157654211,1.10204081632653)
--(axis cs:0.746886942003103,1.16326530612245)
--(axis cs:0.75310309453282,1.22448979591837)
--(axis cs:0.741118598495118,1.28571428571429)
--(axis cs:0.710475317249635,1.3469387755102)
--(axis cs:0.693877551020408,1.36842966729828)
--(axis cs:0.658734096182811,1.40816326530612)
--(axis cs:0.612244897959183,1.44780319670581)
--(axis cs:0.58234957678269,1.46938775510204)
--(axis cs:0.530612244897959,1.50103431647419)
--(axis cs:0.471581453286879,1.53061224489796)
--(axis cs:0.448979591836734,1.54089218340796)
--(axis cs:0.36734693877551,1.57124542543113)
--(axis cs:0.295074174836574,1.59183673469388)
--(axis cs:0.285714285714286,1.5944057630268)
--(axis cs:0.204081632653061,1.61143321030868)
--(axis cs:0.122448979591836,1.6228928353065)
--(axis cs:0.0408163265306123,1.62920102851815)
--(axis cs:-0.0408163265306123,1.63061568310752)
--(axis cs:-0.122448979591837,1.62725656175389)
--(axis cs:-0.204081632653061,1.61911381985569)
--(axis cs:-0.285714285714286,1.60605137321356)
--(axis cs:-0.349638784775398,1.59183673469388)
--(axis cs:-0.36734693877551,1.58787344318912)
--(axis cs:-0.448979591836735,1.56444757555485)
--(axis cs:-0.530612244897959,1.53490961949429)
--(axis cs:-0.540643731110884,1.53061224489796)
--(axis cs:-0.612244897959184,1.49824201118791)
--(axis cs:-0.66539162452087,1.46938775510204)
--(axis cs:-0.693877551020408,1.45222498073739)
--(axis cs:-0.755225825845793,1.40816326530612)
--(axis cs:-0.775510204081633,1.39014102680882)
--(axis cs:-0.815292019830598,1.3469387755102)
--(axis cs:-0.848113911460639,1.28571428571429)
--(axis cs:-0.85453346448265,1.22448979591837)
--(axis cs:-0.837228542148743,1.16326530612245)
--(axis cs:-0.802623739213771,1.10204081632653)
--(axis cs:-0.775510204081633,1.06831600471276)
--(axis cs:-0.753700245956579,1.04081632653061)
--(axis cs:-0.693877551020408,0.980873810066276)
--(axis cs:-0.692577049881157,0.979591836734694)
--(axis cs:-0.615329461545412,0.918367346938775)
--(axis cs:-0.612244897959184,0.916228468341173)
--(axis cs:-0.530612244897959,0.864291101524967)
--(axis cs:-0.518092606162858,0.857142857142857)
--(axis cs:-0.448979591836735,0.823027851062364)
--(axis cs:-0.384255813802913,0.795918367346939)
--(axis cs:-0.36734693877551,0.789496625909877);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.843886318090802)
--(axis cs:-0.204081632653061,0.830851097741375)
--(axis cs:-0.122448979591837,0.82629523440452)
--(axis cs:-0.0408163265306123,0.82959324409656)
--(axis cs:0.0408163265306123,0.839702682040285)
--(axis cs:0.122448979591836,0.855633824274417)
--(axis cs:0.128310871552769,0.857142857142857)
--(axis cs:0.204081632653061,0.881667768525394)
--(axis cs:0.285714285714286,0.912894107968703)
--(axis cs:0.298255048493921,0.918367346938776)
--(axis cs:0.36734693877551,0.95838205027667)
--(axis cs:0.401254344758386,0.979591836734694)
--(axis cs:0.448979591836734,1.02262975269629)
--(axis cs:0.468291259063972,1.04081632653061)
--(axis cs:0.506816240133578,1.10204081632653)
--(axis cs:0.520935014567176,1.16326530612245)
--(axis cs:0.510018696868024,1.22448979591837)
--(axis cs:0.472978195769213,1.28571428571429)
--(axis cs:0.448979591836734,1.30978954717604)
--(axis cs:0.40310388653649,1.3469387755102)
--(axis cs:0.36734693877551,1.36884549693494)
--(axis cs:0.285714285714286,1.40725894568501)
--(axis cs:0.283142553478509,1.40816326530612)
--(axis cs:0.204081632653061,1.43244077637464)
--(axis cs:0.122448979591836,1.44934888383647)
--(axis cs:0.0408163265306123,1.45899769841152)
--(axis cs:-0.0408163265306123,1.46199071068921)
--(axis cs:-0.122448979591837,1.45865915311235)
--(axis cs:-0.204081632653061,1.44909683197844)
--(axis cs:-0.285714285714286,1.43317095051069)
--(axis cs:-0.36734693877551,1.41050739943228)
--(axis cs:-0.373908953113718,1.40816326530612)
--(axis cs:-0.448979591836735,1.37872040998528)
--(axis cs:-0.512512892357236,1.3469387755102)
--(axis cs:-0.530612244897959,1.33620924416645)
--(axis cs:-0.598698297262869,1.28571428571429)
--(axis cs:-0.612244897959184,1.27146951095792)
--(axis cs:-0.647245694413599,1.22448979591837)
--(axis cs:-0.664666189861087,1.16326530612245)
--(axis cs:-0.653739645983768,1.10204081632653)
--(axis cs:-0.6200559864307,1.04081632653061)
--(axis cs:-0.612244897959184,1.03248670219783)
--(axis cs:-0.560203364082963,0.979591836734694)
--(axis cs:-0.530612244897959,0.957112859540804)
--(axis cs:-0.474592966990383,0.918367346938776)
--(axis cs:-0.448979591836735,0.904487058403919)
--(axis cs:-0.36734693877551,0.867772340634136)
--(axis cs:-0.335641963573874,0.857142857142857)
--(axis cs:-0.285714285714286,0.843886318090802);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.96993393079502)
--(axis cs:-0.204081632653061,0.94934014143706)
--(axis cs:-0.122448979591837,0.942189159417344)
--(axis cs:-0.0408163265306123,0.947961803700813)
--(axis cs:0.0408163265306123,0.964806593504454)
--(axis cs:0.0868707314610225,0.979591836734694)
--(axis cs:0.122448979591836,0.998515096093399)
--(axis cs:0.185836508686565,1.04081632653061)
--(axis cs:0.204081632653061,1.0688030790801)
--(axis cs:0.222751781067769,1.10204081632653)
--(axis cs:0.214088291622959,1.16326530612245)
--(axis cs:0.204081632653061,1.17549149692543)
--(axis cs:0.145480261949551,1.22448979591837)
--(axis cs:0.122448979591836,1.23554477627319)
--(axis cs:0.0408163265306123,1.25945651391519)
--(axis cs:-0.0408163265306123,1.26923662213328)
--(axis cs:-0.122448979591837,1.26673356059137)
--(axis cs:-0.204081632653061,1.25274131743252)
--(axis cs:-0.285714285714286,1.22710055983444)
--(axis cs:-0.291384327263946,1.22448979591837)
--(axis cs:-0.36734693877551,1.17378154873863)
--(axis cs:-0.378706913781617,1.16326530612245)
--(axis cs:-0.405331738595071,1.10204081632653)
--(axis cs:-0.386917247975002,1.04081632653061)
--(axis cs:-0.36734693877551,1.02228476842271)
--(axis cs:-0.309213797929397,0.979591836734694)
--(axis cs:-0.285714285714286,0.96993393079502);

\path [draw=color1, semithick]
(axis cs:-0.0550011620045696,0.499709737449015)
--(axis cs:-0.0262829516386613,0.497626999434542)
--(axis cs:0.00243525872724648,0.496097095790381)
--(axis cs:0.0311534690931548,0.495108015224746)
--(axis cs:0.059871679459063,0.49464940626378)
--(axis cs:0.0885898898249708,0.494710785166399)
--(axis cs:0.117308100190879,0.495280241337638)
--(axis cs:0.146026310556787,0.496343566451692)
--(axis cs:0.174744520922695,0.497883777640453)
--(axis cs:0.203462731288603,0.499881039421216)
--(axis cs:0.209940172531191,0.500415234515771)
--(axis cs:0.232180941654512,0.502048528561646)
--(axis cs:0.26089915202042,0.504497378868842)
--(axis cs:0.289617362386328,0.507281032659899)
--(axis cs:0.318335572752236,0.510378975724456)
--(axis cs:0.347053783118144,0.51377271503499)
--(axis cs:0.371289840604951,0.516847614246702)
--(axis cs:0.375771993484052,0.517371960718151)
--(axis cs:0.40449020384996,0.520823034111429)
--(axis cs:0.433208414215869,0.52450349989206)
--(axis cs:0.461926624581777,0.528410649742965)
--(axis cs:0.490644834947685,0.532544951998791)
--(axis cs:0.495725044407289,0.533279993977633)
--(axis cs:0.519363045313593,0.536496808111781)
--(axis cs:0.548081255679501,0.54057789127332)
--(axis cs:0.576799466045409,0.544885975122102)
--(axis cs:0.605517676411317,0.549442355401898)
--(axis cs:0.607206204505043,0.549712373708564)
--(axis cs:0.634235886777225,0.553802346908669)
--(axis cs:0.662954097143134,0.558434567306432)
--(axis cs:0.691672307509042,0.563428755484725)
--(axis cs:0.706382047566034,0.566144753439495)
--(axis cs:0.72039051787495,0.568611119247504)
--(axis cs:0.749108728240858,0.574045776910796)
--(axis cs:0.777826938606766,0.58010323752633)
--(axis cs:0.788602373515854,0.582577133170425)
--(axis cs:0.806545148972674,0.586577763268543)
--(axis cs:0.835263359338582,0.593722309625033)
--(axis cs:0.854219589224999,0.599009512901356)
--(axis cs:0.863981569704491,0.601715994357821)
--(axis cs:0.892699780070399,0.610539642451161)
--(axis cs:0.907012822820478,0.615441892632287)
--(axis cs:0.921417990436307,0.620470863636531)
--(axis cs:0.950136200802215,0.631669455899773)
--(axis cs:0.950627969823591,0.631874272363218)
--(axis cs:0.978854411168123,0.644102309174401)
--(axis cs:0.98784015126401,0.648306652094149)
--(axis cs:1.00757262153403,0.657999690323559)
--(axis cs:1.02060736486512,0.66473903182508)
--(axis cs:1.03629083189994,0.673259563619935)
--(axis cs:1.05050606005665,0.68117141155601)
--(axis cs:1.06500904226585,0.689580583338381)
--(axis cs:1.07887521441005,0.697603791286941)
--(axis cs:1.09372725263176,0.706408586313126)
--(axis cs:1.10692055135051,0.714036171017872)
--(axis cs:1.12244546299766,0.723045474142372)
--(axis cs:1.13578509484256,0.730468550748803)
--(axis cs:1.15116367336357,0.738897419843753)
--(axis cs:1.16651062344462,0.746900930479734)
--(axis cs:1.17988188372948,0.753680882117535)
--(axis cs:1.1998229785074,0.763333310210665)
--(axis cs:1.20860009409539,0.767442262617508)
--(axis cs:1.23579648819952,0.779765689941595)
--(axis cs:1.2373183044613,0.780433516874994)
--(axis cs:1.2660365148272,0.792750044898529)
--(axis cs:1.27409511247973,0.796198069672526)
--(axis cs:1.29475472519311,0.804856411094657)
--(axis cs:1.31299454316447,0.812630449403457)
--(axis cs:1.32347293555902,0.817035384448263)
--(axis cs:1.35134596132248,0.829062829134388)
--(axis cs:1.35219114592493,0.829424737099937)
--(axis cs:1.38090935629084,0.841847909213293)
--(axis cs:1.38917827656108,0.845495208865319)
--(axis cs:1.40962756665675,0.854501468574442)
--(axis cs:1.42626118322232,0.861927588596249)
--(axis cs:1.43834577702265,0.867331555774866)
--(axis cs:1.46287988659203,0.87835996832718)
--(axis cs:1.46706398738856,0.88025139622433)
--(axis cs:1.49578219775447,0.893115886809626)
--(axis cs:1.49957122010412,0.894792348058111)
--(axis cs:1.52450040812038,0.905943445254451)
--(axis cs:1.53631744547924,0.911224727789042)
--(axis cs:1.55321861848629,0.918920130823651)
--(axis cs:1.57231364266186,0.927657107519973)
--(axis cs:1.58193682885219,0.93218297986385)
--(axis cs:1.60692796964386,0.944089487250904)
--(axis cs:1.6106550392181,0.945931560718068)
--(axis cs:1.63937324958401,0.960423887281289)
--(axis cs:1.63956280301251,0.960521866981835)
--(axis cs:1.66809145994992,0.975970929068532)
--(axis cs:1.66983980497443,0.976954246712765)
--(axis cs:1.69680967031583,0.992986207520513)
--(axis cs:1.69745710640042,0.993386626443696)
--(axis cs:1.72255795326183,1.00981900617463)
--(axis cs:1.72552788068173,1.0119043700657)
--(axis cs:1.74526915816848,1.02625138590556)
--(axis cs:1.75424609104764,1.03334138344963)
--(axis cs:1.76572030087801,1.04268376563649)
--(axis cs:1.78296430141355,1.05816646008647)
--(axis cs:1.78399814119724,1.05911614536742)
--(axis cs:1.80050826490816,1.07554852509835)
--(axis cs:1.81168251177946,1.08814064642173)
--(axis cs:1.81506028237983,1.09198090482928)
--(axis cs:1.82809401905217,1.10841328456021)
--(axis cs:1.83939463102313,1.12484566429114)
--(axis cs:1.84040072214537,1.12646931314975)
--(axis cs:1.84969002528927,1.14127804402207)
--(axis cs:1.85877027977068,1.157710423753)
--(axis cs:1.86688009264708,1.17414280348393)
--(axis cs:1.86911893251127,1.17896366533279)
--(axis cs:1.87470616698859,1.19057518321487)
--(axis cs:1.88229962704898,1.2070075629458)
--(axis cs:1.88976636782302,1.22343994267673)
--(axis cs:1.89731927693708,1.23987232240766)
--(axis cs:1.89783714287718,1.24093541546109)
--(axis cs:1.90571407570145,1.25630470213859)
--(axis cs:1.91442714600399,1.27273708186952)
--(axis cs:1.9233839072174,1.28916946160045)
--(axis cs:1.92655535324309,1.2947937119157)
--(axis cs:1.93296806617125,1.30560184133138)
--(axis cs:1.94272808204692,1.32203422106231)
--(axis cs:1.95219890401739,1.33846660079324)
--(axis cs:1.955273563609,1.34401442215496)
--(axis cs:1.96157710450861,1.35489898052417)
--(axis cs:1.97035405804398,1.3713313602551)
--(axis cs:1.97814899547603,1.38776373998604)
--(axis cs:1.98399177397491,1.40212557241154)
--(axis cs:1.98486901036592,1.40419611971697)
--(axis cs:1.99053756509294,1.4206284994479)
--(axis cs:1.99475412011371,1.43706087917883)
--(axis cs:1.99744104575594,1.45349325890976)
--(axis cs:1.99851860819483,1.46992563864069)
--(axis cs:1.99790121242751,1.48635801837162)
--(axis cs:1.99549747936917,1.50279039810255)
--(axis cs:1.99121482168031,1.51922277783348)
--(axis cs:1.98496908739087,1.53565515756441)
--(axis cs:1.98399177397491,1.53768322014816)
--(axis cs:1.97666791887506,1.55208753729534)
--(axis cs:1.96625603663908,1.56851991702627)
--(axis cs:1.955273563609,1.5830947285571)
--(axis cs:1.95377204733426,1.58495229675721)
--(axis cs:1.93919834345189,1.60138467648814)
--(axis cs:1.92655535324309,1.61438206973596)
--(axis cs:1.92299317652603,1.61781705621907)
--(axis cs:1.90555711109607,1.63424943595)
--(axis cs:1.89783714287718,1.64151016886825)
--(axis cs:1.88776825543911,1.65068181568093)
--(axis cs:1.87050450092276,1.66711419541186)
--(axis cs:1.86911893251127,1.66853197483714)
--(axis cs:1.85467430962792,1.68354657514279)
--(axis cs:1.84062597622308,1.69997895487372)
--(axis cs:1.84040072214537,1.70027517930063)
--(axis cs:1.82884121338469,1.71641133460465)
--(axis cs:1.81883222062879,1.73284371433558)
--(axis cs:1.81168251177946,1.74650114470992)
--(axis cs:1.81035030137595,1.74927609406651)
--(axis cs:1.80329263163668,1.76570847379744)
--(axis cs:1.79700547261729,1.78214085352838)
--(axis cs:1.79119309754896,1.79857323325931)
--(axis cs:1.78561730116439,1.81500561299024)
--(axis cs:1.78296430141355,1.82277756033883)
--(axis cs:1.78027724674301,1.83143799272117)
--(axis cs:1.77506343332248,1.8478703724521)
--(axis cs:1.76972889549464,1.86430275218303)
--(axis cs:1.76420472092824,1.88073513191396)
--(axis cs:1.75843158295669,1.89716751164489)
--(axis cs:1.75424609104764,1.9084712190378)
--(axis cs:1.75248682592523,1.91359989137582)
--(axis cs:1.74652196445964,1.93003227110675)
--(axis cs:1.74017647833036,1.94646465083768)
--(axis cs:1.73335989348678,1.96289703056861)
--(axis cs:1.72596304807282,1.97932941029955)
--(axis cs:1.72552788068173,1.98023914103543)
--(axis cs:1.71841307078465,1.99576179003048)
--(axis cs:1.71012113578844,2.01219416976141)
--(axis cs:1.70089817305612,2.02862654949234)
--(axis cs:1.69680967031583,2.035328868703)
--(axis cs:1.69098820628409,2.04505892922327)
--(axis cs:1.68017900785113,2.0614913089542)
--(axis cs:1.66809145994992,2.07788635431289)
--(axis cs:1.66806409634679,2.07792368868513)
--(axis cs:1.65533468302609,2.09435606841606)
--(axis cs:1.64124030773178,2.11078844814699)
--(axis cs:1.63937324958401,2.1128723973264)
--(axis cs:1.62652155940787,2.12722082787792)
--(axis cs:1.61075598554519,2.14365320760885)
--(axis cs:1.6106550392181,2.14375713831065)
--(axis cs:1.59481396265552,2.16008558733978)
--(axis cs:1.58193682885219,2.1729775313549)
--(axis cs:1.57840248888904,2.17651796707072)
--(axis cs:1.56221903918873,2.19295034680165)
--(axis cs:1.55321861848629,2.20222385701809)
--(axis cs:1.54632371890478,2.20938272653258)
--(axis cs:1.53105942832499,2.22581510626351)
--(axis cs:1.52450040812038,2.23319588261809)
--(axis cs:1.51657651854095,2.24224748599444)
--(axis cs:1.5029125037801,2.25867986572537)
--(axis cs:1.49578219775447,2.26769460566392)
--(axis cs:1.49002005167772,2.2751122454563)
--(axis cs:1.47779855990385,2.29154462518723)
--(axis cs:1.46706398738856,2.30635162498119)
--(axis cs:1.46590075949031,2.30797700491816)
--(axis cs:1.45422661203137,2.32440938464909)
--(axis cs:1.4422903768548,2.34084176438002)
--(axis cs:1.43834577702265,2.34606212035493)
--(axis cs:1.42983122147283,2.35727414411095)
--(axis cs:1.41648566254352,2.37370652384189)
--(axis cs:1.40962756665675,2.38151487043686)
--(axis cs:1.40186265796598,2.39013890357282)
--(axis cs:1.38564221747331,2.40657128330375)
--(axis cs:1.38090935629084,2.41095873790925)
--(axis cs:1.36735593017844,2.42300366303468)
--(axis cs:1.35219114592493,2.435264837213)
--(axis cs:1.34675727133593,2.43943604276561)
--(axis cs:1.32351233268165,2.45586842249654)
--(axis cs:1.32347293555902,2.45589444153646)
--(axis cs:1.29731103397925,2.47230080222747)
--(axis cs:1.29475472519311,2.47381316151303)
--(axis cs:1.26836579903736,2.4887331819584)
--(axis cs:1.2660365148272,2.48999612114569)
--(axis cs:1.2373183044613,2.50506442834732)
--(axis cs:1.23712095885235,2.50516556168933)
--(axis cs:1.20860009409539,2.51947373110396)
--(axis cs:1.20432819034797,2.52159794142026)
--(axis cs:1.17988188372948,2.53359424567648)
--(axis cs:1.17084897054237,2.53803032115119)
--(axis cs:1.15116367336357,2.54760094070859)
--(axis cs:1.13705562714846,2.55446270088212)
--(axis cs:1.12244546299766,2.56148975612868)
--(axis cs:1.1026585160429,2.57089508061306)
--(axis cs:1.09372725263176,2.57507868694527)
--(axis cs:1.06662613884286,2.58732746034399)
--(axis cs:1.06500904226585,2.58804550760893)
--(axis cs:1.03629083189994,2.60000922113301)
--(axis cs:1.02634285099857,2.60375984007492)
--(axis cs:1.00757262153403,2.61066341085473)
--(axis cs:0.978854411168123,2.61969672474053)
--(axis cs:0.976954427265678,2.62019221980585)
--(axis cs:0.950136200802215,2.62705659328797)
--(axis cs:0.921417990436307,2.63258735374862)
--(axis cs:0.892699780070399,2.63636129189606)
--(axis cs:0.889288432788716,2.63662459953678)
--(axis cs:0.863981569704491,2.63859414426672)
--(axis cs:0.835263359338582,2.63936120663181)
--(axis cs:0.806545148972674,2.6388551009984)
--(axis cs:0.777826938606766,2.63727193216267)
--(axis cs:0.770337082644022,2.63662459953678)
--(axis cs:0.749108728240858,2.63486608088442)
--(axis cs:0.72039051787495,2.63178689892441)
--(axis cs:0.691672307509042,2.62814629351158)
--(axis cs:0.662954097143134,2.62406540821822)
--(axis cs:0.637649751798928,2.62019221980585)
--(axis cs:0.634235886777225,2.61967294357915)
--(axis cs:0.605517676411317,2.61522310308204)
--(axis cs:0.576799466045409,2.61071174074047)
--(axis cs:0.548081255679501,2.6062511551974)
--(axis cs:0.531115063091441,2.60375984007492)
--(axis cs:0.519363045313593,2.60204087385602)
--(axis cs:0.490644834947685,2.59826015706604)
--(axis cs:0.461926624581777,2.59491523707245)
--(axis cs:0.433208414215869,2.59210293134256)
--(axis cs:0.40449020384996,2.5899094884122)
--(axis cs:0.375771993484052,2.58840670679423)
--(axis cs:0.347053783118144,2.58764914796099)
--(axis cs:0.318335572752236,2.58767403480247)
--(axis cs:0.289617362386328,2.58850481831016)
--(axis cs:0.26089915202042,2.59015787698695)
--(axis cs:0.232180941654512,2.59264990722836)
--(axis cs:0.203462731288603,2.59600224194649)
--(axis cs:0.174744520922695,2.60023845214404)
--(axis cs:0.155002273784952,2.60375984007492)
--(axis cs:0.146026310556787,2.605527025579)
--(axis cs:0.117308100190879,2.61211703757322)
--(axis cs:0.0885898898249708,2.61959197354264)
--(axis cs:0.0864968209930027,2.62019221980585)
--(axis cs:0.059871679459063,2.6284526655212)
--(axis cs:0.0348537252129274,2.63662459953678)
--(axis cs:0.0311534690931547,2.63790751271281)
--(axis cs:0.00243525872724648,2.64800181021219)
--(axis cs:-0.0124388821734177,2.65305697926771)
--(axis cs:-0.0262829516386613,2.65787844179459)
--(axis cs:-0.0550011620045696,2.66703591031338)
--(axis cs:-0.0637320173086331,2.66948935899864)
--(axis cs:-0.0837193723704779,2.67506461584678)
--(axis cs:-0.112437582736386,2.68162790166811)
--(axis cs:-0.136677714553948,2.68592173872957)
--(axis cs:-0.141155793102294,2.6866952960612)
--(axis cs:-0.169874003468202,2.69046241656475)
--(axis cs:-0.198592213834111,2.69308077488911)
--(axis cs:-0.227310424200018,2.69482569362818)
--(axis cs:-0.256028634565927,2.69595506243903)
--(axis cs:-0.284746844931835,2.69668544151994)
--(axis cs:-0.313465055297743,2.69717885828627)
--(axis cs:-0.342183265663651,2.69753682868779)
--(axis cs:-0.370901476029559,2.69779937395431)
--(axis cs:-0.399619686395467,2.69794853832553)
--(axis cs:-0.428337896761375,2.69791732585756)
--(axis cs:-0.457056107127284,2.69760543443719)
--(axis cs:-0.485774317493191,2.69690218921755)
--(axis cs:-0.5144925278591,2.69571461842442)
--(axis cs:-0.543210738225008,2.69399550592376)
--(axis cs:-0.571928948590916,2.69176424399223)
--(axis cs:-0.600647158956824,2.68911414182991)
--(axis cs:-0.629365369322732,2.68620377077362)
--(axis cs:-0.632104118908138,2.68592173872957)
--(axis cs:-0.65808357968864,2.68308724105328)
--(axis cs:-0.686801790054548,2.68014896058896)
--(axis cs:-0.715520000420457,2.67761111815054)
--(axis cs:-0.744238210786365,2.6756310038907)
--(axis cs:-0.772956421152273,2.67430134977734)
--(axis cs:-0.801674631518181,2.67363894704802)
--(axis cs:-0.830392841884089,2.6735780610167)
--(axis cs:-0.859111052249997,2.67397019566037)
--(axis cs:-0.887829262615905,2.67459265076855)
--(axis cs:-0.916547472981814,2.67516708486124)
--(axis cs:-0.945265683347722,2.67538623383765)
--(axis cs:-0.97398389371363,2.67494368536132)
--(axis cs:-1.00270210407954,2.67356018591639)
--(axis cs:-1.03142031444545,2.67100130086998)
--(axis cs:-1.04247543515238,2.66948935899864)
--(axis cs:-1.06013852481135,2.667057375472)
--(axis cs:-1.08885673517726,2.66161173127231)
--(axis cs:-1.11757494554317,2.65461372944885)
--(axis cs:-1.12279086906919,2.65305697926771)
--(axis cs:-1.14629315590908,2.6460536976426)
--(axis cs:-1.17315497982679,2.63662459953678)
--(axis cs:-1.17501136627499,2.63597862865975)
--(axis cs:-1.20372957664089,2.6245803369247)
--(axis cs:-1.2136842677304,2.62019221980585)
--(axis cs:-1.2324477870068,2.61201938545189)
--(axis cs:-1.249924739337,2.60375984007492)
--(axis cs:-1.26116599737271,2.59851134170764)
--(axis cs:-1.28370788197799,2.58732746034399)
--(axis cs:-1.28988420773862,2.58428846894005)
--(axis cs:-1.31598723129982,2.57089508061306)
--(axis cs:-1.31860241810453,2.56955458020369)
--(axis cs:-1.34732062847044,2.55446722875092)
--(axis cs:-1.34732918694268,2.55446270088212)
--(axis cs:-1.37603883883634,2.53912318302693)
--(axis cs:-1.37809487874783,2.53803032115119)
--(axis cs:-1.40475704920225,2.52355410837643)
--(axis cs:-1.40841368565772,2.52159794142026)
--(axis cs:-1.43347525956816,2.50772468099596)
--(axis cs:-1.43818782712293,2.50516556168933)
--(axis cs:-1.46219346993407,2.49147510973301)
--(axis cs:-1.46708357792707,2.4887331819584)
--(axis cs:-1.49091168029998,2.47445871692471)
--(axis cs:-1.49454347658168,2.47230080222747)
--(axis cs:-1.51962989066588,2.45605409734182)
--(axis cs:-1.51991520949632,2.45586842249654)
--(axis cs:-1.54270868764115,2.43943604276561)
--(axis cs:-1.54834810103179,2.43482535649421)
--(axis cs:-1.56252644648253,2.42300366303468)
--(axis cs:-1.5770663113977,2.40889438012841)
--(axis cs:-1.57939699755547,2.40657128330375)
--(axis cs:-1.59355913756721,2.39013890357282)
--(axis cs:-1.6053395541735,2.37370652384189)
--(axis cs:-1.60578452176361,2.3729816408881)
--(axis cs:-1.6152071710291,2.35727414411095)
--(axis cs:-1.62359611949887,2.34084176438002)
--(axis cs:-1.63095851958803,2.32440938464909)
--(axis cs:-1.63450273212952,2.31593931598363)
--(axis cs:-1.63779343627353,2.30797700491816)
--(axis cs:-1.64452432384628,2.29154462518723)
--(axis cs:-1.65142848706141,2.2751122454563)
--(axis cs:-1.65875743647266,2.25867986572537)
--(axis cs:-1.66322094249542,2.24953550325226)
--(axis cs:-1.66675577113729,2.24224748599444)
--(axis cs:-1.67552805778831,2.22581510626351)
--(axis cs:-1.6849708439786,2.20938272653258)
--(axis cs:-1.69193915286133,2.19809487206014)
--(axis cs:-1.69509728454252,2.19295034680165)
--(axis cs:-1.7058747806492,2.17651796707072)
--(axis cs:-1.71699413408481,2.16008558733978)
--(axis cs:-1.72065736322724,2.15486484363675)
--(axis cs:-1.72849260216763,2.14365320760885)
--(axis cs:-1.74006401211451,2.12722082787792)
--(axis cs:-1.74937557359315,2.11384072515655)
--(axis cs:-1.75149666231842,2.11078844814699)
--(axis cs:-1.76278725721053,2.09435606841606)
--(axis cs:-1.77345048744542,2.07792368868513)
--(axis cs:-1.77809378395906,2.07035201707049)
--(axis cs:-1.78348614330195,2.0614913089542)
--(axis cs:-1.79266045720587,2.04505892922327)
--(axis cs:-1.80071424828984,2.02862654949234)
--(axis cs:-1.80681199432497,2.01413542434608)
--(axis cs:-1.80761638549133,2.01219416976141)
--(axis cs:-1.81346493537191,1.99576179003048)
--(axis cs:-1.81808686673777,1.97932941029955)
--(axis cs:-1.82154314112241,1.96289703056861)
--(axis cs:-1.82390876781565,1.94646465083768)
--(axis cs:-1.82526367317593,1.93003227110675)
--(axis cs:-1.82568656739459,1.91359989137582)
--(axis cs:-1.82525184463494,1.89716751164489)
--(axis cs:-1.82402898258038,1.88073513191396)
--(axis cs:-1.82208366070573,1.86430275218303)
--(axis cs:-1.81947979137312,1.8478703724521)
--(axis cs:-1.81628174165478,1.83143799272117)
--(axis cs:-1.81255613713648,1.81500561299024)
--(axis cs:-1.80837274583607,1.79857323325931)
--(axis cs:-1.80681199432497,1.7929636997643)
--(axis cs:-1.80391996902818,1.78214085352838)
--(axis cs:-1.79926294539773,1.76570847379744)
--(axis cs:-1.7944238416679,1.74927609406651)
--(axis cs:-1.78946846478164,1.73284371433558)
--(axis cs:-1.7844466928882,1.71641133460465)
--(axis cs:-1.77938691049719,1.69997895487372)
--(axis cs:-1.77809378395906,1.69579657854401)
--(axis cs:-1.77449539760479,1.68354657514279)
--(axis cs:-1.7696702098252,1.66711419541186)
--(axis cs:-1.7648003691938,1.65068181568093)
--(axis cs:-1.75981349669855,1.63424943595)
--(axis cs:-1.75461947790465,1.61781705621907)
--(axis cs:-1.74937557359315,1.602157843102)
--(axis cs:-1.7491340672979,1.60138467648814)
--(axis cs:-1.7436619091988,1.58495229675721)
--(axis cs:-1.73776498573913,1.56851991702627)
--(axis cs:-1.73134243374951,1.55208753729534)
--(axis cs:-1.72429301087382,1.53565515756441)
--(axis cs:-1.72065736322724,1.52791296261968)
--(axis cs:-1.71686331685907,1.51922277783348)
--(axis cs:-1.70903622260104,1.50279039810255)
--(axis cs:-1.70042691176124,1.48635801837162)
--(axis cs:-1.69193915286133,1.47163338297097)
--(axis cs:-1.69101591362951,1.46992563864069)
--(axis cs:-1.68146838257465,1.45349325890976)
--(axis cs:-1.67098142598924,1.43706087917883)
--(axis cs:-1.66322094249542,1.42589279246547)
--(axis cs:-1.65975392262275,1.4206284994479)
--(axis cs:-1.64816414654596,1.40419611971697)
--(axis cs:-1.63541816921294,1.38776373998604)
--(axis cs:-1.63450273212952,1.38664511108349)
--(axis cs:-1.62251962603937,1.3713313602551)
--(axis cs:-1.60843240903314,1.35489898052417)
--(axis cs:-1.60578452176361,1.35197449007943)
--(axis cs:-1.59401681327528,1.33846660079324)
--(axis cs:-1.57840918999464,1.32203422106231)
--(axis cs:-1.5770663113977,1.32068452683792)
--(axis cs:-1.56257120050958,1.30560184133138)
--(axis cs:-1.54834810103179,1.29197983709623)
--(axis cs:-1.54550535704459,1.28916946160045)
--(axis cs:-1.52805834964496,1.27273708186952)
--(axis cs:-1.51962989066588,1.26530439387865)
--(axis cs:-1.50973483702673,1.25630470213859)
--(axis cs:-1.49091168029998,1.2403463374491)
--(axis cs:-1.49036917860016,1.23987232240766)
--(axis cs:-1.47085504060036,1.22343994267673)
--(axis cs:-1.46219346993407,1.21658565492874)
--(axis cs:-1.45045373808869,1.2070075629458)
--(axis cs:-1.43347525956816,1.19394928083686)
--(axis cs:-1.4292230812257,1.19057518321487)
--(axis cs:-1.40756262171335,1.17414280348393)
--(axis cs:-1.40475704920225,1.17209063335528)
--(axis cs:-1.38573647548828,1.157710423753)
--(axis cs:-1.37603883883634,1.15071545644721)
--(axis cs:-1.36341072131611,1.14127804402207)
--(axis cs:-1.34732062847044,1.12975569450278)
--(axis cs:-1.34072317478328,1.12484566429114)
--(axis cs:-1.31860241810453,1.10901170680805)
--(axis cs:-1.31780075467683,1.10841328456021)
--(axis cs:-1.29541052806806,1.09198090482928)
--(axis cs:-1.28988420773862,1.08804888421345)
--(axis cs:-1.27311165682549,1.07554852509835)
--(axis cs:-1.26116599737271,1.06693070491142)
--(axis cs:-1.2508573739217,1.05911614536742)
--(axis cs:-1.2324477870068,1.04560093221301)
--(axis cs:-1.22867573174752,1.04268376563649)
--(axis cs:-1.20699860310061,1.02625138590556)
--(axis cs:-1.20372957664089,1.02381395314686)
--(axis cs:-1.18595806553055,1.00981900617463)
--(axis cs:-1.17501136627499,1.00148926475151)
--(axis cs:-1.16493564014701,0.993386626443696)
--(axis cs:-1.14629315590908,0.978935730269387)
--(axis cs:-1.14387341803971,0.976954246712765)
--(axis cs:-1.12352131119562,0.960521866981835)
--(axis cs:-1.11757494554317,0.955864321483712)
--(axis cs:-1.10332993926881,0.944089487250904)
--(axis cs:-1.08885673517726,0.932658618818371)
--(axis cs:-1.08283879388721,0.927657107519973)
--(axis cs:-1.06227958982226,0.911224727789042)
--(axis cs:-1.06013852481135,0.909548155972553)
--(axis cs:-1.04214948775379,0.894792348058111)
--(axis cs:-1.03142031444545,0.886459404640708)
--(axis cs:-1.02140884651337,0.87835996832718)
--(axis cs:-1.00270210407954,0.864053766277923)
--(axis cs:-1.00001546311194,0.861927588596249)
--(axis cs:-0.97852738807086,0.845495208865319)
--(axis cs:-0.97398389371363,0.842164603823041)
--(axis cs:-0.956550286909668,0.829062829134388)
--(axis cs:-0.945265683347722,0.821037774746151)
--(axis cs:-0.933642490359342,0.812630449403457)
--(axis cs:-0.916547472981814,0.800887238125837)
--(axis cs:-0.909783851861386,0.796198069672526)
--(axis cs:-0.887829262615905,0.781671945323907)
--(axis cs:-0.884953839564171,0.779765689941595)
--(axis cs:-0.859136000575154,0.763333310210665)
--(axis cs:-0.859111052249997,0.76331777195984)
--(axis cs:-0.832560116437814,0.746900930479734)
--(axis cs:-0.830392841884089,0.74560141442235)
--(axis cs:-0.804821933667578,0.730468550748803)
--(axis cs:-0.801674631518181,0.728649860394601)
--(axis cs:-0.775911261423643,0.714036171017872)
--(axis cs:-0.772956421152273,0.712388742919105)
--(axis cs:-0.745790304858898,0.697603791286941)
--(axis cs:-0.744238210786365,0.696768327257676)
--(axis cs:-0.715520000420457,0.681695825375425)
--(axis cs:-0.714494533389427,0.68117141155601)
--(axis cs:-0.686801790054548,0.667067191313641)
--(axis cs:-0.682037012356428,0.66473903182508)
--(axis cs:-0.65808357968864,0.65301560175294)
--(axis cs:-0.647950169274441,0.648306652094149)
--(axis cs:-0.629365369322732,0.639601405194002)
--(axis cs:-0.611774722072434,0.631874272363218)
--(axis cs:-0.600647158956824,0.626911183802872)
--(axis cs:-0.572834668817365,0.615441892632287)
--(axis cs:-0.571928948590916,0.615059403374897)
--(axis cs:-0.543210738225008,0.603446464503672)
--(axis cs:-0.531097830450577,0.599009512901356)
--(axis cs:-0.5144925278591,0.592699116487666)
--(axis cs:-0.485774317493191,0.582973157693219)
--(axis cs:-0.484528258612846,0.582577133170425)
--(axis cs:-0.457056107127284,0.573372581512893)
--(axis cs:-0.432087365099057,0.566144753439495)
--(axis cs:-0.428337896761375,0.564984730807981)
--(axis cs:-0.399619686395467,0.556748461934884)
--(axis cs:-0.370901476029559,0.549712373708564)
--(axis cs:-0.342183265663651,0.542563483038549)
--(axis cs:-0.313465055297743,0.536411875882917)
--(axis cs:-0.297053721439926,0.533279993977633)
--(axis cs:-0.284746844931835,0.530664416320704)
--(axis cs:-0.256028634565927,0.525165020635176)
--(axis cs:-0.227310424200018,0.520375491415898)
--(axis cs:-0.203294523380415,0.516847614246702)
--(axis cs:-0.198592213834111,0.516063596404588)
--(axis cs:-0.169874003468202,0.511726721879692)
--(axis cs:-0.141155793102294,0.507977709030611)
--(axis cs:-0.112437582736386,0.504764444008349)
--(axis cs:-0.0837193723704779,0.502052323245674)
--(axis cs:-0.0627791027085599,0.500415234515771)
--(axis cs:-0.0550011620045696,0.499709737449015);

\path [draw=color1, semithick]
(axis cs:-0.141155793102294,0.581409846688593)
--(axis cs:-0.112437582736386,0.578244812221264)
--(axis cs:-0.0837193723704779,0.575642952421327)
--(axis cs:-0.0550011620045696,0.573590740933041)
--(axis cs:-0.0262829516386613,0.57208720067516)
--(axis cs:0.00243525872724648,0.571139608749751)
--(axis cs:0.0311534690931548,0.570759491335844)
--(axis cs:0.059871679459063,0.570959151026446)
--(axis cs:0.0885898898249708,0.571748926119111)
--(axis cs:0.117308100190879,0.573135315482888)
--(axis cs:0.146026310556787,0.575120033554092)
--(axis cs:0.174744520922695,0.577699994784399)
--(axis cs:0.203462731288603,0.580868159904445)
--(axis cs:0.216817795330494,0.582577133170425)
--(axis cs:0.232180941654512,0.584472417879411)
--(axis cs:0.26089915202042,0.588482882296263)
--(axis cs:0.289617362386328,0.593005814079997)
--(axis cs:0.318335572752236,0.598030914190123)
--(axis cs:0.323617698111713,0.599009512901356)
--(axis cs:0.347053783118144,0.603272877390563)
--(axis cs:0.375771993484052,0.608897221542429)
--(axis cs:0.40449020384996,0.614958978455548)
--(axis cs:0.406721965284417,0.615441892632287)
--(axis cs:0.433208414215869,0.621117939197659)
--(axis cs:0.461926624581777,0.627631032025628)
--(axis cs:0.479927176125334,0.631874272363218)
--(axis cs:0.490644834947685,0.63439331469363)
--(axis cs:0.519363045313593,0.641286088131807)
--(axis cs:0.547236829197995,0.648306652094149)
--(axis cs:0.548081255679501,0.648520311798741)
--(axis cs:0.576799466045409,0.655790909339891)
--(axis cs:0.605517676411317,0.663445807523559)
--(axis cs:0.610310397894518,0.66473903182508)
--(axis cs:0.634235886777225,0.671307357949726)
--(axis cs:0.662954097143134,0.679659621204893)
--(axis cs:0.668007208017417,0.68117141155601)
--(axis cs:0.691672307509042,0.68850293836536)
--(axis cs:0.718827556202735,0.697603791286941)
--(axis cs:0.72039051787495,0.698154874972444)
--(axis cs:0.749108728240858,0.708757479187419)
--(axis cs:0.762315133154125,0.714036171017872)
--(axis cs:0.777826938606766,0.720685463598992)
--(axis cs:0.799004881657571,0.730468550748803)
--(axis cs:0.806545148972674,0.734243343554652)
--(axis cs:0.830336890142689,0.746900930479734)
--(axis cs:0.835263359338582,0.749751403851003)
--(axis cs:0.857770361105799,0.763333310210665)
--(axis cs:0.863981569704491,0.767385744066748)
--(axis cs:0.882585233340661,0.779765689941595)
--(axis cs:0.892699780070399,0.786924570172657)
--(axis cs:0.905860105818699,0.796198069672526)
--(axis cs:0.921417990436307,0.807570016382271)
--(axis cs:0.928542145130683,0.812630449403457)
--(axis cs:0.950136200802215,0.828093443531042)
--(axis cs:0.951560255878979,0.829062829134388)
--(axis cs:0.976167261952401,0.845495208865319)
--(axis cs:0.978854411168123,0.847241431952714)
--(axis cs:1.00318701040329,0.861927588596249)
--(axis cs:1.00757262153403,0.864475600665345)
--(axis cs:1.03344704177159,0.87835996832718)
--(axis cs:1.03629083189994,0.879826536630388)
--(axis cs:1.06500904226585,0.893568615329794)
--(axis cs:1.06773690264349,0.894792348058111)
--(axis cs:1.09372725263176,0.90612165585223)
--(axis cs:1.10591695332167,0.911224727789042)
--(axis cs:1.12244546299766,0.918047608974546)
--(axis cs:1.14599947624744,0.927657107519973)
--(axis cs:1.15116367336357,0.929771358901665)
--(axis cs:1.17988188372948,0.941646110110599)
--(axis cs:1.18564439189435,0.944089487250904)
--(axis cs:1.20860009409539,0.954103745088465)
--(axis cs:1.22269136556652,0.960521866981835)
--(axis cs:1.2373183044613,0.967508915564071)
--(axis cs:1.25620647916407,0.976954246712765)
--(axis cs:1.2660365148272,0.982209624618055)
--(axis cs:1.28612879353639,0.993386626443696)
--(axis cs:1.29475472519311,0.998612460125609)
--(axis cs:1.31275516653738,1.00981900617463)
--(axis cs:1.32347293555902,1.01720668330144)
--(axis cs:1.33645466714834,1.02625138590556)
--(axis cs:1.35219114592493,1.03854171465989)
--(axis cs:1.35753656756277,1.04268376563649)
--(axis cs:1.37644209301037,1.05911614536742)
--(axis cs:1.38090935629084,1.06350280195168)
--(axis cs:1.39362438575487,1.07554852509835)
--(axis cs:1.40909958566723,1.09198090482928)
--(axis cs:1.40962756665675,1.09260066306671)
--(axis cs:1.42396284001674,1.10841328456021)
--(axis cs:1.43787452515399,1.12484566429114)
--(axis cs:1.43834577702265,1.12542900728417)
--(axis cs:1.45219209119154,1.14127804402207)
--(axis cs:1.46659426189682,1.157710423753)
--(axis cs:1.46706398738856,1.15823633690687)
--(axis cs:1.48233926053595,1.17414280348393)
--(axis cs:1.49578219775447,1.18742094461307)
--(axis cs:1.49912067186439,1.19057518321487)
--(axis cs:1.51737509678755,1.2070075629458)
--(axis cs:1.52450040812038,1.21309576005307)
--(axis cs:1.53652794865077,1.22343994267673)
--(axis cs:1.55321861848629,1.23735842769118)
--(axis cs:1.55609396909609,1.23987232240766)
--(axis cs:1.57506171196385,1.25630470213859)
--(axis cs:1.58193682885219,1.26233067420925)
--(axis cs:1.59290070911021,1.27273708186952)
--(axis cs:1.60944457609911,1.28916946160045)
--(axis cs:1.6106550392181,1.29044929974846)
--(axis cs:1.62385029159258,1.30560184133138)
--(axis cs:1.63665251195443,1.32203422106231)
--(axis cs:1.63937324958401,1.32608470702543)
--(axis cs:1.64718412218272,1.33846660079324)
--(axis cs:1.65554304709447,1.35489898052417)
--(axis cs:1.66155091308865,1.3713313602551)
--(axis cs:1.66488552722833,1.38776373998604)
--(axis cs:1.66523620676136,1.40419611971697)
--(axis cs:1.66232062324293,1.4206284994479)
--(axis cs:1.65590562664867,1.43706087917883)
--(axis cs:1.64583203486657,1.45349325890976)
--(axis cs:1.63937324958401,1.46131941531785)
--(axis cs:1.6320785034227,1.46992563864069)
--(axis cs:1.61501326567034,1.48635801837162)
--(axis cs:1.6106550392181,1.4900125232819)
--(axis cs:1.59549130510819,1.50279039810255)
--(axis cs:1.58193682885219,1.51331570540874)
--(axis cs:1.5745608495594,1.51922277783348)
--(axis cs:1.55344430619076,1.53565515756441)
--(axis cs:1.55321861848629,1.53583118909014)
--(axis cs:1.53366190984213,1.55208753729534)
--(axis cs:1.52450040812038,1.56002392131283)
--(axis cs:1.51542453925883,1.56851991702627)
--(axis cs:1.49908553769199,1.58495229675721)
--(axis cs:1.49578219775447,1.58858383334728)
--(axis cs:1.48507319466247,1.60138467648814)
--(axis cs:1.47279845610639,1.61781705621907)
--(axis cs:1.46706398738856,1.6265414631841)
--(axis cs:1.46237304103979,1.63424943595)
--(axis cs:1.45372726349928,1.65068181568093)
--(axis cs:1.44639159141629,1.66711419541186)
--(axis cs:1.44032850858068,1.68354657514279)
--(axis cs:1.43834577702265,1.69038655683379)
--(axis cs:1.43571902308646,1.69997895487372)
--(axis cs:1.43241064871127,1.71641133460465)
--(axis cs:1.43026154389103,1.73284371433558)
--(axis cs:1.42926356494645,1.74927609406651)
--(axis cs:1.42938486343123,1.76570847379744)
--(axis cs:1.43054928761287,1.78214085352838)
--(axis cs:1.43261738846175,1.79857323325931)
--(axis cs:1.43537392254009,1.81500561299024)
--(axis cs:1.43834577702265,1.83050485289062)
--(axis cs:1.43853444842315,1.83143799272117)
--(axis cs:1.44184194184295,1.8478703724521)
--(axis cs:1.44473262749084,1.86430275218303)
--(axis cs:1.4468003508911,1.88073513191396)
--(axis cs:1.44767400767167,1.89716751164489)
--(axis cs:1.44703653210176,1.91359989137582)
--(axis cs:1.44463167723502,1.93003227110675)
--(axis cs:1.44026037024983,1.94646465083768)
--(axis cs:1.43834577702265,1.95131657835856)
--(axis cs:1.43377520275784,1.96289703056861)
--(axis cs:1.42504522536629,1.97932941029955)
--(axis cs:1.41399234356518,1.99576179003048)
--(axis cs:1.40962756665675,2.00116712375907)
--(axis cs:1.40051297678163,2.01219416976141)
--(axis cs:1.38464442185366,2.02862654949234)
--(axis cs:1.38090935629084,2.03207211574507)
--(axis cs:1.36631387290032,2.04505892922327)
--(axis cs:1.35219114592493,2.05648835992155)
--(axis cs:1.34573539409235,2.0614913089542)
--(axis cs:1.32347293555902,2.07769654881493)
--(axis cs:1.32314561296033,2.07792368868513)
--(axis cs:1.29877564009982,2.09435606841606)
--(axis cs:1.29475472519311,2.09703757605161)
--(axis cs:1.2732385971542,2.11078844814699)
--(axis cs:1.2660365148272,2.11545838421108)
--(axis cs:1.24711464065948,2.12722082787792)
--(axis cs:1.2373183044613,2.13353108168371)
--(axis cs:1.22089228486315,2.14365320760885)
--(axis cs:1.20860009409539,2.15161273142612)
--(axis cs:1.19481895089449,2.16008558733978)
--(axis cs:1.17988188372948,2.16977810779183)
--(axis cs:1.16877537505996,2.17651796707072)
--(axis cs:1.15116367336357,2.18772600605021)
--(axis cs:1.14217291287581,2.19295034680165)
--(axis cs:1.12244546299766,2.2047871065038)
--(axis cs:1.11377813838844,2.20938272653258)
--(axis cs:1.09372725263176,2.2201501971872)
--(axis cs:1.08129716102263,2.22581510626351)
--(axis cs:1.06500904226585,2.23321447865504)
--(axis cs:1.0404867604965,2.24224748599444)
--(axis cs:1.03629083189994,2.24377840577308)
--(axis cs:1.00757262153403,2.25196660099145)
--(axis cs:0.978854411168123,2.25805462216426)
--(axis cs:0.974719576127728,2.25867986572537)
--(axis cs:0.950136200802215,2.26243791645851)
--(axis cs:0.921417990436307,2.2655199712812)
--(axis cs:0.892699780070399,2.26777451343315)
--(axis cs:0.863981569704491,2.26972958685829)
--(axis cs:0.835263359338582,2.27194989369679)
--(axis cs:0.806545148972674,2.27498601045693)
--(axis cs:0.805694316937472,2.2751122454563)
--(axis cs:0.777826938606766,2.27944603822035)
--(axis cs:0.749108728240858,2.28547854946614)
--(axis cs:0.725953877569961,2.29154462518723)
--(axis cs:0.72039051787495,2.29304699124131)
--(axis cs:0.691672307509042,2.30193647883272)
--(axis cs:0.673099435283658,2.30797700491816)
--(axis cs:0.662954097143134,2.31124743166989)
--(axis cs:0.634235886777225,2.32025228584522)
--(axis cs:0.619494408835613,2.32440938464909)
--(axis cs:0.605517676411317,2.32818457339006)
--(axis cs:0.576799466045409,2.33465233001759)
--(axis cs:0.548081255679501,2.3394647175215)
--(axis cs:0.536390695621015,2.34084176438002)
--(axis cs:0.519363045313593,2.34275832683782)
--(axis cs:0.490644834947685,2.34469760282218)
--(axis cs:0.461926624581777,2.34550118789715)
--(axis cs:0.433208414215869,2.34543486315654)
--(axis cs:0.40449020384996,2.34477367022848)
--(axis cs:0.375771993484052,2.34379467285411)
--(axis cs:0.347053783118144,2.3427683887252)
--(axis cs:0.318335572752236,2.34194651131966)
--(axis cs:0.289617362386328,2.34154621153355)
--(axis cs:0.26089915202042,2.34173387787843)
--(axis cs:0.232180941654512,2.34261270602334)
--(axis cs:0.203462731288603,2.34421817672157)
--(axis cs:0.174744520922695,2.34652308346333)
--(axis cs:0.146026310556787,2.34945049278956)
--(axis cs:0.117308100190879,2.352890525746)
--(axis cs:0.0885898898249708,2.35671626721353)
--(axis cs:0.0846880045048683,2.35727414411095)
--(axis cs:0.059871679459063,2.36101800169071)
--(axis cs:0.0311534690931548,2.36545684179004)
--(axis cs:0.00243525872724648,2.36985075840382)
--(axis cs:-0.0238733385465247,2.37370652384189)
--(axis cs:-0.0262829516386613,2.37407908263266)
--(axis cs:-0.0550011620045696,2.37816411556334)
--(axis cs:-0.0837193723704779,2.38174352474991)
--(axis cs:-0.112437582736386,2.38469584027557)
--(axis cs:-0.141155793102294,2.3869231786807)
--(axis cs:-0.169874003468202,2.38836441046093)
--(axis cs:-0.198592213834111,2.38900898607348)
--(axis cs:-0.227310424200018,2.38890684579484)
--(axis cs:-0.256028634565927,2.38816972340175)
--(axis cs:-0.284746844931835,2.38696095905659)
--(axis cs:-0.313465055297743,2.38547431417735)
--(axis cs:-0.342183265663651,2.38390586228752)
--(axis cs:-0.370901476029559,2.3824251170822)
--(axis cs:-0.399619686395467,2.38115121740463)
--(axis cs:-0.428337896761375,2.3801376407453)
--(axis cs:-0.457056107127284,2.37936594739377)
--(axis cs:-0.485774317493191,2.37874684957931)
--(axis cs:-0.5144925278591,2.37812611294448)
--(axis cs:-0.543210738225008,2.37729328770303)
--(axis cs:-0.571928948590916,2.37599244597708)
--(axis cs:-0.600647158956824,2.37393532850811)
--(axis cs:-0.6028455983631,2.37370652384189)
--(axis cs:-0.629365369322732,2.37077017045482)
--(axis cs:-0.65808357968864,2.36620648105644)
--(axis cs:-0.686801790054548,2.35998846832295)
--(axis cs:-0.6968685383531,2.35727414411095)
--(axis cs:-0.715520000420457,2.35188921561803)
--(axis cs:-0.744238210786365,2.34194219540813)
--(axis cs:-0.747098697074908,2.34084176438002)
--(axis cs:-0.772956421152273,2.33057110821753)
--(axis cs:-0.787482646321089,2.32440938464909)
--(axis cs:-0.801674631518181,2.3184517503993)
--(axis cs:-0.826324186146228,2.30797700491816)
--(axis cs:-0.830392841884089,2.30633041661411)
--(axis cs:-0.859111052249997,2.29505855843215)
--(axis cs:-0.868470732655125,2.29154462518723)
--(axis cs:-0.887829262615905,2.28477529598482)
--(axis cs:-0.916547472981814,2.2751122454563)
--(axis cs:-0.945265683347722,2.26650997441937)
--(axis cs:-0.971082809478857,2.25867986572537)
--(axis cs:-0.97398389371363,2.25783446392763)
--(axis cs:-1.00270210407954,2.24934537555511)
--(axis cs:-1.02459330741572,2.24224748599444)
--(axis cs:-1.03142031444545,2.24002903185503)
--(axis cs:-1.06013852481135,2.22969036272844)
--(axis cs:-1.06958502547027,2.22581510626351)
--(axis cs:-1.08885673517726,2.21752840694285)
--(axis cs:-1.10517695787048,2.20938272653258)
--(axis cs:-1.11757494554317,2.20272351571643)
--(axis cs:-1.13356242723358,2.19295034680165)
--(axis cs:-1.14629315590908,2.18441425004763)
--(axis cs:-1.15694350052715,2.17651796707072)
--(axis cs:-1.17501136627499,2.1617255668743)
--(axis cs:-1.17688312802826,2.16008558733978)
--(axis cs:-1.19474995670395,2.14365320760885)
--(axis cs:-1.20372957664089,2.13478085466565)
--(axis cs:-1.21124464029755,2.12722082787792)
--(axis cs:-1.22712086991579,2.11078844814699)
--(axis cs:-1.2324477870068,2.10522401858436)
--(axis cs:-1.24309673264627,2.09435606841606)
--(axis cs:-1.25924007775871,2.07792368868513)
--(axis cs:-1.26116599737271,2.07601257675656)
--(axis cs:-1.27653410625557,2.0614913089542)
--(axis cs:-1.28988420773862,2.04901440187344)
--(axis cs:-1.29435042337144,2.04505892922327)
--(axis cs:-1.31312159814419,2.02862654949234)
--(axis cs:-1.31860241810453,2.02378076837836)
--(axis cs:-1.33233815377134,2.01219416976141)
--(axis cs:-1.34732062847044,1.99899458724074)
--(axis cs:-1.35111766032484,1.99576179003048)
--(axis cs:-1.36922367870976,1.97932941029955)
--(axis cs:-1.37603883883634,1.97248925568984)
--(axis cs:-1.38580834408305,1.96289703056861)
--(axis cs:-1.40046435684841,1.94646465083768)
--(axis cs:-1.40475704920225,1.94085450856478)
--(axis cs:-1.41321133358743,1.93003227110675)
--(axis cs:-1.42395251815736,1.91359989137582)
--(axis cs:-1.43273038462125,1.89716751164489)
--(axis cs:-1.43347525956816,1.89547361361349)
--(axis cs:-1.4401478591256,1.88073513191396)
--(axis cs:-1.44627299148141,1.86430275218303)
--(axis cs:-1.4514551661147,1.8478703724521)
--(axis cs:-1.45607809768107,1.83143799272117)
--(axis cs:-1.46049594381653,1.81500561299024)
--(axis cs:-1.46219346993407,1.80889727554074)
--(axis cs:-1.46504156374139,1.79857323325931)
--(axis cs:-1.46985230000717,1.78214085352838)
--(axis cs:-1.47496659233936,1.76570847379744)
--(axis cs:-1.48035333847742,1.74927609406651)
--(axis cs:-1.48589980968659,1.73284371433558)
--(axis cs:-1.49091168029998,1.71806609972765)
--(axis cs:-1.49143126625066,1.71641133460465)
--(axis cs:-1.49666210439474,1.69997895487372)
--(axis cs:-1.50152559046868,1.68354657514279)
--(axis cs:-1.50586922497368,1.66711419541186)
--(axis cs:-1.50955713833749,1.65068181568093)
--(axis cs:-1.51247093188731,1.63424943595)
--(axis cs:-1.51450911227689,1.61781705621907)
--(axis cs:-1.51558634391459,1.60138467648814)
--(axis cs:-1.51563294827095,1.58495229675721)
--(axis cs:-1.51459457442478,1.56851991702627)
--(axis cs:-1.51243174842492,1.55208753729534)
--(axis cs:-1.50911899331552,1.53565515756441)
--(axis cs:-1.50464329719573,1.51922277783348)
--(axis cs:-1.49900181444333,1.50279039810255)
--(axis cs:-1.49219876841382,1.48635801837162)
--(axis cs:-1.49091168029998,1.48371447398223)
--(axis cs:-1.48426213408246,1.46992563864069)
--(axis cs:-1.47525769247927,1.45349325890976)
--(axis cs:-1.46521210206699,1.43706087917883)
--(axis cs:-1.46219346993407,1.4325788363634)
--(axis cs:-1.45421722516893,1.4206284994479)
--(axis cs:-1.4423468269133,1.40419611971697)
--(axis cs:-1.43347525956816,1.39276199977973)
--(axis cs:-1.42964499210258,1.38776373998604)
--(axis cs:-1.41627625381431,1.3713313602551)
--(axis cs:-1.40475704920225,1.35794767485466)
--(axis cs:-1.40218036941205,1.35489898052417)
--(axis cs:-1.38759793978639,1.33846660079324)
--(axis cs:-1.37603883883634,1.32606998204921)
--(axis cs:-1.37236597158311,1.32203422106231)
--(axis cs:-1.35672646191765,1.30560184133138)
--(axis cs:-1.34732062847044,1.29617981278625)
--(axis cs:-1.34052650462094,1.28916946160045)
--(axis cs:-1.32386137088132,1.27273708186952)
--(axis cs:-1.31860241810453,1.26778554338672)
--(axis cs:-1.30682077432745,1.25630470213859)
--(axis cs:-1.28988420773862,1.24057665809314)
--(axis cs:-1.2891541273803,1.23987232240766)
--(axis cs:-1.27141600999044,1.22343994267673)
--(axis cs:-1.26116599737271,1.21437352288329)
--(axis cs:-1.253189376626,1.2070075629458)
--(axis cs:-1.23461667582814,1.19057518321487)
--(axis cs:-1.2324477870068,1.18872540062668)
--(axis cs:-1.21614506425775,1.17414280348393)
--(axis cs:-1.20372957664089,1.16349249147842)
--(axis cs:-1.19732339710199,1.157710423753)
--(axis cs:-1.1784381646884,1.14127804402207)
--(axis cs:-1.17501136627499,1.13838984517102)
--(axis cs:-1.159772155043,1.12484566429114)
--(axis cs:-1.14629315590908,1.11332455862078)
--(axis cs:-1.14084875059617,1.10841328456021)
--(axis cs:-1.12203623490503,1.09198090482928)
--(axis cs:-1.11757494554317,1.08819663838314)
--(axis cs:-1.10343329254951,1.07554852509835)
--(axis cs:-1.08885673517726,1.06300585786458)
--(axis cs:-1.08456259231896,1.05911614536742)
--(axis cs:-1.06591150914698,1.04268376563649)
--(axis cs:-1.06013852481135,1.03774603567201)
--(axis cs:-1.04733285919092,1.02625138590556)
--(axis cs:-1.03142031444545,1.01252323045674)
--(axis cs:-1.02842317031875,1.00981900617463)
--(axis cs:-1.00977407553037,0.993386626443696)
--(axis cs:-1.00270210407954,0.987361996127828)
--(axis cs:-0.990964757521547,0.976954246712765)
--(axis cs:-0.97398389371363,0.962532427472512)
--(axis cs:-0.971697836738931,0.960521866981835)
--(axis cs:-0.952544230911473,0.944089487250904)
--(axis cs:-0.945265683347722,0.938089713743004)
--(axis cs:-0.93296347318987,0.927657107519973)
--(axis cs:-0.916547472981814,0.91439230940391)
--(axis cs:-0.912713050924377,0.911224727789042)
--(axis cs:-0.892083149051557,0.894792348058111)
--(axis cs:-0.887829262615905,0.891530528557816)
--(axis cs:-0.870899952216031,0.87835996832718)
--(axis cs:-0.859111052249997,0.869634625386229)
--(axis cs:-0.848786693576169,0.861927588596249)
--(axis cs:-0.830392841884089,0.848841300647862)
--(axis cs:-0.82570580166243,0.845495208865319)
--(axis cs:-0.801674631518181,0.82909887445924)
--(axis cs:-0.801621765456857,0.829062829134388)
--(axis cs:-0.776787789790669,0.812630449403457)
--(axis cs:-0.772956421152273,0.810192563261402)
--(axis cs:-0.750827645078191,0.796198069672526)
--(axis cs:-0.744238210786365,0.792173267310048)
--(axis cs:-0.723734439532507,0.779765689941595)
--(axis cs:-0.715520000420457,0.774943151078939)
--(axis cs:-0.695488762028525,0.763333310210664)
--(axis cs:-0.686801790054548,0.758427835748996)
--(axis cs:-0.666029378112071,0.746900930479734)
--(axis cs:-0.65808357968864,0.742587602358995)
--(axis cs:-0.635220298425467,0.730468550748803)
--(axis cs:-0.629365369322732,0.727420300548719)
--(axis cs:-0.602813142286159,0.714036171017872)
--(axis cs:-0.600647158956824,0.712959102937305)
--(axis cs:-0.571928948590916,0.699136313604461)
--(axis cs:-0.568606495002607,0.697603791286941)
--(axis cs:-0.543210738225008,0.68598883815164)
--(axis cs:-0.531984290380476,0.68117141155601)
--(axis cs:-0.5144925278591,0.673676613740754)
--(axis cs:-0.491901353476585,0.66473903182508)
--(axis cs:-0.485774317493191,0.662297749734211)
--(axis cs:-0.457056107127284,0.651630762188424)
--(axis cs:-0.447273343087995,0.648306652094149)
--(axis cs:-0.428337896761375,0.641742872264444)
--(axis cs:-0.399619686395467,0.632875416942234)
--(axis cs:-0.39609117173234,0.631874272363218)
--(axis cs:-0.370901476029559,0.624467196461079)
--(axis cs:-0.342183265663651,0.617091072470662)
--(axis cs:-0.335078123010225,0.615441892632287)
--(axis cs:-0.313465055297743,0.610152622922501)
--(axis cs:-0.284746844931835,0.603976343761977)
--(axis cs:-0.258299795897415,0.599009512901356)
--(axis cs:-0.256028634565927,0.598552159168429)
--(axis cs:-0.227310424200018,0.593337845761567)
--(axis cs:-0.198592213834111,0.588815327924776)
--(axis cs:-0.169874003468202,0.584898568174285)
--(axis cs:-0.150207017504726,0.582577133170425)
--(axis cs:-0.141155793102294,0.581409846688593);

\path [draw=color1, semithick]
(axis cs:-0.169874003468202,0.631167008192246)
--(axis cs:-0.141155793102294,0.627804571718467)
--(axis cs:-0.112437582736386,0.625060986820389)
--(axis cs:-0.0837193723704779,0.622912089967937)
--(axis cs:-0.0550011620045696,0.621351963798982)
--(axis cs:-0.0262829516386613,0.620388997601132)
--(axis cs:0.00243525872724648,0.620041349082657)
--(axis cs:0.0311534690931548,0.620332114361529)
--(axis cs:0.059871679459063,0.621284638125687)
--(axis cs:0.0885898898249708,0.622918434710021)
--(axis cs:0.117308100190879,0.625246140156406)
--(axis cs:0.146026310556787,0.628271793473241)
--(axis cs:0.173873489663926,0.631874272363218)
--(axis cs:0.174744520922695,0.631987200186251)
--(axis cs:0.203462731288603,0.636258931603266)
--(axis cs:0.232180941654512,0.641169401991051)
--(axis cs:0.26089915202042,0.646690335192785)
--(axis cs:0.268710944447027,0.648306652094149)
--(axis cs:0.289617362386328,0.65270657150204)
--(axis cs:0.318335572752236,0.659215571420682)
--(axis cs:0.341158895494062,0.66473903182508)
--(axis cs:0.347053783118144,0.666200592197316)
--(axis cs:0.375771993484052,0.673564742763105)
--(axis cs:0.40387582550306,0.68117141155601)
--(axis cs:0.40449020384996,0.681342587776473)
--(axis cs:0.433208414215869,0.689461283856835)
--(axis cs:0.460785453691035,0.697603791286941)
--(axis cs:0.461926624581777,0.697952402019875)
--(axis cs:0.490644834947685,0.706815732743785)
--(axis cs:0.513200049916663,0.714036171017872)
--(axis cs:0.519363045313593,0.716093183980127)
--(axis cs:0.548081255679501,0.725865524214807)
--(axis cs:0.561180084354422,0.730468550748803)
--(axis cs:0.576799466045409,0.736256660309223)
--(axis cs:0.60433951875953,0.746900930479734)
--(axis cs:0.605517676411317,0.747386406396345)
--(axis cs:0.634235886777225,0.759585953192611)
--(axis cs:0.642654083680635,0.763333310210665)
--(axis cs:0.662954097143134,0.773095472411951)
--(axis cs:0.67617756299481,0.779765689941595)
--(axis cs:0.691672307509042,0.788267266103177)
--(axis cs:0.705516443263143,0.796198069672526)
--(axis cs:0.72039051787495,0.805479778639697)
--(axis cs:0.731462889080227,0.812630449403457)
--(axis cs:0.749108728240858,0.824969817039735)
--(axis cs:0.754837342848982,0.829062829134388)
--(axis cs:0.776434332772787,0.845495208865319)
--(axis cs:0.777826938606766,0.846601793921125)
--(axis cs:0.797163064728743,0.861927588596249)
--(axis cs:0.806545148972674,0.869572823959384)
--(axis cs:0.817549428805287,0.87835996832718)
--(axis cs:0.835263359338582,0.892541548109119)
--(axis cs:0.838183394547151,0.894792348058111)
--(axis cs:0.859919193226848,0.911224727789042)
--(axis cs:0.863981569704491,0.914212587059208)
--(axis cs:0.883321400843876,0.927657107519973)
--(axis cs:0.892699780070399,0.933960898249085)
--(axis cs:0.908779023373185,0.944089487250904)
--(axis cs:0.921417990436307,0.951802874400161)
--(axis cs:0.936687539187828,0.960521866981835)
--(axis cs:0.950136200802215,0.968033990700098)
--(axis cs:0.967091080828883,0.976954246712765)
--(axis cs:0.978854411168123,0.983102929979424)
--(axis cs:0.999433645370416,0.993386626443696)
--(axis cs:1.00757262153403,0.997507732482292)
--(axis cs:1.03247525671993,1.00981900617463)
--(axis cs:1.03629083189994,1.01177433406078)
--(axis cs:1.06456011137691,1.02625138590556)
--(axis cs:1.06500904226585,1.02649574354455)
--(axis cs:1.09372725263176,1.04243002920972)
--(axis cs:1.09417145614164,1.04268376563649)
--(axis cs:1.12034032282641,1.05911614536742)
--(axis cs:1.12244546299766,1.06059891606878)
--(axis cs:1.14284363137005,1.07554852509835)
--(axis cs:1.15116367336357,1.08258885564711)
--(axis cs:1.16186625208612,1.09198090482928)
--(axis cs:1.17778958789681,1.10841328456021)
--(axis cs:1.17988188372948,1.11091698497898)
--(axis cs:1.19131303891047,1.12484566429114)
--(axis cs:1.20267607333355,1.14127804402207)
--(axis cs:1.20860009409539,1.15126399011326)
--(axis cs:1.21246685575533,1.157710423753)
--(axis cs:1.22119429532401,1.17414280348393)
--(axis cs:1.22899428014327,1.19057518321487)
--(axis cs:1.23619849549415,1.2070075629458)
--(axis cs:1.2373183044613,1.20967732919775)
--(axis cs:1.24349344176411,1.22343994267673)
--(axis cs:1.2508084831445,1.23987232240766)
--(axis cs:1.25825335384585,1.25630470213859)
--(axis cs:1.26595590843647,1.27273708186952)
--(axis cs:1.2660365148272,1.27290677570725)
--(axis cs:1.27470665496226,1.28916946160045)
--(axis cs:1.28378754828181,1.30560184133138)
--(axis cs:1.29304550597013,1.32203422106231)
--(axis cs:1.29475472519311,1.32517744012247)
--(axis cs:1.30293102560396,1.33846660079324)
--(axis cs:1.31237908895221,1.35489898052417)
--(axis cs:1.32068606886561,1.3713313602551)
--(axis cs:1.32347293555902,1.37827582456871)
--(axis cs:1.3275962951572,1.38776373998604)
--(axis cs:1.33235392147065,1.40419611971697)
--(axis cs:1.33452822014031,1.4206284994479)
--(axis cs:1.33419041678985,1.43706087917883)
--(axis cs:1.33164822213277,1.45349325890976)
--(axis cs:1.3273578979915,1.46992563864069)
--(axis cs:1.32347293555902,1.48128143919434)
--(axis cs:1.32185986834103,1.48635801837162)
--(axis cs:1.31565518339062,1.50279039810255)
--(axis cs:1.30900516087535,1.51922277783348)
--(axis cs:1.30218189767835,1.53565515756441)
--(axis cs:1.29535772072304,1.55208753729534)
--(axis cs:1.29475472519311,1.55350897685941)
--(axis cs:1.28864313155242,1.56851991702627)
--(axis cs:1.28204686407888,1.58495229675721)
--(axis cs:1.27557637178419,1.60138467648814)
--(axis cs:1.26922300133745,1.61781705621907)
--(axis cs:1.2660365148272,1.62613760889294)
--(axis cs:1.26294621171255,1.63424943595)
--(axis cs:1.25675467054128,1.65068181568093)
--(axis cs:1.25070117210501,1.66711419541186)
--(axis cs:1.24482166806399,1.68354657514279)
--(axis cs:1.23916663473851,1.69997895487372)
--(axis cs:1.2373183044613,1.70566694581055)
--(axis cs:1.23373639672165,1.71641133460465)
--(axis cs:1.22864462058522,1.73284371433558)
--(axis cs:1.22397490562602,1.74927609406651)
--(axis cs:1.21975130563942,1.76570847379744)
--(axis cs:1.215962779567,1.78214085352838)
--(axis cs:1.21255341955841,1.79857323325931)
--(axis cs:1.2094136687869,1.81500561299024)
--(axis cs:1.20860009409539,1.81951899585143)
--(axis cs:1.20630370005031,1.83143799272117)
--(axis cs:1.20300631275012,1.8478703724521)
--(axis cs:1.19920088150493,1.86430275218303)
--(axis cs:1.19444905560608,1.88073513191396)
--(axis cs:1.18821576393868,1.89716751164489)
--(axis cs:1.17988188372948,1.91359989137582)
--(axis cs:1.16780751298644,1.93003227110675)
--(axis cs:1.15176883048828,1.94646465083768)
--(axis cs:1.15116367336357,1.94697875834555)
--(axis cs:1.12847964919314,1.96289703056861)
--(axis cs:1.12244546299766,1.96646061464372)
--(axis cs:1.09514353770646,1.97932941029955)
--(axis cs:1.09372725263176,1.97992501927192)
--(axis cs:1.06500904226585,1.98955914337094)
--(axis cs:1.04040040464877,1.99576179003048)
--(axis cs:1.03629083189994,1.99674838791823)
--(axis cs:1.00757262153403,2.00207863893461)
--(axis cs:0.978854411168123,2.00611294051204)
--(axis cs:0.950136200802215,2.00929225029771)
--(axis cs:0.921417990436307,2.01205697413726)
--(axis cs:0.920017082930404,2.01219416976141)
--(axis cs:0.892699780070399,2.01489877509829)
--(axis cs:0.863981569704491,2.01817751945874)
--(axis cs:0.835263359338582,2.02227358265474)
--(axis cs:0.806545148972674,2.02751939842814)
--(axis cs:0.80178314205058,2.02862654949234)
--(axis cs:0.777826938606766,2.03424549034307)
--(axis cs:0.749108728240858,2.04250850375356)
--(axis cs:0.741683314182736,2.04505892922327)
--(axis cs:0.72039051787495,2.05240652545473)
--(axis cs:0.697484962827297,2.0614913089542)
--(axis cs:0.691672307509042,2.06380417256585)
--(axis cs:0.662954097143134,2.07653576990293)
--(axis cs:0.660056489132106,2.07792368868513)
--(axis cs:0.634235886777225,2.09030289932927)
--(axis cs:0.626157409889733,2.09435606841606)
--(axis cs:0.605517676411317,2.10468035017241)
--(axis cs:0.593464950268805,2.11078844814699)
--(axis cs:0.576799466045409,2.11915026932939)
--(axis cs:0.560358324725237,2.12722082787792)
--(axis cs:0.548081255679501,2.13312844834608)
--(axis cs:0.52485406889808,2.14365320760885)
--(axis cs:0.519363045313593,2.14606412826686)
--(axis cs:0.490644834947685,2.15750441060561)
--(axis cs:0.483309374442359,2.16008558733978)
--(axis cs:0.461926624581777,2.16724201041584)
--(axis cs:0.433208414215869,2.17538124066336)
--(axis cs:0.428506011648825,2.17651796707072)
--(axis cs:0.40449020384996,2.18197416244896)
--(axis cs:0.375771993484052,2.18742976222569)
--(axis cs:0.347053783118144,2.19210475267134)
--(axis cs:0.341388515993135,2.19295034680165)
--(axis cs:0.318335572752236,2.19617707952862)
--(axis cs:0.289617362386328,2.19998038666263)
--(axis cs:0.26089915202042,2.20372298104314)
--(axis cs:0.232180941654512,2.20750347477527)
--(axis cs:0.218265697661773,2.20938272653258)
--(axis cs:0.203462731288603,2.21129348081559)
--(axis cs:0.174744520922695,2.21505871423856)
--(axis cs:0.146026310556787,2.21877476004201)
--(axis cs:0.117308100190879,2.2223436076838)
--(axis cs:0.0885898898249708,2.22565792416299)
--(axis cs:0.0870500613957747,2.22581510626351)
--(axis cs:0.059871679459063,2.22858416553823)
--(axis cs:0.0311534690931548,2.23106069915061)
--(axis cs:0.00243525872724648,2.23300597357115)
--(axis cs:-0.0262829516386613,2.23435196318191)
--(axis cs:-0.0550011620045696,2.23504955342089)
--(axis cs:-0.0837193723704779,2.23507374261078)
--(axis cs:-0.112437582736386,2.23443006227107)
--(axis cs:-0.141155793102294,2.23316035150393)
--(axis cs:-0.169874003468202,2.23134461998043)
--(axis cs:-0.198592213834111,2.22909552538677)
--(axis cs:-0.227310424200018,2.22654382586304)
--(axis cs:-0.235081519671447,2.22581510626351)
--(axis cs:-0.256028634565927,2.22382919804936)
--(axis cs:-0.284746844931835,2.22104926565669)
--(axis cs:-0.313465055297743,2.21825410465038)
--(axis cs:-0.342183265663651,2.21544585790215)
--(axis cs:-0.370901476029559,2.21257814133489)
--(axis cs:-0.399619686395467,2.20956711569303)
--(axis cs:-0.401260055089459,2.20938272653258)
--(axis cs:-0.428337896761375,2.20635342650335)
--(axis cs:-0.457056107127284,2.20281359449756)
--(axis cs:-0.485774317493191,2.19887206277908)
--(axis cs:-0.5144925278591,2.19449258744407)
--(axis cs:-0.523700723414313,2.19295034680165)
--(axis cs:-0.543210738225008,2.1897942938075)
--(axis cs:-0.571928948590916,2.18483524814873)
--(axis cs:-0.600647158956824,2.17965217295638)
--(axis cs:-0.617392305974851,2.17651796707072)
--(axis cs:-0.629365369322732,2.17441696261863)
--(axis cs:-0.65808357968864,2.16924310813679)
--(axis cs:-0.686801790054548,2.16398367243816)
--(axis cs:-0.707386241078038,2.16008558733978)
--(axis cs:-0.715520000420457,2.15863431559811)
--(axis cs:-0.744238210786365,2.15318600410546)
--(axis cs:-0.772956421152273,2.14732879884109)
--(axis cs:-0.789345739394089,2.14365320760885)
--(axis cs:-0.801674631518181,2.14093951282332)
--(axis cs:-0.830392841884089,2.13381205951467)
--(axis cs:-0.853552149313426,2.12722082787792)
--(axis cs:-0.859111052249997,2.12560186316364)
--(axis cs:-0.887829262615905,2.11599535548996)
--(axis cs:-0.901290637106496,2.11078844814699)
--(axis cs:-0.916547472981814,2.10450085482117)
--(axis cs:-0.937924547817273,2.09435606841606)
--(axis cs:-0.945265683347722,2.09055560516887)
--(axis cs:-0.966926045668806,2.07792368868513)
--(axis cs:-0.97398389371363,2.07335637468344)
--(axis cs:-0.990724317623529,2.0614913089542)
--(axis cs:-1.00270210407954,2.05199522287715)
--(axis cs:-1.01093812283307,2.04505892922327)
--(axis cs:-1.02852105605756,2.02862654949234)
--(axis cs:-1.03142031444545,2.02564297882518)
--(axis cs:-1.04424353015982,2.01219416976141)
--(axis cs:-1.05847095884907,1.99576179003048)
--(axis cs:-1.06013852481135,1.99366066851634)
--(axis cs:-1.07168417344662,1.97932941029955)
--(axis cs:-1.08380812906617,1.96289703056861)
--(axis cs:-1.08885673517726,1.9553781479738)
--(axis cs:-1.09505539887203,1.94646465083768)
--(axis cs:-1.10534318734754,1.93003227110675)
--(axis cs:-1.11447842785924,1.91359989137582)
--(axis cs:-1.11757494554317,1.90720801265323)
--(axis cs:-1.12261691484784,1.89716751164489)
--(axis cs:-1.12969281207923,1.88073513191396)
--(axis cs:-1.1357506833359,1.86430275218303)
--(axis cs:-1.1410345028151,1.8478703724521)
--(axis cs:-1.14586308888963,1.83143799272117)
--(axis cs:-1.14629315590908,1.82996323793502)
--(axis cs:-1.15075150810447,1.81500561299024)
--(axis cs:-1.1559625850705,1.79857323325931)
--(axis cs:-1.16182298367546,1.78214085352838)
--(axis cs:-1.16858454502851,1.76570847379744)
--(axis cs:-1.17501136627499,1.75221236721546)
--(axis cs:-1.17645762096635,1.74927609406651)
--(axis cs:-1.18584410518727,1.73284371433558)
--(axis cs:-1.19631174316027,1.71641133460465)
--(axis cs:-1.20372957664089,1.70571793682899)
--(axis cs:-1.20789457242448,1.69997895487372)
--(axis cs:-1.22060039567546,1.68354657514279)
--(axis cs:-1.2324477870068,1.66853354799815)
--(axis cs:-1.2336150887121,1.66711419541186)
--(axis cs:-1.24717183249242,1.65068181568093)
--(axis cs:-1.2600683462401,1.63424943595)
--(axis cs:-1.26116599737271,1.63275532388726)
--(axis cs:-1.27234635478936,1.61781705621907)
--(axis cs:-1.2831286780918,1.60138467648814)
--(axis cs:-1.28988420773862,1.58909273812833)
--(axis cs:-1.2921340955501,1.58495229675721)
--(axis cs:-1.29919608805605,1.56851991702627)
--(axis cs:-1.30411887207278,1.55208753729534)
--(axis cs:-1.3069146432054,1.53565515756441)
--(axis cs:-1.30766092836209,1.51922277783348)
--(axis cs:-1.30648752887309,1.50279039810255)
--(axis cs:-1.30356161625496,1.48635801837162)
--(axis cs:-1.29907145716567,1.46992563864069)
--(axis cs:-1.29320992303953,1.45349325890976)
--(axis cs:-1.28988420773862,1.44585650153887)
--(axis cs:-1.28617497705027,1.43706087917883)
--(axis cs:-1.27814290792403,1.4206284994479)
--(axis cs:-1.26924269286958,1.40419611971697)
--(axis cs:-1.26116599737271,1.39052015001724)
--(axis cs:-1.25960190652655,1.38776373998604)
--(axis cs:-1.24940560302169,1.3713313602551)
--(axis cs:-1.23858553952063,1.35489898052417)
--(axis cs:-1.2324477870068,1.34615882374758)
--(axis cs:-1.22727659715091,1.33846660079324)
--(axis cs:-1.21552547822498,1.32203422106231)
--(axis cs:-1.20372957664089,1.30633799184423)
--(axis cs:-1.20320177583032,1.30560184133138)
--(axis cs:-1.19063855788183,1.28916946160045)
--(axis cs:-1.17749322688037,1.27273708186952)
--(axis cs:-1.17501136627499,1.2698076415143)
--(axis cs:-1.16413928042442,1.25630470213859)
--(axis cs:-1.15029936113002,1.23987232240766)
--(axis cs:-1.14629315590908,1.23535697123873)
--(axis cs:-1.13628202387466,1.22343994267673)
--(axis cs:-1.12185594335829,1.2070075629458)
--(axis cs:-1.11757494554317,1.20236430089438)
--(axis cs:-1.10730580555664,1.19057518321487)
--(axis cs:-1.09235405969499,1.17414280348393)
--(axis cs:-1.08885673517726,1.17047673422167)
--(axis cs:-1.07734757824243,1.157710423753)
--(axis cs:-1.0618622923193,1.14127804402207)
--(axis cs:-1.06013852481135,1.13952937366442)
--(axis cs:-1.0464225434669,1.12484566429114)
--(axis cs:-1.03142031444545,1.10950320339875)
--(axis cs:-1.03040721697937,1.10841328456021)
--(axis cs:-1.01447648946727,1.09198090482928)
--(axis cs:-1.00270210407954,1.08037288820149)
--(axis cs:-0.998023648799315,1.07554852509835)
--(axis cs:-0.98144088166789,1.05911614536742)
--(axis cs:-0.97398389371363,1.05201817077542)
--(axis cs:-0.964548403317404,1.04268376563649)
--(axis cs:-0.947228100759602,1.02625138590556)
--(axis cs:-0.945265683347722,1.02444663586917)
--(axis cs:-0.92986075677103,1.00981900617463)
--(axis cs:-0.916547472981814,0.997710583772893)
--(axis cs:-0.911915354713359,0.993386626443696)
--(axis cs:-0.893700913329529,0.976954246712765)
--(axis cs:-0.887829262615906,0.971845183277031)
--(axis cs:-0.875065970461169,0.960521866981835)
--(axis cs:-0.859111052249997,0.946980561127501)
--(axis cs:-0.85575148317109,0.944089487250904)
--(axis cs:-0.835981615219952,0.927657107519973)
--(axis cs:-0.830392841884089,0.92319257176437)
--(axis cs:-0.815536016300901,0.911224727789042)
--(axis cs:-0.801674631518181,0.900561135120964)
--(axis cs:-0.794210479764027,0.894792348058111)
--(axis cs:-0.772956421152273,0.87909549138892)
--(axis cs:-0.771962557959435,0.87835996832718)
--(axis cs:-0.748967817422246,0.861927588596249)
--(axis cs:-0.744238210786365,0.858685313044112)
--(axis cs:-0.724981427600803,0.845495208865319)
--(axis cs:-0.715520000420457,0.839277321165434)
--(axis cs:-0.699941365240333,0.829062829134388)
--(axis cs:-0.686801790054548,0.82077738454055)
--(axis cs:-0.67382752627243,0.812630449403457)
--(axis cs:-0.65808357968864,0.803100663729376)
--(axis cs:-0.646595702689785,0.796198069672526)
--(axis cs:-0.629365369322732,0.786195639648336)
--(axis cs:-0.618149487506772,0.779765689941595)
--(axis cs:-0.600647158956824,0.77004888474749)
--(axis cs:-0.588304474349218,0.763333310210665)
--(axis cs:-0.571928948590916,0.75468157341986)
--(axis cs:-0.556746971714558,0.746900930479734)
--(axis cs:-0.543210738225008,0.740140963981879)
--(axis cs:-0.52298651920294,0.730468550748803)
--(axis cs:-0.5144925278591,0.726491296245489)
--(axis cs:-0.486298359707705,0.714036171017872)
--(axis cs:-0.485774317493191,0.713808095875606)
--(axis cs:-0.457056107127284,0.701924419960327)
--(axis cs:-0.445696797426236,0.697603791286941)
--(axis cs:-0.428337896761375,0.691038052020208)
--(axis cs:-0.399619686395467,0.681238954649822)
--(axis cs:-0.399405342775987,0.68117141155601)
--(axis cs:-0.370901476029559,0.672121132492042)
--(axis cs:-0.344373081523633,0.66473903182508)
--(axis cs:-0.342183265663651,0.664117347539297)
--(axis cs:-0.313465055297743,0.656721847878259)
--(axis cs:-0.284746844931835,0.650306263554435)
--(axis cs:-0.27460911122651,0.648306652094149)
--(axis cs:-0.256028634565927,0.644492484972844)
--(axis cs:-0.227310424200018,0.639365215005198)
--(axis cs:-0.198592213834111,0.634965360543184)
--(axis cs:-0.174976000535091,0.631874272363218)
--(axis cs:-0.169874003468202,0.631167008192246);

\path [draw=color1, semithick]
(axis cs:-0.141155793102294,0.664127468813266)
--(axis cs:-0.112437582736386,0.661781403452576)
--(axis cs:-0.0837193723704779,0.660113047439474)
--(axis cs:-0.0550011620045696,0.659118159735611)
--(axis cs:-0.0262829516386613,0.658807612315962)
--(axis cs:0.00243525872724648,0.659202704304881)
--(axis cs:0.0311534690931548,0.660329736678722)
--(axis cs:0.059871679459063,0.662214375436456)
--(axis cs:0.0871481100921529,0.66473903182508)
--(axis cs:0.0885898898249708,0.664875520825698)
--(axis cs:0.117308100190879,0.668307259355402)
--(axis cs:0.146026310556787,0.672528588703692)
--(axis cs:0.174744520922695,0.677519822605394)
--(axis cs:0.19327456214249,0.68117141155601)
--(axis cs:0.203462731288603,0.683264257661574)
--(axis cs:0.232180941654512,0.689731562758148)
--(axis cs:0.26089915202042,0.696831846798259)
--(axis cs:0.263871487577067,0.697603791286941)
--(axis cs:0.289617362386328,0.704614028191552)
--(axis cs:0.318335572752236,0.712907019391505)
--(axis cs:0.322140557486222,0.714036171017872)
--(axis cs:0.347053783118144,0.721814411575875)
--(axis cs:0.373788739389459,0.730468550748803)
--(axis cs:0.375771993484052,0.731147582773099)
--(axis cs:0.40449020384996,0.74109019257473)
--(axis cs:0.420905953987566,0.746900930479734)
--(axis cs:0.433208414215869,0.751524444773841)
--(axis cs:0.461926624581777,0.762513969045806)
--(axis cs:0.464041181423612,0.763333310210665)
--(axis cs:0.490644834947685,0.774343825253395)
--(axis cs:0.503442583879454,0.779765689941595)
--(axis cs:0.519363045313593,0.78701982721195)
--(axis cs:0.538992928841138,0.796198069672526)
--(axis cs:0.548081255679501,0.800794752529225)
--(axis cs:0.57082637041266,0.812630449403457)
--(axis cs:0.576799466045409,0.816003758212029)
--(axis cs:0.599242636519001,0.829062829134388)
--(axis cs:0.605517676411317,0.833022630193543)
--(axis cs:0.624716406195153,0.845495208865319)
--(axis cs:0.634235886777225,0.852160149404645)
--(axis cs:0.647837223361156,0.861927588596249)
--(axis cs:0.662954097143134,0.873478968258326)
--(axis cs:0.669224549066997,0.87835996832718)
--(axis cs:0.689458154185977,0.894792348058111)
--(axis cs:0.691672307509042,0.89663648420887)
--(axis cs:0.709124269742265,0.911224727789042)
--(axis cs:0.72039051787495,0.920692654422292)
--(axis cs:0.728745770419343,0.927657107519973)
--(axis cs:0.748745717588234,0.944089487250904)
--(axis cs:0.749108728240858,0.944381423783168)
--(axis cs:0.769666881261111,0.960521866981835)
--(axis cs:0.777826938606766,0.966723038903658)
--(axis cs:0.791759813122108,0.976954246712765)
--(axis cs:0.806545148972674,0.987457616745089)
--(axis cs:0.815247191551528,0.993386626443696)
--(axis cs:0.835263359338582,1.00666868865459)
--(axis cs:0.840229002110185,1.00981900617463)
--(axis cs:0.863981569704491,1.02468118733863)
--(axis cs:0.866600185842446,1.02625138590556)
--(axis cs:0.892699780070399,1.04195182963723)
--(axis cs:0.893958953289769,1.04268376563649)
--(axis cs:0.921417990436307,1.05902551497728)
--(axis cs:0.921573467310742,1.05911614536742)
--(axis cs:0.948504630448602,1.07554852509835)
--(axis cs:0.950136200802215,1.07660675493607)
--(axis cs:0.973740539813739,1.09198090482928)
--(axis cs:0.978854411168123,1.09561380436028)
--(axis cs:0.996519516691005,1.10841328456021)
--(axis cs:1.00757262153403,1.11738854698668)
--(axis cs:1.01647353796916,1.12484566429114)
--(axis cs:1.03356635150428,1.14127804402207)
--(axis cs:1.03629083189994,1.14430721298177)
--(axis cs:1.04791145807747,1.157710423753)
--(axis cs:1.05987241585785,1.17414280348393)
--(axis cs:1.06500904226585,1.18258892607191)
--(axis cs:1.06972841872931,1.19057518321487)
--(axis cs:1.07775374331013,1.2070075629458)
--(axis cs:1.08428529234505,1.22343994267673)
--(axis cs:1.08954860933318,1.23987232240766)
--(axis cs:1.09372725263176,1.25630470213859)
--(axis cs:1.09693367737117,1.27273708186952)
--(axis cs:1.09932490369873,1.28916946160045)
--(axis cs:1.100990709259,1.30560184133138)
--(axis cs:1.10200044847981,1.32203422106231)
--(axis cs:1.10241159450606,1.33846660079324)
--(axis cs:1.10227908187935,1.35489898052417)
--(axis cs:1.10166459555061,1.3713313602551)
--(axis cs:1.10064419542848,1.38776373998604)
--(axis cs:1.0993120202095,1.40419611971697)
--(axis cs:1.09777772438845,1.4206284994479)
--(axis cs:1.09615625026788,1.43706087917883)
--(axis cs:1.0945506897983,1.45349325890976)
--(axis cs:1.09372725263176,1.46247508439682)
--(axis cs:1.09301508119892,1.46992563864069)
--(axis cs:1.09155515114302,1.48635801837162)
--(axis cs:1.09014285387357,1.50279039810255)
--(axis cs:1.0886746764888,1.51922277783348)
--(axis cs:1.08699832721725,1.53565515756441)
--(axis cs:1.08493311585445,1.55208753729534)
--(axis cs:1.08229465421036,1.56851991702627)
--(axis cs:1.0789190473689,1.58495229675721)
--(axis cs:1.07468284058105,1.60138467648814)
--(axis cs:1.06951653832528,1.61781705621907)
--(axis cs:1.06500904226585,1.62994478072458)
--(axis cs:1.06323358969691,1.63424943595)
--(axis cs:1.05539529638826,1.65068181568093)
--(axis cs:1.04656346287555,1.66711419541186)
--(axis cs:1.03687953963292,1.68354657514279)
--(axis cs:1.03629083189994,1.68448875574642)
--(axis cs:1.02496996035287,1.69997895487372)
--(axis cs:1.01213406583661,1.71641133460465)
--(axis cs:1.00757262153403,1.72201779911791)
--(axis cs:0.996818967056066,1.73284371433558)
--(axis cs:0.979449131497185,1.74927609406651)
--(axis cs:0.978854411168123,1.74981618012772)
--(axis cs:0.956414816647192,1.76570847379744)
--(axis cs:0.950136200802215,1.76984215537064)
--(axis cs:0.92551890061633,1.78214085352838)
--(axis cs:0.921417990436307,1.78403397063426)
--(axis cs:0.892699780070399,1.79435787878956)
--(axis cs:0.878487113368104,1.79857323325931)
--(axis cs:0.863981569704491,1.80258657613476)
--(axis cs:0.835263359338582,1.81012738304044)
--(axis cs:0.817813121126885,1.81500561299024)
--(axis cs:0.806545148972674,1.81799539746384)
--(axis cs:0.777826938606766,1.82689835028739)
--(axis cs:0.76542799362439,1.83143799272117)
--(axis cs:0.749108728240858,1.83720286517128)
--(axis cs:0.723287702625921,1.8478703724521)
--(axis cs:0.72039051787495,1.84903000414604)
--(axis cs:0.691672307509042,1.86217188747482)
--(axis cs:0.687405664967994,1.86430275218303)
--(axis cs:0.662954097143134,1.87624612938796)
--(axis cs:0.654191684063926,1.88073513191396)
--(axis cs:0.634235886777225,1.89075959258693)
--(axis cs:0.62159250053149,1.89716751164489)
--(axis cs:0.605517676411317,1.90518860259381)
--(axis cs:0.588195209887393,1.91359989137582)
--(axis cs:0.576799466045409,1.91908148454572)
--(axis cs:0.552667279484492,1.93003227110675)
--(axis cs:0.548081255679501,1.93211073827616)
--(axis cs:0.519363045313593,1.94407597189599)
--(axis cs:0.512980060510009,1.94646465083768)
--(axis cs:0.490644834947685,1.95494375521732)
--(axis cs:0.467418294310374,1.96289703056861)
--(axis cs:0.461926624581777,1.96481931475784)
--(axis cs:0.433208414215869,1.97396708881355)
--(axis cs:0.415465909301193,1.97932941029955)
--(axis cs:0.40449020384996,1.98273855227969)
--(axis cs:0.375771993484052,1.99164276242649)
--(axis cs:0.363197855779455,1.99576179003048)
--(axis cs:0.347053783118144,2.00114159577256)
--(axis cs:0.318335572752236,2.01164449203218)
--(axis cs:0.316989495917152,2.01219416976141)
--(axis cs:0.289617362386328,2.02324415760886)
--(axis cs:0.277507332541838,2.02862654949234)
--(axis cs:0.26089915202042,2.03571305440791)
--(axis cs:0.240350530318328,2.04505892922327)
--(axis cs:0.232180941654512,2.04852212117775)
--(axis cs:0.203462731288603,2.06096746504834)
--(axis cs:0.202242351009966,2.0614913089542)
--(axis cs:0.174744520922695,2.0721968310894)
--(axis cs:0.158849535554334,2.07792368868513)
--(axis cs:0.146026310556787,2.08208183954122)
--(axis cs:0.117308100190879,2.09029207405808)
--(axis cs:0.0999827844969716,2.09435606841606)
--(axis cs:0.0885898898249708,2.09678636829604)
--(axis cs:0.059871679459063,2.10147259655051)
--(axis cs:0.0311534690931548,2.10455377796757)
--(axis cs:0.00243525872724648,2.10606678302139)
--(axis cs:-0.0262829516386613,2.10612467540327)
--(axis cs:-0.0550011620045696,2.10489972453907)
--(axis cs:-0.0837193723704779,2.10260525202663)
--(axis cs:-0.112437582736386,2.09947635408591)
--(axis cs:-0.141155793102294,2.09574992151603)
--(axis cs:-0.150931001334186,2.09435606841606)
--(axis cs:-0.169874003468202,2.09159336337144)
--(axis cs:-0.198592213834111,2.08722207565713)
--(axis cs:-0.227310424200018,2.08280263195387)
--(axis cs:-0.256028634565927,2.07842978141546)
--(axis cs:-0.259464396936619,2.07792368868513)
--(axis cs:-0.284746844931835,2.07406970522192)
--(axis cs:-0.313465055297743,2.06985510730512)
--(axis cs:-0.342183265663651,2.06584821771313)
--(axis cs:-0.370901476029559,2.06211119131817)
--(axis cs:-0.376130352018691,2.0614913089542)
--(axis cs:-0.399619686395467,2.05865115289789)
--(axis cs:-0.428337896761375,2.05562700344153)
--(axis cs:-0.457056107127284,2.05310922459419)
--(axis cs:-0.485774317493191,2.05110234449424)
--(axis cs:-0.5144925278591,2.04954891557757)
--(axis cs:-0.543210738225008,2.04832893195829)
--(axis cs:-0.571928948590916,2.04726925524206)
--(axis cs:-0.600647158956824,2.04615732227776)
--(axis cs:-0.62301594912194,2.04505892922327)
--(axis cs:-0.629365369322732,2.04474457254798)
--(axis cs:-0.65808357968864,2.04272083613971)
--(axis cs:-0.686801790054548,2.03981868976639)
--(axis cs:-0.715520000420457,2.03572189477572)
--(axis cs:-0.744238210786365,2.03009332027249)
--(axis cs:-0.749942640157088,2.02862654949234)
--(axis cs:-0.772956421152273,2.02212358509003)
--(axis cs:-0.799891668882053,2.01219416976141)
--(axis cs:-0.801674631518181,2.01144771708203)
--(axis cs:-0.830392841884089,1.99648409853771)
--(axis cs:-0.831550845498716,1.99576179003048)
--(axis cs:-0.854121838503301,1.97932941029955)
--(axis cs:-0.859111052249997,1.97498725244752)
--(axis cs:-0.871341270567658,1.96289703056861)
--(axis cs:-0.885121157612408,1.94646465083768)
--(axis cs:-0.887829262615905,1.94262006039371)
--(axis cs:-0.896042793788591,1.93003227110675)
--(axis cs:-0.905151397155222,1.91359989137582)
--(axis cs:-0.9130467923298,1.89716751164489)
--(axis cs:-0.916547472981814,1.88918647597681)
--(axis cs:-0.92013407579538,1.88073513191396)
--(axis cs:-0.926916621603016,1.86430275218303)
--(axis cs:-0.933836334849546,1.8478703724521)
--(axis cs:-0.941212878766825,1.83143799272117)
--(axis cs:-0.945265683347722,1.82332865418257)
--(axis cs:-0.949353819923834,1.81500561299024)
--(axis cs:-0.958438125236088,1.79857323325931)
--(axis cs:-0.968395415864947,1.78214085352838)
--(axis cs:-0.97398389371363,1.77377224935486)
--(axis cs:-0.979297742982894,1.76570847379744)
--(axis cs:-0.991031021247853,1.74927609406651)
--(axis cs:-1.00270210407954,1.73347783017177)
--(axis cs:-1.00316880771733,1.73284371433558)
--(axis cs:-1.01602174638605,1.71641133460465)
--(axis cs:-1.02876101687798,1.69997895487372)
--(axis cs:-1.03142031444545,1.6965705015758)
--(axis cs:-1.04174987998752,1.68354657514279)
--(axis cs:-1.05432185303086,1.66711419541186)
--(axis cs:-1.06013852481135,1.65915667005335)
--(axis cs:-1.06657015331167,1.65068181568093)
--(axis cs:-1.0782933259353,1.63424943595)
--(axis cs:-1.08885673517726,1.61789759346633)
--(axis cs:-1.08891185056352,1.61781705621907)
--(axis cs:-1.09919295796931,1.60138467648814)
--(axis cs:-1.10812680885843,1.58495229675721)
--(axis cs:-1.11567583877062,1.56851991702627)
--(axis cs:-1.11757494554317,1.56350478678144)
--(axis cs:-1.12224048389302,1.55208753729534)
--(axis cs:-1.12746988142394,1.53565515756441)
--(axis cs:-1.13121769946529,1.51922277783348)
--(axis cs:-1.13353983742117,1.50279039810255)
--(axis cs:-1.13450661092924,1.48635801837162)
--(axis cs:-1.13419790525008,1.46992563864069)
--(axis cs:-1.13269879418993,1.45349325890976)
--(axis cs:-1.13009567639235,1.43706087917883)
--(axis cs:-1.12647310983663,1.4206284994479)
--(axis cs:-1.12191150670472,1.40419611971697)
--(axis cs:-1.11757494554317,1.39110058628081)
--(axis cs:-1.1165421211301,1.38776373998604)
--(axis cs:-1.11061377148085,1.3713313602551)
--(axis cs:-1.10393993004094,1.35489898052417)
--(axis cs:-1.09657535934883,1.33846660079324)
--(axis cs:-1.08885673517726,1.3226303295039)
--(axis cs:-1.08858273180055,1.32203422106231)
--(axis cs:-1.08032478902044,1.30560184133138)
--(axis cs:-1.07149815133053,1.28916946160045)
--(axis cs:-1.06213265266707,1.27273708186952)
--(axis cs:-1.06013852481135,1.26947457851272)
--(axis cs:-1.05254152428497,1.25630470213859)
--(axis cs:-1.04251024028048,1.23987232240766)
--(axis cs:-1.03194673501869,1.22343994267673)
--(axis cs:-1.03142031444545,1.22267640686013)
--(axis cs:-1.02121808743624,1.2070075629458)
--(axis cs:-1.00993109165205,1.19057518321487)
--(axis cs:-1.00270210407954,1.18067236332058)
--(axis cs:-0.998184886243359,1.17414280348393)
--(axis cs:-0.986058016197671,1.157710423753)
--(axis cs:-0.97398389371363,1.14225846678229)
--(axis cs:-0.973253473072471,1.14127804402207)
--(axis cs:-0.960165540995392,1.12484566429114)
--(axis cs:-0.946321492710712,1.10841328456021)
--(axis cs:-0.945265683347722,1.10723132876136)
--(axis cs:-0.932152691295111,1.09198090482928)
--(axis cs:-0.917238248960442,1.07554852509835)
--(axis cs:-0.916547472981814,1.07482463786695)
--(axis cs:-0.901998906972737,1.05911614536742)
--(axis cs:-0.887829262615905,1.04456436769357)
--(axis cs:-0.88603975867642,1.04268376563649)
--(axis cs:-0.869711382164096,1.02625138590556)
--(axis cs:-0.859111052249997,1.01605212940786)
--(axis cs:-0.852734519053678,1.00981900617463)
--(axis cs:-0.835226081010905,0.993386626443696)
--(axis cs:-0.830392841884089,0.989021289906036)
--(axis cs:-0.817166832513617,0.976954246712765)
--(axis cs:-0.801674631518181,0.963409482451346)
--(axis cs:-0.798392029688303,0.960521866981835)
--(axis cs:-0.77902033743467,0.944089487250904)
--(axis cs:-0.772956421152273,0.939146309453878)
--(axis cs:-0.758913638793437,0.927657107519973)
--(axis cs:-0.744238210786365,0.91615547955262)
--(axis cs:-0.737963511232113,0.911224727789042)
--(axis cs:-0.71614930898666,0.894792348058111)
--(axis cs:-0.715520000420457,0.894335121286586)
--(axis cs:-0.693576283179534,0.87835996832718)
--(axis cs:-0.686801790054548,0.873636163012316)
--(axis cs:-0.670041418922152,0.861927588596249)
--(axis cs:-0.65808357968864,0.853923028805611)
--(axis cs:-0.645505079668569,0.845495208865319)
--(axis cs:-0.629365369322732,0.835129199246927)
--(axis cs:-0.619903968910535,0.829062829134388)
--(axis cs:-0.600647158956824,0.817222501260545)
--(axis cs:-0.593127958903637,0.812630449403457)
--(axis cs:-0.571928948590916,0.800207131409819)
--(axis cs:-0.564986573643473,0.796198069672526)
--(axis cs:-0.543210738225008,0.784116227586171)
--(axis cs:-0.535166362384405,0.779765689941595)
--(axis cs:-0.5144925278591,0.768999252883478)
--(axis cs:-0.503178113786544,0.763333310210665)
--(axis cs:-0.485774317493191,0.754910048792836)
--(axis cs:-0.468289995094414,0.746900930479734)
--(axis cs:-0.457056107127284,0.741900442079859)
--(axis cs:-0.429441378952849,0.730468550748803)
--(axis cs:-0.428337896761375,0.730021396171378)
--(axis cs:-0.399619686395467,0.719160443012194)
--(axis cs:-0.384611410009461,0.714036171017872)
--(axis cs:-0.370901476029559,0.709403350534702)
--(axis cs:-0.342183265663651,0.700704054094773)
--(axis cs:-0.330673898882336,0.697603791286941)
--(axis cs:-0.313465055297743,0.692948721941061)
--(axis cs:-0.284746844931835,0.686145126408856)
--(axis cs:-0.260430201548966,0.68117141155601)
--(axis cs:-0.256028634565927,0.680252578194578)
--(axis cs:-0.227310424200018,0.675066499970433)
--(axis cs:-0.198592213834111,0.670701668769809)
--(axis cs:-0.169874003468202,0.667080780772375)
--(axis cs:-0.146915342901336,0.66473903182508)
--(axis cs:-0.141155793102294,0.664127468813266);

\path [draw=color1, semithick]
(axis cs:-0.169874003468202,0.696693307246047)
--(axis cs:-0.141155793102294,0.694043172409697)
--(axis cs:-0.112437582736386,0.692179647431992)
--(axis cs:-0.0837193723704779,0.691084879197329)
--(axis cs:-0.0550011620045696,0.690758815066234)
--(axis cs:-0.0262829516386613,0.69121573984888)
--(axis cs:0.00243525872724648,0.692479377882754)
--(axis cs:0.0311534690931548,0.694576850165744)
--(axis cs:0.059871679459063,0.697532114908231)
--(axis cs:0.0604276228474582,0.697603791286941)
--(axis cs:0.0885898898249708,0.701418695474471)
--(axis cs:0.117308100190879,0.706206105389984)
--(axis cs:0.146026310556787,0.711873243991977)
--(axis cs:0.155794457672364,0.714036171017872)
--(axis cs:0.174744520922695,0.718502471234555)
--(axis cs:0.203462731288603,0.725996534011555)
--(axis cs:0.219322346319677,0.730468550748803)
--(axis cs:0.232180941654512,0.734349037595897)
--(axis cs:0.26089915202042,0.743513443268039)
--(axis cs:0.271101475210913,0.746900930479734)
--(axis cs:0.289617362386328,0.753495869307334)
--(axis cs:0.316338047534049,0.763333310210665)
--(axis cs:0.318335572752236,0.764125038871093)
--(axis cs:0.347053783118144,0.775632354204492)
--(axis cs:0.35723012761041,0.779765689941595)
--(axis cs:0.375771993484052,0.787888977157267)
--(axis cs:0.394564307338319,0.796198069672526)
--(axis cs:0.40449020384996,0.800949413343799)
--(axis cs:0.428727674358552,0.812630449403457)
--(axis cs:0.433208414215869,0.814975468464074)
--(axis cs:0.459939076017175,0.829062829134388)
--(axis cs:0.461926624581777,0.830202058330099)
--(axis cs:0.488378761973966,0.845495208865319)
--(axis cs:0.490644834947685,0.846918487282759)
--(axis cs:0.514287714257637,0.861927588596249)
--(axis cs:0.519363045313593,0.865410226651229)
--(axis cs:0.538006215603021,0.87835996832718)
--(axis cs:0.548081255679501,0.885850036825939)
--(axis cs:0.559961335368991,0.894792348058111)
--(axis cs:0.576799466045409,0.908156758433588)
--(axis cs:0.580623332191227,0.911224727789042)
--(axis cs:0.600416992686312,0.927657107519973)
--(axis cs:0.605517676411317,0.931984620653292)
--(axis cs:0.619763067880931,0.944089487250904)
--(axis cs:0.634235886777225,0.956415672789965)
--(axis cs:0.639076982301026,0.960521866981835)
--(axis cs:0.658653776440949,0.976954246712765)
--(axis cs:0.662954097143134,0.980513722650056)
--(axis cs:0.67875730313532,0.993386626443696)
--(axis cs:0.691672307509042,1.00366137589059)
--(axis cs:0.699587538077307,1.00981900617463)
--(axis cs:0.72039051787495,1.02563951316113)
--(axis cs:0.721217972683331,1.02625138590556)
--(axis cs:0.743627413151557,1.04268376563649)
--(axis cs:0.749108728240858,1.0466893703719)
--(axis cs:0.766668525986519,1.05911614536742)
--(axis cs:0.777826938606766,1.06709129000418)
--(axis cs:0.790035623408942,1.07554852509835)
--(axis cs:0.806545148972674,1.08730643176571)
--(axis cs:0.813286784985911,1.09198090482928)
--(axis cs:0.835263359338582,1.10797198951996)
--(axis cs:0.835881065000214,1.10841328456021)
--(axis cs:0.857149836448311,1.12484566429114)
--(axis cs:0.863981569704491,1.13062932803841)
--(axis cs:0.876568546259909,1.14127804402207)
--(axis cs:0.892699780070399,1.15663538385213)
--(axis cs:0.893814308205043,1.157710423753)
--(axis cs:0.908320384340041,1.17414280348393)
--(axis cs:0.920434172269682,1.19057518321487)
--(axis cs:0.921417990436307,1.19226934153107)
--(axis cs:0.929698735482361,1.2070075629458)
--(axis cs:0.93656815985895,1.22343994267673)
--(axis cs:0.941177701287929,1.23987232240766)
--(axis cs:0.943632429155861,1.25630470213859)
--(axis cs:0.944054791294862,1.27273708186952)
--(axis cs:0.942587379506813,1.28916946160045)
--(axis cs:0.939394549414287,1.30560184133138)
--(axis cs:0.934662340930341,1.32203422106231)
--(axis cs:0.928596422256324,1.33846660079324)
--(axis cs:0.921417990436307,1.35489898052417)
--(axis cs:0.913031467310543,1.3713313602551)
--(axis cs:0.904056034542297,1.38776373998604)
--(axis cs:0.894724911012644,1.40419611971697)
--(axis cs:0.892699780070399,1.40777281595425)
--(axis cs:0.88508312076175,1.4206284994479)
--(axis cs:0.875470893406524,1.43706087917883)
--(axis cs:0.866025398390793,1.45349325890976)
--(axis cs:0.863981569704491,1.45719739244794)
--(axis cs:0.856733672939374,1.46992563864069)
--(axis cs:0.847605415941334,1.48635801837162)
--(axis cs:0.83849782678723,1.50279039810255)
--(axis cs:0.835263359338582,1.508608450597)
--(axis cs:0.829229617394817,1.51922277783348)
--(axis cs:0.819492566752684,1.53565515756441)
--(axis cs:0.808847543051206,1.55208753729534)
--(axis cs:0.806545148972674,1.55532462031688)
--(axis cs:0.797092236975379,1.56851991702628)
--(axis cs:0.783654578432423,1.58495229675721)
--(axis cs:0.777826938606766,1.59119070020722)
--(axis cs:0.768407026013675,1.60138467648814)
--(axis cs:0.750983715541934,1.61781705621907)
--(axis cs:0.749108728240858,1.61938496008498)
--(axis cs:0.731820606230098,1.63424943595)
--(axis cs:0.72039051787495,1.64300538468904)
--(axis cs:0.710685858194205,1.65068181568093)
--(axis cs:0.691672307509042,1.6643383994114)
--(axis cs:0.687915896124367,1.66711419541186)
--(axis cs:0.663830852702833,1.68354657514279)
--(axis cs:0.662954097143133,1.68410677591371)
--(axis cs:0.63853003111744,1.69997895487372)
--(axis cs:0.634235886777225,1.70261834611756)
--(axis cs:0.611713327497682,1.71641133460465)
--(axis cs:0.605517676411317,1.72003635213056)
--(axis cs:0.582984760651995,1.73284371433558)
--(axis cs:0.576799466045409,1.73622977061045)
--(axis cs:0.551572850789854,1.74927609406651)
--(axis cs:0.548081255679501,1.75102770266133)
--(axis cs:0.519363045313593,1.76431378076953)
--(axis cs:0.516049276141729,1.76570847379744)
--(axis cs:0.490644834947685,1.7761241595412)
--(axis cs:0.474160630545747,1.78214085352838)
--(axis cs:0.461926624581777,1.78653317292519)
--(axis cs:0.433208414215869,1.79577976460712)
--(axis cs:0.423758062424433,1.79857323325931)
--(axis cs:0.40449020384996,1.80424906861502)
--(axis cs:0.375771993484052,1.81218864974221)
--(axis cs:0.365411676961491,1.81500561299024)
--(axis cs:0.347053783118144,1.82007274706871)
--(axis cs:0.318335572752236,1.82811538677444)
--(axis cs:0.306985394313167,1.83143799272117)
--(axis cs:0.289617362386328,1.83670951895855)
--(axis cs:0.26089915202042,1.84596103979952)
--(axis cs:0.25533302750847,1.8478703724521)
--(axis cs:0.232180941654512,1.8562698246058)
--(axis cs:0.211256063063684,1.86430275218303)
--(axis cs:0.203462731288603,1.86749708062835)
--(axis cs:0.174744520922695,1.87976204382197)
--(axis cs:0.172493341345602,1.88073513191396)
--(axis cs:0.146026310556787,1.8930065503505)
--(axis cs:0.136860337433555,1.89716751164489)
--(axis cs:0.117308100190879,1.90661186859984)
--(axis cs:0.101827353536847,1.91359989137582)
--(axis cs:0.0885898898249708,1.91984601482459)
--(axis cs:0.0640352771399011,1.93003227110675)
--(axis cs:0.059871679459063,1.93179177633068)
--(axis cs:0.0311534690931548,1.94166820962337)
--(axis cs:0.0121311743939974,1.94646465083768)
--(axis cs:0.00243525872724648,1.94886752060554)
--(axis cs:-0.0262829516386613,1.95327186943975)
--(axis cs:-0.0550011620045696,1.95503330226546)
--(axis cs:-0.0837193723704779,1.95444057091892)
--(axis cs:-0.112437582736386,1.95185937436299)
--(axis cs:-0.141155793102294,1.9476879590286)
--(axis cs:-0.147688714006167,1.94646465083768)
--(axis cs:-0.169874003468202,1.94230902594156)
--(axis cs:-0.198592213834111,1.93618300032482)
--(axis cs:-0.226098830094487,1.93003227110675)
--(axis cs:-0.227310424200018,1.92976909669259)
--(axis cs:-0.256028634565927,1.92366622732807)
--(axis cs:-0.284746844931835,1.91817507617143)
--(axis cs:-0.313465055297743,1.91363094861698)
--(axis cs:-0.313723779778756,1.91359989137582)
--(axis cs:-0.342183265663651,1.91044029267161)
--(axis cs:-0.370901476029559,1.90843640367587)
--(axis cs:-0.399619686395467,1.90754523605946)
--(axis cs:-0.428337896761375,1.90758658781623)
--(axis cs:-0.457056107127284,1.9083019414956)
--(axis cs:-0.485774317493191,1.90938057395405)
--(axis cs:-0.5144925278591,1.91047379578187)
--(axis cs:-0.543210738225008,1.91119370547728)
--(axis cs:-0.571928948590916,1.91109645260907)
--(axis cs:-0.600647158956824,1.90965153786519)
--(axis cs:-0.629365369322732,1.90619895658138)
--(axis cs:-0.65808357968864,1.89989655129078)
--(axis cs:-0.666203435830698,1.89716751164489)
--(axis cs:-0.686801790054548,1.88981926229735)
--(axis cs:-0.704458882952538,1.88073513191396)
--(axis cs:-0.715520000420457,1.87477706428413)
--(axis cs:-0.73036149670415,1.86430275218303)
--(axis cs:-0.744238210786365,1.8542992904012)
--(axis cs:-0.751528682766847,1.8478703724521)
--(axis cs:-0.770502287993071,1.83143799272117)
--(axis cs:-0.772956421152273,1.82943413957988)
--(axis cs:-0.788292997552856,1.81500561299024)
--(axis cs:-0.801674631518181,1.80298136327517)
--(axis cs:-0.806082470214016,1.79857323325931)
--(axis cs:-0.823770109653721,1.78214085352838)
--(axis cs:-0.830392841884089,1.77633556629223)
--(axis cs:-0.841597517782034,1.76570847379744)
--(axis cs:-0.859111052249997,1.74960842818696)
--(axis cs:-0.859451327452175,1.74927609406651)
--(axis cs:-0.877150234431063,1.73284371433558)
--(axis cs:-0.887829262615905,1.72289723111058)
--(axis cs:-0.894493274325394,1.71641133460465)
--(axis cs:-0.911240123441937,1.69997895487372)
--(axis cs:-0.916547472981814,1.6946350540472)
--(axis cs:-0.92726878654149,1.68354657514279)
--(axis cs:-0.942231730288888,1.66711419541186)
--(axis cs:-0.945265683347722,1.6635793065901)
--(axis cs:-0.956259826472753,1.65068181568093)
--(axis cs:-0.968938457182695,1.63424943595)
--(axis cs:-0.97398389371363,1.62697210252697)
--(axis cs:-0.980432733994889,1.61781705621907)
--(axis cs:-0.990624763775984,1.60138467648814)
--(axis cs:-0.999289957088688,1.58495229675721)
--(axis cs:-1.00270210407954,1.57724373431937)
--(axis cs:-1.00674095013603,1.56851991702627)
--(axis cs:-1.0129427578625,1.55208753729534)
--(axis cs:-1.01775925182634,1.53565515756441)
--(axis cs:-1.0212852776656,1.51922277783348)
--(axis cs:-1.02361584272661,1.50279039810255)
--(axis cs:-1.02484185892234,1.48635801837162)
--(axis cs:-1.02504741954762,1.46992563864069)
--(axis cs:-1.02430864800291,1.45349325890976)
--(axis cs:-1.02269406247233,1.43706087917883)
--(axis cs:-1.02026623171306,1.4206284994479)
--(axis cs:-1.01708427560803,1.40419611971697)
--(axis cs:-1.01320654042189,1.38776373998604)
--(axis cs:-1.00869262331813,1.3713313602551)
--(axis cs:-1.00360391079474,1.35489898052417)
--(axis cs:-1.00270210407954,1.35226365918091)
--(axis cs:-0.998216537421589,1.33846660079324)
--(axis cs:-0.992412316172599,1.32203422106231)
--(axis cs:-0.98619352855853,1.30560184133138)
--(axis cs:-0.979592452203701,1.28916946160045)
--(axis cs:-0.97398389371363,1.27598231672195)
--(axis cs:-0.97267136013839,1.27273708186952)
--(axis cs:-0.965575003153487,1.25630470213859)
--(axis cs:-0.958062911034781,1.23987232240766)
--(axis cs:-0.95008542918341,1.22343994267673)
--(axis cs:-0.945265683347722,1.21420774997127)
--(axis cs:-0.941682753300016,1.2070075629458)
--(axis cs:-0.93282309353962,1.19057518321487)
--(axis cs:-0.923293729442174,1.17414280348393)
--(axis cs:-0.916547472981814,1.16340724345458)
--(axis cs:-0.913107375736662,1.157710423753)
--(axis cs:-0.902299642003467,1.14127804402207)
--(axis cs:-0.890667913685202,1.12484566429114)
--(axis cs:-0.887829262615905,1.12113945782797)
--(axis cs:-0.878358184571362,1.10841328456021)
--(axis cs:-0.865254030979573,1.09198090482928)
--(axis cs:-0.859111052249997,1.08477258109218)
--(axis cs:-0.851401009385805,1.07554852509835)
--(axis cs:-0.836811669781294,1.05911614536742)
--(axis cs:-0.830392841884089,1.05227679884799)
--(axis cs:-0.821492140762907,1.04268376563649)
--(axis cs:-0.805459354320662,1.02625138590556)
--(axis cs:-0.801674631518181,1.02254756476123)
--(axis cs:-0.788745012660882,1.00981900617463)
--(axis cs:-0.772956421152273,0.99494253465324)
--(axis cs:-0.771309484170254,0.993386626443696)
--(axis cs:-0.753220490008706,0.976954246712765)
--(axis cs:-0.744238210786365,0.969117453216037)
--(axis cs:-0.734406220691424,0.960521866981835)
--(axis cs:-0.715520000420457,0.944656816955417)
--(axis cs:-0.714846390031821,0.944089487250904)
--(axis cs:-0.694599957562349,0.927657107519973)
--(axis cs:-0.686801790054548,0.92158239080028)
--(axis cs:-0.673561903492874,0.911224727789042)
--(axis cs:-0.65808357968864,0.899616758821312)
--(axis cs:-0.651684798280261,0.894792348058111)
--(axis cs:-0.629365369322732,0.878684252285973)
--(axis cs:-0.628918348613903,0.87835996832718)
--(axis cs:-0.605286119260608,0.861927588596249)
--(axis cs:-0.600647158956824,0.858843438433354)
--(axis cs:-0.580569939464884,0.845495208865319)
--(axis cs:-0.571928948590916,0.840009596614778)
--(axis cs:-0.554577662377279,0.829062829134388)
--(axis cs:-0.543210738225008,0.822219116911066)
--(axis cs:-0.527033349749169,0.812630449403457)
--(axis cs:-0.5144925278591,0.805534463617503)
--(axis cs:-0.497520980721409,0.796198069672526)
--(axis cs:-0.485774317493191,0.790018740491686)
--(axis cs:-0.46541951902089,0.779765689941595)
--(axis cs:-0.457056107127284,0.775723363835395)
--(axis cs:-0.429815577072178,0.763333310210665)
--(axis cs:-0.428337896761375,0.762684884962457)
--(axis cs:-0.399619686395467,0.750908041352589)
--(axis cs:-0.388901512653144,0.746900930479734)
--(axis cs:-0.370901476029559,0.740353004059664)
--(axis cs:-0.342183265663651,0.73101929820654)
--(axis cs:-0.340286579212613,0.730468550748803)
--(axis cs:-0.313465055297743,0.722792029357365)
--(axis cs:-0.284746844931835,0.715683550967469)
--(axis cs:-0.277025276547055,0.714036171017872)
--(axis cs:-0.256028634565927,0.709551467431708)
--(axis cs:-0.227310424200018,0.704385842508231)
--(axis cs:-0.198592213834111,0.700125886405789)
--(axis cs:-0.177381412824528,0.697603791286941)
--(axis cs:-0.169874003468202,0.696693307246047);

\path [draw=color1, semithick]
(axis cs:-0.169874003468202,0.729226864264951)
--(axis cs:-0.141155793102294,0.727069483402264)
--(axis cs:-0.112437582736386,0.725852907275286)
--(axis cs:-0.0837193723704779,0.725564316130068)
--(axis cs:-0.0550011620045696,0.726206313916579)
--(axis cs:-0.0262829516386613,0.727793403524139)
--(axis cs:0.00243525872724648,0.730346713431383)
--(axis cs:0.00345942465485597,0.730468550748803)
--(axis cs:0.0311534690931548,0.733989643849365)
--(axis cs:0.059871679459063,0.738682262921903)
--(axis cs:0.0885898898249708,0.744422559402458)
--(axis cs:0.0993660085735499,0.746900930479734)
--(axis cs:0.117308100190879,0.751365505199388)
--(axis cs:0.146026310556787,0.759441236394636)
--(axis cs:0.158657748626081,0.763333310210665)
--(axis cs:0.174744520922695,0.768715716388846)
--(axis cs:0.203462731288603,0.779079647630071)
--(axis cs:0.205284992726422,0.779765689941595)
--(axis cs:0.232180941654512,0.790766867618581)
--(axis cs:0.244952545866393,0.796198069672526)
--(axis cs:0.26089915202042,0.803573420870883)
--(axis cs:0.280039603375986,0.812630449403457)
--(axis cs:0.289617362386328,0.817563046421655)
--(axis cs:0.311692061750324,0.829062829134388)
--(axis cs:0.318335572752236,0.832831745312833)
--(axis cs:0.340574102643546,0.845495208865319)
--(axis cs:0.347053783118144,0.849513956982161)
--(axis cs:0.367095165238497,0.861927588596249)
--(axis cs:0.375771993484052,0.867776154081908)
--(axis cs:0.39154573106384,0.87835996832718)
--(axis cs:0.40449020384996,0.887786312996858)
--(axis cs:0.414176688002151,0.894792348058111)
--(axis cs:0.433208414215869,0.909652403518931)
--(axis cs:0.435239613018792,0.911224727789042)
--(axis cs:0.455195973677427,0.927657107519973)
--(axis cs:0.461926624581777,0.93355122160099)
--(axis cs:0.47415683411691,0.944089487250904)
--(axis cs:0.490644834947685,0.95904894265492)
--(axis cs:0.49230019760435,0.960521866981835)
--(axis cs:0.510107478755558,0.976954246712765)
--(axis cs:0.519363045313593,0.985821404702966)
--(axis cs:0.527510182458506,0.993386626443696)
--(axis cs:0.544717729414185,1.00981900617463)
--(axis cs:0.548081255679501,1.01314921611603)
--(axis cs:0.561911646291296,1.02625138590556)
--(axis cs:0.576799466045409,1.04071725786748)
--(axis cs:0.578920082626649,1.04268376563649)
--(axis cs:0.595947910684513,1.05911614536742)
--(axis cs:0.605517676411317,1.06873160567985)
--(axis cs:0.612685648219558,1.07554852509835)
--(axis cs:0.629053599968406,1.09198090482928)
--(axis cs:0.634235886777225,1.09760942261827)
--(axis cs:0.644767523697428,1.10841328456021)
--(axis cs:0.659512025673134,1.12484566429114)
--(axis cs:0.662954097143134,1.12922964349153)
--(axis cs:0.67291140054626,1.14127804402207)
--(axis cs:0.684624203859453,1.157710423753)
--(axis cs:0.691672307509042,1.16982545056895)
--(axis cs:0.694279854673817,1.17414280348393)
--(axis cs:0.701538821351583,1.19057518321487)
--(axis cs:0.706268544174416,1.2070075629458)
--(axis cs:0.70836127228444,1.22343994267673)
--(axis cs:0.707845146346488,1.23987232240766)
--(axis cs:0.704890985951948,1.25630470213859)
--(axis cs:0.69979085948479,1.27273708186952)
--(axis cs:0.692911875940498,1.28916946160045)
--(axis cs:0.691672307509042,1.29163507696337)
--(axis cs:0.684553824411907,1.30560184133138)
--(axis cs:0.675141477225534,1.32203422106231)
--(axis cs:0.66498114596137,1.33846660079324)
--(axis cs:0.662954097143134,1.3415598819784)
--(axis cs:0.654260090020026,1.35489898052417)
--(axis cs:0.643129535303278,1.3713313602551)
--(axis cs:0.634235886777225,1.38407312768363)
--(axis cs:0.631687266176265,1.38776373998604)
--(axis cs:0.619997447312288,1.40419611971697)
--(axis cs:0.608051432544159,1.4206284994479)
--(axis cs:0.605517676411317,1.4240510883942)
--(axis cs:0.595952189020813,1.43706087917883)
--(axis cs:0.583650278289021,1.45349325890976)
--(axis cs:0.576799466045409,1.46252661196793)
--(axis cs:0.57120689213064,1.46992563864069)
--(axis cs:0.558621629802854,1.48635801837162)
--(axis cs:0.548081255679501,1.49990661639103)
--(axis cs:0.545832011795016,1.50279039810255)
--(axis cs:0.532834559228402,1.51922277783348)
--(axis cs:0.519427689315477,1.53565515756441)
--(axis cs:0.519363045313593,1.53573233292768)
--(axis cs:0.505463672377456,1.55208753729534)
--(axis cs:0.490644834947685,1.56851991702627)
--(axis cs:0.474536383906025,1.58495229675721)
--(axis cs:0.461926624581777,1.59671274630046)
--(axis cs:0.456733974362724,1.60138467648814)
--(axis cs:0.43658559763038,1.61781705621907)
--(axis cs:0.433208414215869,1.62029940278019)
--(axis cs:0.413289401186422,1.63424943595)
--(axis cs:0.40449020384996,1.63975660604585)
--(axis cs:0.386053247620869,1.65068181568093)
--(axis cs:0.375771993484052,1.65614679221106)
--(axis cs:0.353936170585358,1.66711419541186)
--(axis cs:0.347053783118144,1.67024360233207)
--(axis cs:0.318335572752236,1.68264211180176)
--(axis cs:0.316143639934979,1.68354657514279)
--(axis cs:0.289617362386328,1.69364989425059)
--(axis cs:0.272341718350831,1.69997895487372)
--(axis cs:0.26089915202042,1.70391288386665)
--(axis cs:0.232180941654512,1.71353768161914)
--(axis cs:0.223413234707172,1.71641133460465)
--(axis cs:0.203462731288603,1.72268924714576)
--(axis cs:0.174744520922695,1.73158133090273)
--(axis cs:0.170569050389532,1.73284371433558)
--(axis cs:0.146026310556787,1.74010997402566)
--(axis cs:0.117308100190879,1.74838213647082)
--(axis cs:0.114046526328499,1.74927609406651)
--(axis cs:0.0885898898249708,1.75620923053641)
--(axis cs:0.059871679459063,1.76348338011842)
--(axis cs:0.0500789955677719,1.76570847379744)
--(axis cs:0.0311534690931548,1.77002069026097)
--(axis cs:0.00243525872724648,1.77560896416508)
--(axis cs:-0.0262829516386613,1.7800721882608)
--(axis cs:-0.0442667244180963,1.78214085352838)
--(axis cs:-0.0550011620045696,1.78338109313972)
--(axis cs:-0.0837193723704779,1.78559010872075)
--(axis cs:-0.112437582736386,1.78679163691884)
--(axis cs:-0.141155793102294,1.78722044499713)
--(axis cs:-0.169874003468202,1.7871569586148)
--(axis cs:-0.198592213834111,1.78688521616762)
--(axis cs:-0.227310424200018,1.78665598276951)
--(axis cs:-0.256028634565927,1.78666001576063)
--(axis cs:-0.284746844931835,1.7870132754767)
--(axis cs:-0.313465055297743,1.78775333038817)
--(axis cs:-0.342183265663651,1.7888444506821)
--(axis cs:-0.370901476029559,1.79018796859755)
--(axis cs:-0.399619686395467,1.79163440063952)
--(axis cs:-0.428337896761375,1.79299442684263)
--(axis cs:-0.457056107127284,1.79404681352134)
--(axis cs:-0.485774317493191,1.79454241978223)
--(axis cs:-0.5144925278591,1.79420429711482)
--(axis cs:-0.543210738225008,1.79272446080623)
--(axis cs:-0.571928948590916,1.78975817589131)
--(axis cs:-0.600647158956824,1.78491660210579)
--(axis cs:-0.612111758726418,1.78214085352838)
--(axis cs:-0.629365369322732,1.77817297304084)
--(axis cs:-0.65808357968864,1.76920341453772)
--(axis cs:-0.666871347068973,1.76570847379744)
--(axis cs:-0.686801790054548,1.75806932972737)
--(axis cs:-0.705459197573117,1.74927609406651)
--(axis cs:-0.715520000420457,1.74464327401265)
--(axis cs:-0.737296626278077,1.73284371433558)
--(axis cs:-0.744238210786365,1.72910700085719)
--(axis cs:-0.764972875725539,1.71641133460465)
--(axis cs:-0.772956421152273,1.71145990673174)
--(axis cs:-0.789673909410348,1.69997895487372)
--(axis cs:-0.801674631518181,1.69144699895089)
--(axis cs:-0.81193284166589,1.68354657514279)
--(axis cs:-0.830392841884089,1.66847372792958)
--(axis cs:-0.83195920410343,1.66711419541186)
--(axis cs:-0.849789159277939,1.65068181568093)
--(axis cs:-0.859111052249997,1.64115545245777)
--(axis cs:-0.86560718425201,1.63424943595)
--(axis cs:-0.879409871616492,1.61781705621907)
--(axis cs:-0.887829262615905,1.60622134759371)
--(axis cs:-0.891280993720794,1.60138467648814)
--(axis cs:-0.90134069788829,1.58495229675721)
--(axis cs:-0.909581426458813,1.56851991702627)
--(axis cs:-0.916124884432588,1.55208753729534)
--(axis cs:-0.916547472981814,1.55070766992023)
--(axis cs:-0.921230935562124,1.53565515756441)
--(axis cs:-0.924882838365407,1.51922277783348)
--(axis cs:-0.927205168166794,1.50279039810255)
--(axis cs:-0.928328832710214,1.48635801837162)
--(axis cs:-0.928377062888418,1.46992563864069)
--(axis cs:-0.927464568885812,1.45349325890976)
--(axis cs:-0.925698119478353,1.43706087917883)
--(axis cs:-0.923178276784132,1.4206284994479)
--(axis cs:-0.920001746896657,1.40419611971697)
--(axis cs:-0.916547472981814,1.38900574757017)
--(axis cs:-0.916272778978591,1.38776373998604)
--(axis cs:-0.912204638615957,1.3713313602551)
--(axis cs:-0.90777373046933,1.35489898052417)
--(axis cs:-0.90306176608868,1.33846660079324)
--(axis cs:-0.89813898232366,1.32203422106231)
--(axis cs:-0.893056992453038,1.30560184133138)
--(axis cs:-0.887841477484918,1.28916946160045)
--(axis cs:-0.887829262615905,1.28913233041435)
--(axis cs:-0.882614689250903,1.27273708186952)
--(axis cs:-0.877201416692101,1.25630470213859)
--(axis cs:-0.871527631565234,1.23987232240766)
--(axis cs:-0.865495130287569,1.22343994267673)
--(axis cs:-0.859111052249997,1.20731745974049)
--(axis cs:-0.858991913136548,1.2070075629458)
--(axis cs:-0.851984274686663,1.19057518321487)
--(axis cs:-0.844266505119913,1.17414280348393)
--(axis cs:-0.835742869881904,1.157710423753)
--(axis cs:-0.830392841884089,1.14842102785506)
--(axis cs:-0.82635240278744,1.14127804402207)
--(axis cs:-0.8160490027783,1.12484566429114)
--(axis cs:-0.804790239202828,1.10841328456021)
--(axis cs:-0.801674631518181,1.10425394620393)
--(axis cs:-0.792549470398847,1.09198090482928)
--(axis cs:-0.779376763365205,1.07554852509835)
--(axis cs:-0.772956421152273,1.06807789268068)
--(axis cs:-0.765262706305462,1.05911614536742)
--(axis cs:-0.750284747773445,1.04268376563649)
--(axis cs:-0.744238210786365,1.03640222677234)
--(axis cs:-0.734452949716476,1.02625138590556)
--(axis cs:-0.717871981330861,1.00981900617463)
--(axis cs:-0.715520000420457,1.00759133264346)
--(axis cs:-0.700517979703152,0.993386626443696)
--(axis cs:-0.686801790054548,0.980885751809401)
--(axis cs:-0.682495588478761,0.976954246712765)
--(axis cs:-0.66379520104695,0.960521866981835)
--(axis cs:-0.65808357968864,0.955694580794589)
--(axis cs:-0.644429461349967,0.944089487250904)
--(axis cs:-0.629365369322732,0.931772602230064)
--(axis cs:-0.624370669897054,0.927657107519973)
--(axis cs:-0.603576572753779,0.911224727789042)
--(axis cs:-0.600647158956824,0.909009750483774)
--(axis cs:-0.581969762944787,0.894792348058111)
--(axis cs:-0.571928948590916,0.887500628099104)
--(axis cs:-0.559381534859908,0.87835996832718)
--(axis cs:-0.543210738225008,0.867161900097811)
--(axis cs:-0.535622513455359,0.861927588596249)
--(axis cs:-0.5144925278591,0.848115977367922)
--(axis cs:-0.5104244673611,0.845495208865319)
--(axis cs:-0.485774317493191,0.830477029493802)
--(axis cs:-0.483385955371263,0.829062829134388)
--(axis cs:-0.457056107127284,0.814322822621329)
--(axis cs:-0.453892354410777,0.812630449403457)
--(axis cs:-0.428337896761375,0.799681784534633)
--(axis cs:-0.421002261797773,0.796198069672526)
--(axis cs:-0.399619686395467,0.786537519865405)
--(axis cs:-0.383288120041801,0.779765689941595)
--(axis cs:-0.370901476029559,0.774846559724887)
--(axis cs:-0.342183265663651,0.764582611194889)
--(axis cs:-0.338244583255198,0.763333310210665)
--(axis cs:-0.313465055297743,0.755724131397415)
--(axis cs:-0.284746844931835,0.748119601498618)
--(axis cs:-0.279322849722817,0.746900930479734)
--(axis cs:-0.256028634565927,0.741759126115246)
--(axis cs:-0.227310424200018,0.736536840007668)
--(axis cs:-0.198592213834111,0.73237207400013)
--(axis cs:-0.181200728868405,0.730468550748803)
--(axis cs:-0.169874003468202,0.729226864264951);

\path [draw=color1, semithick]
(axis cs:-0.256028634565927,0.778749429919594)
--(axis cs:-0.227310424200018,0.773437031367416)
--(axis cs:-0.198592213834111,0.769421563751132)
--(axis cs:-0.169874003468202,0.766669146589698)
--(axis cs:-0.141155793102294,0.765154446951516)
--(axis cs:-0.112437582736386,0.764862510330823)
--(axis cs:-0.0837193723704779,0.765789453379595)
--(axis cs:-0.0550011620045696,0.767941419920016)
--(axis cs:-0.0262829516386613,0.771331397019505)
--(axis cs:0.00243525872724648,0.775973845294767)
--(axis cs:0.021152495485324,0.779765689941595)
--(axis cs:0.0311534690931548,0.781976745678336)
--(axis cs:0.059871679459063,0.789475556430952)
--(axis cs:0.0820383503569781,0.796198069672526)
--(axis cs:0.0885898898249708,0.798370870094881)
--(axis cs:0.117308100190879,0.808902860982788)
--(axis cs:0.126655616050962,0.812630449403457)
--(axis cs:0.146026310556787,0.82106005392778)
--(axis cs:0.16326897657969,0.829062829134388)
--(axis cs:0.174744520922695,0.834861554109328)
--(axis cs:0.194886384090005,0.845495208865319)
--(axis cs:0.203462731288603,0.850413209461941)
--(axis cs:0.222979344600353,0.861927588596249)
--(axis cs:0.232180941654512,0.86781340851202)
--(axis cs:0.248394987788463,0.87835996832718)
--(axis cs:0.26089915202042,0.887168092462062)
--(axis cs:0.271641061753002,0.894792348058111)
--(axis cs:0.289617362386328,0.908602137743269)
--(axis cs:0.293031409606182,0.911224727789042)
--(axis cs:0.312956798186979,0.927657107519973)
--(axis cs:0.318335572752236,0.932437165044292)
--(axis cs:0.331571139172092,0.944089487250904)
--(axis cs:0.347053783118144,0.958871788135631)
--(axis cs:0.348811558317551,0.960521866981835)
--(axis cs:0.365145284274771,0.976954246712765)
--(axis cs:0.375771993484052,0.988630760645926)
--(axis cs:0.380231799206214,0.993386626443696)
--(axis cs:0.394378175921258,1.00981900617463)
--(axis cs:0.40449020384996,1.02286556129293)
--(axis cs:0.40724047244358,1.02625138590556)
--(axis cs:0.419164895919807,1.04268376563649)
--(axis cs:0.42955697406231,1.05911614536742)
--(axis cs:0.433208414215869,1.0659752304452)
--(axis cs:0.438705637576763,1.07554852509835)
--(axis cs:0.44637330032835,1.09198090482928)
--(axis cs:0.452246317572178,1.10841328456021)
--(axis cs:0.456270164806206,1.12484566429114)
--(axis cs:0.458422505911926,1.14127804402207)
--(axis cs:0.458723369536476,1.157710423753)
--(axis cs:0.457242774652737,1.17414280348393)
--(axis cs:0.454103823083551,1.19057518321487)
--(axis cs:0.449479245175453,1.2070075629458)
--(axis cs:0.443580027554979,1.22343994267673)
--(axis cs:0.436636212123312,1.23987232240766)
--(axis cs:0.433208414215869,1.24727290699546)
--(axis cs:0.429226807359485,1.25630470213859)
--(axis cs:0.421487883504887,1.27273708186952)
--(axis cs:0.413230793271509,1.28916946160045)
--(axis cs:0.40449020384996,1.30560184133138)
--(axis cs:0.395791567166578,1.32203422106231)
--(axis cs:0.386429941700505,1.33846660079324)
--(axis cs:0.376266054876773,1.35489898052417)
--(axis cs:0.375771993484052,1.35565595699156)
--(axis cs:0.365506775717125,1.3713313602551)
--(axis cs:0.353552296369309,1.38776373998604)
--(axis cs:0.347053783118144,1.39596529030426)
--(axis cs:0.340318256339242,1.40419611971697)
--(axis cs:0.325573720626078,1.4206284994479)
--(axis cs:0.318335572752236,1.42806144485653)
--(axis cs:0.309038863541337,1.43706087917883)
--(axis cs:0.29053654704013,1.45349325890976)
--(axis cs:0.289617362386328,1.45427178215012)
--(axis cs:0.269622587898162,1.46992563864069)
--(axis cs:0.26089915202042,1.47637520082935)
--(axis cs:0.246194959600816,1.48635801837162)
--(axis cs:0.232180941654512,1.49550870839596)
--(axis cs:0.220080510197586,1.50279039810255)
--(axis cs:0.203462731288603,1.51255804783317)
--(axis cs:0.191334567323701,1.51922277783348)
--(axis cs:0.174744520922695,1.52822170705404)
--(axis cs:0.160411360455786,1.53565515756441)
--(axis cs:0.146026310556787,1.54304794123997)
--(axis cs:0.128077975459168,1.55208753729534)
--(axis cs:0.117308100190879,1.55744339861222)
--(axis cs:0.0950335160349494,1.56851991702627)
--(axis cs:0.0885898898249708,1.57165073313259)
--(axis cs:0.061499512027593,1.58495229675721)
--(axis cs:0.059871679459063,1.58572145013532)
--(axis cs:0.0311534690931548,1.59954048449046)
--(axis cs:0.0273718763730635,1.60138467648814)
--(axis cs:0.00243525872724648,1.61282060499711)
--(axis cs:-0.008546238835127,1.61781705621907)
--(axis cs:-0.0262829516386613,1.62530341303187)
--(axis cs:-0.0481895575114963,1.63424943595)
--(axis cs:-0.0550011620045696,1.63680856509402)
--(axis cs:-0.0837193723704779,1.64723373012351)
--(axis cs:-0.0937531260547058,1.65068181568093)
--(axis cs:-0.112437582736386,1.65657476992436)
--(axis cs:-0.141155793102294,1.66490064786158)
--(axis cs:-0.149243423939159,1.66711419541186)
--(axis cs:-0.169874003468202,1.67234172201476)
--(axis cs:-0.198592213834111,1.67901202675422)
--(axis cs:-0.219875902737673,1.68354657514279)
--(axis cs:-0.227310424200018,1.68503848443481)
--(axis cs:-0.256028634565927,1.69057539245915)
--(axis cs:-0.284746844931835,1.69562287381678)
--(axis cs:-0.311901492157758,1.69997895487372)
--(axis cs:-0.313465055297743,1.70022262718657)
--(axis cs:-0.342183265663651,1.70446957323082)
--(axis cs:-0.370901476029559,1.70820152732413)
--(axis cs:-0.399619686395467,1.71133640348835)
--(axis cs:-0.428337896761375,1.71375933890726)
--(axis cs:-0.457056107127284,1.71532547313686)
--(axis cs:-0.485774317493191,1.71586332171664)
--(axis cs:-0.5144925278591,1.71517872436143)
--(axis cs:-0.543210738225008,1.71305931252837)
--(axis cs:-0.571928948590916,1.70927918016362)
--(axis cs:-0.600647158956824,1.70360299382732)
--(axis cs:-0.614203137929953,1.69997895487372)
--(axis cs:-0.629365369322732,1.69587069445748)
--(axis cs:-0.65808357968864,1.6858850004681)
--(axis cs:-0.663627447484942,1.68354657514279)
--(axis cs:-0.686801790054548,1.67336080075917)
--(axis cs:-0.698857439400686,1.66711419541186)
--(axis cs:-0.715520000420457,1.65789567804699)
--(axis cs:-0.726974492962501,1.65068181568093)
--(axis cs:-0.744238210786365,1.63876706268087)
--(axis cs:-0.750152546635072,1.63424943595)
--(axis cs:-0.769372155184523,1.61781705621907)
--(axis cs:-0.772956421152273,1.61430893887082)
--(axis cs:-0.785231016947422,1.60138467648814)
--(axis cs:-0.798358809599082,1.58495229675721)
--(axis cs:-0.801674631518181,1.57993582474463)
--(axis cs:-0.808866458368322,1.56851991702628)
--(axis cs:-0.817096348228616,1.55208753729534)
--(axis cs:-0.823312896832643,1.53565515756441)
--(axis cs:-0.827703620417276,1.51922277783348)
--(axis cs:-0.830392841884089,1.50318861889097)
--(axis cs:-0.830458598310671,1.50279039810255)
--(axis cs:-0.831760726045111,1.48635801837162)
--(axis cs:-0.831810464253149,1.46992563864069)
--(axis cs:-0.830776781978216,1.45349325890976)
--(axis cs:-0.830392841884089,1.45026460919342)
--(axis cs:-0.828821190328809,1.43706087917883)
--(axis cs:-0.826105563561903,1.4206284994479)
--(axis cs:-0.822780401000506,1.40419611971697)
--(axis cs:-0.818987271012849,1.38776373998604)
--(axis cs:-0.814858953543234,1.3713313602551)
--(axis cs:-0.810517350938045,1.35489898052417)
--(axis cs:-0.806069372443816,1.33846660079324)
--(axis cs:-0.801674631518181,1.32230610289063)
--(axis cs:-0.801601098709634,1.32203422106231)
--(axis cs:-0.79718419148135,1.30560184133138)
--(axis cs:-0.792827034524583,1.28916946160045)
--(axis cs:-0.788506746655909,1.27273708186952)
--(axis cs:-0.784159181411715,1.25630470213859)
--(axis cs:-0.779681969263842,1.23987232240766)
--(axis cs:-0.774942193244366,1.22343994267673)
--(axis cs:-0.772956421152273,1.21715679070779)
--(axis cs:-0.769759191739657,1.2070075629458)
--(axis cs:-0.763973616659922,1.19057518321487)
--(axis cs:-0.757452199628922,1.17414280348393)
--(axis cs:-0.750068599335479,1.157710423753)
--(axis cs:-0.744238210786365,1.1462687490413)
--(axis cs:-0.741679834858609,1.14127804402207)
--(axis cs:-0.732149553276517,1.12484566429114)
--(axis cs:-0.72158088684153,1.10841328456021)
--(axis cs:-0.715520000420457,1.09987045582306)
--(axis cs:-0.709868415611745,1.09198090482928)
--(axis cs:-0.697061697521132,1.07554852509835)
--(axis cs:-0.686801790054548,1.06326443535076)
--(axis cs:-0.683308266821967,1.05911614536742)
--(axis cs:-0.668563798556378,1.04268376563649)
--(axis cs:-0.65808357968864,1.03155945371347)
--(axis cs:-0.653069439025301,1.02625138590556)
--(axis cs:-0.636828335156172,1.00981900617463)
--(axis cs:-0.629365369322732,1.00256508323168)
--(axis cs:-0.619961666233313,0.993386626443696)
--(axis cs:-0.602542344303925,0.976954246712765)
--(axis cs:-0.600647158956824,0.975241896884792)
--(axis cs:-0.584496621857875,0.960521866981835)
--(axis cs:-0.571928948590916,0.949476002950187)
--(axis cs:-0.565855522294017,0.944089487250904)
--(axis cs:-0.546494099381096,0.927657107519973)
--(axis cs:-0.543210738225008,0.925005385806415)
--(axis cs:-0.526215382270098,0.911224727789042)
--(axis cs:-0.5144925278591,0.902197687175797)
--(axis cs:-0.504833392166352,0.894792348058111)
--(axis cs:-0.485774317493191,0.881003144370605)
--(axis cs:-0.482058994777158,0.87835996832718)
--(axis cs:-0.457457607856105,0.861927588596249)
--(axis cs:-0.457056107127284,0.861675523711937)
--(axis cs:-0.430314105143426,0.845495208865319)
--(axis cs:-0.428337896761375,0.844372518258348)
--(axis cs:-0.399823832838615,0.829062829134388)
--(axis cs:-0.399619686395467,0.828959760871348)
--(axis cs:-0.370901476029559,0.815530276038661)
--(axis cs:-0.364050629378477,0.812630449403457)
--(axis cs:-0.342183265663651,0.803893402643135)
--(axis cs:-0.320341425101207,0.796198069672526)
--(axis cs:-0.313465055297743,0.793892009689722)
--(axis cs:-0.284746844931835,0.785608323454986)
--(axis cs:-0.260416206706503,0.779765689941595)
--(axis cs:-0.256028634565927,0.778749429919594);

\path [draw=color1, semithick]
(axis cs:-0.227310424200018,0.825715287151109)
--(axis cs:-0.198592213834111,0.821820519617372)
--(axis cs:-0.169874003468202,0.819686528291258)
--(axis cs:-0.141155793102294,0.819302390093031)
--(axis cs:-0.112437582736386,0.820650514886131)
--(axis cs:-0.0837193723704779,0.823710948241482)
--(axis cs:-0.0550011620045696,0.82846417883847)
--(axis cs:-0.0522385458922784,0.829062829134388)
--(axis cs:-0.0262829516386613,0.8352258254366)
--(axis cs:0.00243525872724648,0.843730844212923)
--(axis cs:0.00756618264714229,0.845495208865319)
--(axis cs:0.0311534690931548,0.854353611778415)
--(axis cs:0.0489627660583054,0.861927588596249)
--(axis cs:0.059871679459063,0.866976301977904)
--(axis cs:0.082361394963863,0.87835996832718)
--(axis cs:0.0885898898249708,0.881779839049648)
--(axis cs:0.110802949548285,0.894792348058111)
--(axis cs:0.117308100190879,0.898917930350439)
--(axis cs:0.135834403657576,0.911224727789042)
--(axis cs:0.146026310556787,0.918552104539033)
--(axis cs:0.158289642656108,0.927657107519973)
--(axis cs:0.174744520922695,0.940899903000617)
--(axis cs:0.178625664194074,0.944089487250904)
--(axis cs:0.197100194205852,0.960521866981835)
--(axis cs:0.203462731288603,0.966706459934025)
--(axis cs:0.213905467948548,0.976954246712765)
--(axis cs:0.229056836774918,0.993386626443696)
--(axis cs:0.232180941654512,0.997174525871597)
--(axis cs:0.242609949857671,1.00981900617463)
--(axis cs:0.254445156898659,1.02625138590556)
--(axis cs:0.26089915202042,1.03681032023016)
--(axis cs:0.26452514226371,1.04268376563649)
--(axis cs:0.272747062410305,1.05911614536742)
--(axis cs:0.278975305552064,1.07554852509835)
--(axis cs:0.283143776028768,1.09198090482928)
--(axis cs:0.285204551211935,1.10841328456021)
--(axis cs:0.285141357716275,1.12484566429114)
--(axis cs:0.282979431514197,1.14127804402207)
--(axis cs:0.278790027760261,1.157710423753)
--(axis cs:0.272688374119961,1.17414280348393)
--(axis cs:0.26482464671398,1.19057518321487)
--(axis cs:0.26089915202042,1.19753028983044)
--(axis cs:0.255299997281857,1.2070075629458)
--(axis cs:0.244288215175135,1.22343994267673)
--(axis cs:0.232180941654512,1.239632145643)
--(axis cs:0.231988193961474,1.23987232240766)
--(axis cs:0.218079788005206,1.25630470213859)
--(axis cs:0.203462731288603,1.27229853699197)
--(axis cs:0.2030238755791,1.27273708186952)
--(axis cs:0.186050391134861,1.28916946160045)
--(axis cs:0.174744520922695,1.2995463869104)
--(axis cs:0.167461023781144,1.30560184133138)
--(axis cs:0.146907027315809,1.32203422106231)
--(axis cs:0.146026310556787,1.32271608155968)
--(axis cs:0.123822626115552,1.33846660079324)
--(axis cs:0.117308100190879,1.34293750051064)
--(axis cs:0.0986997390406286,1.35489898052417)
--(axis cs:0.0885898898249708,1.3612581715647)
--(axis cs:0.072091044136902,1.3713313602551)
--(axis cs:0.059871679459063,1.37870362206823)
--(axis cs:0.0450289716994619,1.38776373998604)
--(axis cs:0.0311534690931548,1.39618927020411)
--(axis cs:0.0185854517015342,1.40419611971697)
--(axis cs:0.00243525872724648,1.41445111920038)
--(axis cs:-0.00662682317665738,1.4206284994479)
--(axis cs:-0.0262829516386613,1.43393182758612)
--(axis cs:-0.0305580795666184,1.43706087917883)
--(axis cs:-0.0534029462314235,1.45349325890976)
--(axis cs:-0.0550011620045696,1.45461602191723)
--(axis cs:-0.0754143325367212,1.46992563864069)
--(axis cs:-0.0837193723704779,1.47593693798121)
--(axis cs:-0.0974270667344158,1.48635801837162)
--(axis cs:-0.112437582736386,1.49721149265863)
--(axis cs:-0.119936557646869,1.50279039810255)
--(axis cs:-0.141155793102294,1.51760935711503)
--(axis cs:-0.143452292198403,1.51922277783348)
--(axis cs:-0.16856339298447,1.53565515756441)
--(axis cs:-0.169874003468202,1.53645422890338)
--(axis cs:-0.196161973297298,1.55208753729534)
--(axis cs:-0.198592213834111,1.55342346971174)
--(axis cs:-0.227310424200018,1.56848231430537)
--(axis cs:-0.22738649455193,1.56851991702627)
--(axis cs:-0.256028634565927,1.5816119411649)
--(axis cs:-0.26400172236695,1.58495229675721)
--(axis cs:-0.284746844931835,1.59302412359635)
--(axis cs:-0.308819432195462,1.60138467648814)
--(axis cs:-0.313465055297743,1.60289306429596)
--(axis cs:-0.342183265663651,1.6111547738851)
--(axis cs:-0.369808639635749,1.61781705621907)
--(axis cs:-0.370901476029559,1.61806671174586)
--(axis cs:-0.399619686395467,1.62338741160896)
--(axis cs:-0.428337896761375,1.62723587995167)
--(axis cs:-0.457056107127284,1.62947851464949)
--(axis cs:-0.485774317493191,1.62992981162256)
--(axis cs:-0.5144925278591,1.62836333541901)
--(axis cs:-0.543210738225008,1.62452578284047)
--(axis cs:-0.571928948590916,1.6181526983684)
--(axis cs:-0.573015062798562,1.61781705621907)
--(axis cs:-0.600647158956824,1.608240073714)
--(axis cs:-0.615715044019359,1.60138467648814)
--(axis cs:-0.629365369322732,1.59417304559696)
--(axis cs:-0.643619543361054,1.58495229675721)
--(axis cs:-0.65808357968864,1.57366253698684)
--(axis cs:-0.663738335091793,1.56851991702627)
--(axis cs:-0.678326332026033,1.55208753729534)
--(axis cs:-0.686801790054548,1.5396044953087)
--(axis cs:-0.689207494607516,1.53565515756441)
--(axis cs:-0.696630934622076,1.51922277783348)
--(axis cs:-0.70163055050779,1.50279039810255)
--(axis cs:-0.704547412818934,1.48635801837162)
--(axis cs:-0.705707402802087,1.46992563864069)
--(axis cs:-0.705414334400664,1.45349325890976)
--(axis cs:-0.703945702548328,1.43706087917883)
--(axis cs:-0.70155117013335,1.4206284994479)
--(axis cs:-0.698453318663425,1.40419611971697)
--(axis cs:-0.694849701761388,1.38776373998604)
--(axis cs:-0.690914964012642,1.3713313602551)
--(axis cs:-0.686801790054548,1.35489898052417)
--(axis cs:-0.682461529814592,1.33846660079324)
--(axis cs:-0.678180896679329,1.32203422106231)
--(axis cs:-0.674030056180751,1.30560184133138)
--(axis cs:-0.670040314435497,1.28916946160045)
--(axis cs:-0.666198193532289,1.27273708186952)
--(axis cs:-0.662442255757904,1.25630470213859)
--(axis cs:-0.65866464450546,1.23987232240766)
--(axis cs:-0.65808357968864,1.23747308585008)
--(axis cs:-0.654528925418128,1.22343994267673)
--(axis cs:-0.650011675207836,1.2070075629458)
--(axis cs:-0.644962279107145,1.19057518321487)
--(axis cs:-0.639209244147203,1.17414280348393)
--(axis cs:-0.632611371890555,1.157710423753)
--(axis cs:-0.629365369322732,1.15071347945196)
--(axis cs:-0.624842534270645,1.14127804402207)
--(axis cs:-0.615920020253218,1.12484566429114)
--(axis cs:-0.606046340811821,1.10841328456021)
--(axis cs:-0.600647158956824,1.10028348894645)
--(axis cs:-0.595044252204341,1.09198090482928)
--(axis cs:-0.583052151688716,1.07554852509835)
--(axis cs:-0.571928948590916,1.06113414368255)
--(axis cs:-0.570366880166664,1.05911614536742)
--(axis cs:-0.5567897894424,1.04268376563649)
--(axis cs:-0.543210738225008,1.02675011396617)
--(axis cs:-0.542788070860676,1.02625138590556)
--(axis cs:-0.52804515107328,1.00981900617463)
--(axis cs:-0.5144925278591,0.995129637609886)
--(axis cs:-0.51289392034492,0.993386626443696)
--(axis cs:-0.496963639876979,0.976954246712765)
--(axis cs:-0.485774317493191,0.96588452924192)
--(axis cs:-0.480338304639861,0.960521866981835)
--(axis cs:-0.462684533376642,0.944089487250904)
--(axis cs:-0.457056107127284,0.939167564241259)
--(axis cs:-0.443634400483117,0.927657107519973)
--(axis cs:-0.428337896761375,0.915375322556548)
--(axis cs:-0.422964925996442,0.911224727789042)
--(axis cs:-0.400036563004622,0.894792348058111)
--(axis cs:-0.399619686395467,0.894515868509603)
--(axis cs:-0.373608205131404,0.87835996832718)
--(axis cs:-0.370901476029559,0.876803959034722)
--(axis cs:-0.342502453167161,0.861927588596249)
--(axis cs:-0.342183265663651,0.861772705496441)
--(axis cs:-0.313465055297743,0.8494834918263)
--(axis cs:-0.302522213903961,0.845495208865319)
--(axis cs:-0.284746844931835,0.839466579161899)
--(axis cs:-0.256028634565927,0.831538957442331)
--(axis cs:-0.24423459503892,0.829062829134388)
--(axis cs:-0.227310424200018,0.825715287151109);

\path [draw=color1, semithick]
(axis cs:-0.227310424200018,0.890133675315193)
--(axis cs:-0.198592213834111,0.885669094389738)
--(axis cs:-0.169874003468202,0.883897856206718)
--(axis cs:-0.141155793102294,0.884777771747694)
--(axis cs:-0.112437582736386,0.888210832955867)
--(axis cs:-0.0837193723704779,0.894067838643027)
--(axis cs:-0.0811265680202899,0.894792348058111)
--(axis cs:-0.0550011620045696,0.902823332085523)
--(axis cs:-0.0330711920460521,0.911224727789042)
--(axis cs:-0.0262829516386613,0.91408785598134)
--(axis cs:0.00132269500995395,0.927657107519973)
--(axis cs:0.00243525872724648,0.9282609728416)
--(axis cs:0.0285749829973181,0.944089487250904)
--(axis cs:0.0311534690931548,0.945822609821287)
--(axis cs:0.0513692622922244,0.960521866981835)
--(axis cs:0.059871679459063,0.967434129584591)
--(axis cs:0.0709454452899324,0.976954246712765)
--(axis cs:0.0878719710226641,0.993386626443696)
--(axis cs:0.0885898898249708,0.99419748570175)
--(axis cs:0.10192813750366,1.00981900617463)
--(axis cs:0.113785354942996,1.02625138590556)
--(axis cs:0.117308100190879,1.03239863723994)
--(axis cs:0.123059717209115,1.04268376563649)
--(axis cs:0.129749551631759,1.05911614536742)
--(axis cs:0.133826257270349,1.07554852509835)
--(axis cs:0.135072855568265,1.09198090482928)
--(axis cs:0.133272524300222,1.10841328456021)
--(axis cs:0.128242014176832,1.12484566429114)
--(axis cs:0.119868800075508,1.14127804402207)
--(axis cs:0.117308100190879,1.14499400159741)
--(axis cs:0.107147750935524,1.157710423753)
--(axis cs:0.0904141630718798,1.17414280348393)
--(axis cs:0.0885898898249708,1.17569216625198)
--(axis cs:0.0676756201493619,1.19057518321487)
--(axis cs:0.059871679459063,1.195578620151)
--(axis cs:0.0383226526437108,1.2070075629458)
--(axis cs:0.0311534690931548,1.21063991079763)
--(axis cs:0.00243525872724648,1.22278960679652)
--(axis cs:0.000618024174113518,1.22343994267673)
--(axis cs:-0.0262829516386613,1.23335550716294)
--(axis cs:-0.0460488700322976,1.23987232240766)
--(axis cs:-0.0550011620045696,1.24307644156852)
--(axis cs:-0.0837193723704779,1.25297165569537)
--(axis cs:-0.0933116806618477,1.25630470213859)
--(axis cs:-0.112437582736386,1.2641849975514)
--(axis cs:-0.131404813201451,1.27273708186952)
--(axis cs:-0.141155793102294,1.27830384085497)
--(axis cs:-0.15810584279947,1.28916946160045)
--(axis cs:-0.169874003468202,1.29945321451668)
--(axis cs:-0.176203262457659,1.30560184133138)
--(axis cs:-0.188818610057569,1.32203422106231)
--(axis cs:-0.198229848454187,1.33846660079324)
--(axis cs:-0.198592213834111,1.33915192105293)
--(axis cs:-0.206506068325584,1.35489898052417)
--(axis cs:-0.214516332324183,1.3713313602551)
--(axis cs:-0.223074542121272,1.38776373998604)
--(axis cs:-0.227310424200018,1.39471859299375)
--(axis cs:-0.233147121901281,1.40419611971697)
--(axis cs:-0.245067073877734,1.4206284994479)
--(axis cs:-0.256028634565927,1.43368159744892)
--(axis cs:-0.259042004496351,1.43706087917883)
--(axis cs:-0.276273626073769,1.45349325890976)
--(axis cs:-0.284746844931835,1.4605609220005)
--(axis cs:-0.297212115491234,1.46992563864069)
--(axis cs:-0.313465055297743,1.48073076497909)
--(axis cs:-0.323328770788717,1.48635801837162)
--(axis cs:-0.342183265663651,1.49597049009493)
--(axis cs:-0.358758381160029,1.50279039810255)
--(axis cs:-0.370901476029559,1.50730588365368)
--(axis cs:-0.399619686395467,1.51497012514406)
--(axis cs:-0.428337896761375,1.51922277783348)
--(axis cs:-0.457056107127284,1.51916900559866)
--(axis cs:-0.485774317493191,1.51357488633935)
--(axis cs:-0.510342328036062,1.50279039810255)
--(axis cs:-0.5144925278591,1.50024928779335)
--(axis cs:-0.52921546674384,1.48635801837162)
--(axis cs:-0.540422114224538,1.46992563864069)
--(axis cs:-0.543210738225008,1.46301350181094)
--(axis cs:-0.546174389070136,1.45349325890976)
--(axis cs:-0.548546592218173,1.43706087917883)
--(axis cs:-0.548713579796723,1.4206284994479)
--(axis cs:-0.547178755355388,1.40419611971697)
--(axis cs:-0.544350588109205,1.38776373998604)
--(axis cs:-0.543210738225008,1.38285878315259)
--(axis cs:-0.540093839326556,1.3713313602551)
--(axis cs:-0.534892869243302,1.35489898052417)
--(axis cs:-0.529288538911197,1.33846660079324)
--(axis cs:-0.52358926161736,1.32203422106231)
--(axis cs:-0.51807896197077,1.30560184133138)
--(axis cs:-0.5144925278591,1.29404092538098)
--(axis cs:-0.512675005877264,1.28916946160045)
--(axis cs:-0.507276827294357,1.27273708186952)
--(axis cs:-0.502785695606652,1.25630470213859)
--(axis cs:-0.499156672978118,1.23987232240766)
--(axis cs:-0.496205039844806,1.22343994267673)
--(axis cs:-0.493641186789046,1.2070075629458)
--(axis cs:-0.491126276262932,1.19057518321487)
--(axis cs:-0.488330944155306,1.17414280348393)
--(axis cs:-0.485774317493191,1.16178748973151)
--(axis cs:-0.48488124827718,1.157710423753)
--(axis cs:-0.48035246186811,1.14127804402207)
--(axis cs:-0.475002031636279,1.12484566429114)
--(axis cs:-0.468786469659394,1.10841328456021)
--(axis cs:-0.461706830149434,1.09198090482928)
--(axis cs:-0.457056107127284,1.08258211927695)
--(axis cs:-0.45356157802568,1.07554852509835)
--(axis cs:-0.444318985728993,1.05911614536742)
--(axis cs:-0.434335169018887,1.04268376563649)
--(axis cs:-0.428337896761375,1.03372154376573)
--(axis cs:-0.423276351237378,1.02625138590556)
--(axis cs:-0.411010909298906,1.00981900617463)
--(axis cs:-0.399619686395467,0.995668713890948)
--(axis cs:-0.397714600850981,0.993386626443696)
--(axis cs:-0.38243223198121,0.976954246712765)
--(axis cs:-0.370901476029559,0.965575780859473)
--(axis cs:-0.365406098613368,0.960521866981835)
--(axis cs:-0.345615958690615,0.944089487250904)
--(axis cs:-0.342183265663651,0.941515271155458)
--(axis cs:-0.321503715201909,0.927657107519973)
--(axis cs:-0.313465055297743,0.922790959420783)
--(axis cs:-0.291073455540311,0.911224727789042)
--(axis cs:-0.284746844931835,0.908273855436379)
--(axis cs:-0.256028634565927,0.897534588762548)
--(axis cs:-0.246034086405874,0.894792348058111)
--(axis cs:-0.227310424200018,0.890133675315193);

\end{axis}

\end{tikzpicture}


==> figs/logreg_vb.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle w_1\)},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\(\displaystyle w_2\)},
ymin=0, ymax=3,
ytick style={color=black},
xmajorticks=false,
ymajorticks=false
]
\path [draw=black, semithick]
(axis cs:-0.122448979591837,0.536829162397984)
--(axis cs:-0.0408163265306123,0.530228104727678)
--(axis cs:0.0408163265306123,0.530898190770825)
--(axis cs:0.122448979591836,0.53757701388499)
--(axis cs:0.204081632653061,0.549680457437026)
--(axis cs:0.210961911153682,0.551020408163265)
--(axis cs:0.285714285714286,0.562666342318298)
--(axis cs:0.36734693877551,0.578969365548627)
--(axis cs:0.448979591836734,0.599593595632992)
--(axis cs:0.491426426870633,0.612244897959184)
--(axis cs:0.530612244897959,0.622436784441272)
--(axis cs:0.612244897959183,0.646560110717147)
--(axis cs:0.687123713280459,0.673469387755102)
--(axis cs:0.693877551020408,0.675745072357817)
--(axis cs:0.775510204081633,0.70467377329094)
--(axis cs:0.846786955810426,0.73469387755102)
--(axis cs:0.857142857142857,0.739022678013785)
--(axis cs:0.938775510204081,0.774533198991739)
--(axis cs:0.98296060424254,0.795918367346939)
--(axis cs:1.02040816326531,0.814753316619556)
--(axis cs:1.09862786797534,0.857142857142857)
--(axis cs:1.10204081632653,0.859169837678837)
--(axis cs:1.18367346938775,0.907699644725008)
--(axis cs:1.20112172100899,0.918367346938776)
--(axis cs:1.26530612244898,0.96277979591506)
--(axis cs:1.28968774010162,0.979591836734694)
--(axis cs:1.3469387755102,1.02620476437511)
--(axis cs:1.36554496725183,1.04081632653061)
--(axis cs:1.42857142857143,1.10158513453929)
--(axis cs:1.42907543423874,1.10204081632653)
--(axis cs:1.48381583035782,1.16326530612245)
--(axis cs:1.51020408163265,1.20298067000335)
--(axis cs:1.52614299691461,1.22448979591837)
--(axis cs:1.55866425528958,1.28571428571429)
--(axis cs:1.57970941170145,1.3469387755102)
--(axis cs:1.59055070221396,1.40816326530612)
--(axis cs:1.59175715104437,1.46938775510204)
--(axis cs:1.58347612071676,1.53061224489796)
--(axis cs:1.56556601832772,1.59183673469388)
--(axis cs:1.53764964216222,1.6530612244898)
--(axis cs:1.51020408163265,1.69781028341134)
--(axis cs:1.49996653334207,1.71428571428571)
--(axis cs:1.45367517426256,1.77551020408163)
--(axis cs:1.42857142857143,1.8035617067934)
--(axis cs:1.39765316827272,1.83673469387755)
--(axis cs:1.3469387755102,1.88437561453382)
--(axis cs:1.33160996551556,1.89795918367347)
--(axis cs:1.26530612244898,1.95160304014937)
--(axis cs:1.25520489272594,1.95918367346939)
--(axis cs:1.18367346938775,2.00976996428312)
--(axis cs:1.16718648695898,2.02040816326531)
--(axis cs:1.10204081632653,2.06102772593034)
--(axis cs:1.0652171415531,2.08163265306122)
--(axis cs:1.02040816326531,2.10637313135824)
--(axis cs:0.945511542416608,2.14285714285714)
--(axis cs:0.938775510204081,2.14615375400211)
--(axis cs:0.857142857142857,2.18252564986825)
--(axis cs:0.80085196622808,2.20408163265306)
--(axis cs:0.775510204081633,2.21406755277772)
--(axis cs:0.693877551020408,2.24245054788149)
--(axis cs:0.615430103936366,2.26530612244898)
--(axis cs:0.612244897959183,2.26628204861081)
--(axis cs:0.530612244897959,2.28817693251072)
--(axis cs:0.448979591836734,2.30610833983845)
--(axis cs:0.36734693877551,2.32049248071804)
--(axis cs:0.323755211278356,2.3265306122449)
--(axis cs:0.285714285714286,2.33226640570934)
--(axis cs:0.204081632653061,2.34143560113895)
--(axis cs:0.122448979591836,2.34747900347876)
--(axis cs:0.0408163265306123,2.35052762372945)
--(axis cs:-0.0408163265306123,2.35064901237341)
--(axis cs:-0.122448979591837,2.34785002764344)
--(axis cs:-0.204081632653061,2.34207784702684)
--(axis cs:-0.285714285714286,2.3332175230565)
--(axis cs:-0.3312547210091,2.3265306122449)
--(axis cs:-0.36734693877551,2.32167384241155)
--(axis cs:-0.448979591836735,2.3077070803961)
--(axis cs:-0.530612244897959,2.290303352071)
--(axis cs:-0.612244897959184,2.26908387406759)
--(axis cs:-0.624892296327452,2.26530612244898)
--(axis cs:-0.693877551020408,2.2458109981073)
--(axis cs:-0.775510204081633,2.21854843429152)
--(axis cs:-0.813430618337194,2.20408163265306)
--(axis cs:-0.857142857142857,2.18800421145554)
--(axis cs:-0.938775510204082,2.15361165560383)
--(axis cs:-0.961723313718109,2.14285714285714)
--(axis cs:-1.02040816326531,2.11581786073523)
--(axis cs:-1.08583231457456,2.08163265306122)
--(axis cs:-1.10204081632653,2.07318983449968)
--(axis cs:-1.18367346938776,2.02622540670086)
--(axis cs:-1.19298679250107,2.02040816326531)
--(axis cs:-1.26530612244898,1.97412237111595)
--(axis cs:-1.2865825600636,1.95918367346939)
--(axis cs:-1.3469387755102,1.91430842026639)
--(axis cs:-1.36687406764147,1.89795918367347)
--(axis cs:-1.42857142857143,1.84007535643881)
--(axis cs:-1.4316869381217,1.83673469387755)
--(axis cs:-1.47703117626007,1.77551020408163)
--(axis cs:-1.50068173958167,1.71428571428571)
--(axis cs:-1.50406180435655,1.6530612244898)
--(axis cs:-1.49113554412661,1.59183673469388)
--(axis cs:-1.46658393076041,1.53061224489796)
--(axis cs:-1.43221021751081,1.46938775510204)
--(axis cs:-1.42857142857143,1.46475954606705)
--(axis cs:-1.39142369122035,1.40816326530612)
--(axis cs:-1.3469387755102,1.35318050040672)
--(axis cs:-1.34264458484814,1.3469387755102)
--(axis cs:-1.29148566584908,1.28571428571429)
--(axis cs:-1.26530612244898,1.26013969874754)
--(axis cs:-1.23402253667547,1.22448979591837)
--(axis cs:-1.18367346938776,1.17687452812207)
--(axis cs:-1.17105682036124,1.16326530612245)
--(axis cs:-1.10430418627306,1.10204081632653)
--(axis cs:-1.10204081632653,1.10018491418132)
--(axis cs:-1.03680577730383,1.04081632653061)
--(axis cs:-1.02040816326531,1.02774219832658)
--(axis cs:-0.964229086577541,0.979591836734694)
--(axis cs:-0.938775510204082,0.959911734577398)
--(axis cs:-0.886938663743746,0.918367346938776)
--(axis cs:-0.857142857142857,0.896091596859055)
--(axis cs:-0.80471009599959,0.857142857142857)
--(axis cs:-0.775510204081633,0.836096981998519)
--(axis cs:-0.71650610994495,0.795918367346939)
--(axis cs:-0.693877551020408,0.780241783731564)
--(axis cs:-0.619885002467996,0.73469387755102)
--(axis cs:-0.612244897959184,0.729621220782612)
--(axis cs:-0.530612244897959,0.681857254044186)
--(axis cs:-0.513480362447385,0.673469387755102)
--(axis cs:-0.448979591836735,0.637707930346024)
--(axis cs:-0.386678071155665,0.612244897959184)
--(axis cs:-0.36734693877551,0.602427075132865)
--(axis cs:-0.285714285714286,0.572131507583069)
--(axis cs:-0.204081632653061,0.552472247030456)
--(axis cs:-0.194092352922149,0.551020408163265)
--(axis cs:-0.122448979591837,0.536829162397984);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.66876261448373)
--(axis cs:-0.285714285714286,0.642084106795993)
--(axis cs:-0.204081632653061,0.624509211706469)
--(axis cs:-0.122448979591837,0.614926591561433)
--(axis cs:-0.0408163265306123,0.612467553295148)
--(axis cs:0.0408163265306123,0.615998386923014)
--(axis cs:0.122448979591836,0.624463364513361)
--(axis cs:0.204081632653061,0.637164150995975)
--(axis cs:0.285714285714286,0.653850461117176)
--(axis cs:0.362761419948435,0.673469387755102)
--(axis cs:0.36734693877551,0.674615956027625)
--(axis cs:0.448979591836734,0.697375593169197)
--(axis cs:0.530612244897959,0.72406310154175)
--(axis cs:0.559931395290029,0.73469387755102)
--(axis cs:0.612244897959183,0.754274544818253)
--(axis cs:0.693877551020408,0.788163386482118)
--(axis cs:0.711401709424154,0.795918367346939)
--(axis cs:0.775510204081633,0.826646621986084)
--(axis cs:0.83477796695133,0.857142857142857)
--(axis cs:0.857142857142857,0.870276540819355)
--(axis cs:0.936567215468134,0.918367346938776)
--(axis cs:0.938775510204081,0.919967112276614)
--(axis cs:1.02040816326531,0.978879151423667)
--(axis cs:1.02140328037943,0.979591836734694)
--(axis cs:1.09128286475265,1.04081632653061)
--(axis cs:1.10204081632653,1.05313675979636)
--(axis cs:1.14720284527069,1.10204081632653)
--(axis cs:1.18367346938775,1.15623264727372)
--(axis cs:1.18878824259199,1.16326530612245)
--(axis cs:1.21867155463441,1.22448979591837)
--(axis cs:1.23543535475339,1.28571428571429)
--(axis cs:1.23993572442185,1.3469387755102)
--(axis cs:1.23244418438891,1.40816326530612)
--(axis cs:1.21286382103245,1.46938775510204)
--(axis cs:1.18367346938775,1.52555703869628)
--(axis cs:1.18092887293995,1.53061224489796)
--(axis cs:1.13740244903155,1.59183673469388)
--(axis cs:1.10204081632653,1.63107037023236)
--(axis cs:1.08068857854421,1.6530612244898)
--(axis cs:1.02040816326531,1.70611217729951)
--(axis cs:1.01019835548055,1.71428571428571)
--(axis cs:0.938775510204081,1.76594004072965)
--(axis cs:0.923937933764169,1.77551020408163)
--(axis cs:0.857142857142857,1.81600128938084)
--(axis cs:0.818012300525798,1.83673469387755)
--(axis cs:0.775510204081633,1.85854559971474)
--(axis cs:0.693877551020408,1.89463195100701)
--(axis cs:0.685261101278204,1.89795918367347)
--(axis cs:0.612244897959183,1.92620283912942)
--(axis cs:0.530612244897959,1.95238251966009)
--(axis cs:0.505355029492546,1.95918367346939)
--(axis cs:0.448979591836734,1.97481835597163)
--(axis cs:0.36734693877551,1.99318147555859)
--(axis cs:0.285714285714286,2.00741352280818)
--(axis cs:0.204081632653061,2.01786523326458)
--(axis cs:0.174412882643906,2.02040816326531)
--(axis cs:0.122448979591836,2.02517917234396)
--(axis cs:0.0408163265306123,2.02907122227782)
--(axis cs:-0.0408163265306123,2.02941686445022)
--(axis cs:-0.122448979591837,2.02623749281593)
--(axis cs:-0.192977584403991,2.02040816326531)
--(axis cs:-0.204081632653061,2.01955539335982)
--(axis cs:-0.285714285714286,2.00994904287043)
--(axis cs:-0.36734693877551,1.9967467878516)
--(axis cs:-0.448979591836735,1.97967334103504)
--(axis cs:-0.527582829082916,1.95918367346939)
--(axis cs:-0.530612244897959,1.95842490919579)
--(axis cs:-0.612244897959184,1.93439321349787)
--(axis cs:-0.693877551020408,1.90545602950083)
--(axis cs:-0.712448355166464,1.89795918367347)
--(axis cs:-0.775510204081633,1.87278787694182)
--(axis cs:-0.852805484154743,1.83673469387755)
--(axis cs:-0.857142857142857,1.83470032662663)
--(axis cs:-0.938775510204082,1.79200783809694)
--(axis cs:-0.966729324191054,1.77551020408163)
--(axis cs:-1.02040816326531,1.74251727132527)
--(axis cs:-1.06122220256958,1.71428571428571)
--(axis cs:-1.10204081632653,1.6834162158629)
--(axis cs:-1.1372401806005,1.6530612244898)
--(axis cs:-1.18367346938776,1.60338874708713)
--(axis cs:-1.19265657842119,1.59183673469388)
--(axis cs:-1.22403017379619,1.53061224489796)
--(axis cs:-1.2328907158015,1.46938775510204)
--(axis cs:-1.22271002287563,1.40816326530612)
--(axis cs:-1.19844235293982,1.3469387755102)
--(axis cs:-1.18367346938776,1.32375163178132)
--(axis cs:-1.1621128328733,1.28571428571429)
--(axis cs:-1.11766310565727,1.22448979591837)
--(axis cs:-1.10204081632653,1.20755354750797)
--(axis cs:-1.06521475783681,1.16326530612245)
--(axis cs:-1.02040816326531,1.11755686640495)
--(axis cs:-1.00639413988172,1.10204081632653)
--(axis cs:-0.94197736530927,1.04081632653061)
--(axis cs:-0.938775510204082,1.03814941926114)
--(axis cs:-0.872025060177586,0.979591836734694)
--(axis cs:-0.857142857142857,0.96783852227761)
--(axis cs:-0.795623359007369,0.918367346938776)
--(axis cs:-0.775510204081633,0.903393055469984)
--(axis cs:-0.712014941953608,0.857142857142857)
--(axis cs:-0.693877551020408,0.844488141079765)
--(axis cs:-0.619195587143275,0.795918367346939)
--(axis cs:-0.612244897959184,0.79140036348798)
--(axis cs:-0.530612244897959,0.744136312307956)
--(axis cs:-0.511743820752148,0.73469387755102)
--(axis cs:-0.448979591836735,0.702439853524475)
--(axis cs:-0.377834324700082,0.673469387755102)
--(axis cs:-0.36734693877551,0.66876261448373);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.727244681572331)
--(axis cs:-0.285714285714286,0.703598090448343)
--(axis cs:-0.204081632653061,0.688188006853821)
--(axis cs:-0.122448979591837,0.680794839223545)
--(axis cs:-0.0408163265306123,0.680605543434951)
--(axis cs:0.0408163265306123,0.686472612385725)
--(axis cs:0.122448979591836,0.697374871339186)
--(axis cs:0.204081632653061,0.712648102906902)
--(axis cs:0.285714285714286,0.732034226044153)
--(axis cs:0.295344734630147,0.73469387755102)
--(axis cs:0.36734693877551,0.755854350037055)
--(axis cs:0.448979591836734,0.783385323020929)
--(axis cs:0.482445595773006,0.795918367346939)
--(axis cs:0.530612244897959,0.816128026439516)
--(axis cs:0.612244897959183,0.853376916171599)
--(axis cs:0.620069979163409,0.857142857142857)
--(axis cs:0.693877551020408,0.898684982058886)
--(axis cs:0.727470559076653,0.918367346938775)
--(axis cs:0.775510204081633,0.95296808725852)
--(axis cs:0.812199113886099,0.979591836734694)
--(axis cs:0.857142857142857,1.02171960549259)
--(axis cs:0.877929436960374,1.04081632653061)
--(axis cs:0.92668615592138,1.10204081632653)
--(axis cs:0.938775510204081,1.12508929482022)
--(axis cs:0.959964074496638,1.16326530612245)
--(axis cs:0.978120220092161,1.22448979591837)
--(axis cs:0.981539110214828,1.28571428571429)
--(axis cs:0.970373782812909,1.3469387755102)
--(axis cs:0.944397880009988,1.40816326530612)
--(axis cs:0.938775510204081,1.41712093965222)
--(axis cs:0.903079755251324,1.46938775510204)
--(axis cs:0.857142857142857,1.51907316900755)
--(axis cs:0.845239196919465,1.53061224489796)
--(axis cs:0.775510204081633,1.58684725860929)
--(axis cs:0.76843774069955,1.59183673469388)
--(axis cs:0.693877551020408,1.63879377581329)
--(axis cs:0.667326732999059,1.6530612244898)
--(axis cs:0.612244897959183,1.68076864781575)
--(axis cs:0.532003693048223,1.71428571428571)
--(axis cs:0.530612244897959,1.71484901585469)
--(axis cs:0.448979591836734,1.74311876671376)
--(axis cs:0.36734693877551,1.76555754055873)
--(axis cs:0.321074730170079,1.77551020408163)
--(axis cs:0.285714285714286,1.78323123219131)
--(axis cs:0.204081632653061,1.79658787253774)
--(axis cs:0.122448979591836,1.80551103798824)
--(axis cs:0.0408163265306123,1.81025519165754)
--(axis cs:-0.0408163265306123,1.81096896011164)
--(axis cs:-0.122448979591837,1.80770452732226)
--(axis cs:-0.204081632653061,1.80042155886331)
--(axis cs:-0.285714285714286,1.78898641395202)
--(axis cs:-0.355524154942531,1.77551020408163)
--(axis cs:-0.36734693877551,1.77329540637456)
--(axis cs:-0.448979591836735,1.75386955589243)
--(axis cs:-0.530612244897959,1.72954773559283)
--(axis cs:-0.573385708637298,1.71428571428571)
--(axis cs:-0.612244897959184,1.70038685083103)
--(axis cs:-0.693877551020408,1.66589633444224)
--(axis cs:-0.720235814510001,1.6530612244898)
--(axis cs:-0.775510204081633,1.62516881589694)
--(axis cs:-0.832452002423063,1.59183673469388)
--(axis cs:-0.857142857142857,1.57625230509493)
--(axis cs:-0.919624541690701,1.53061224489796)
--(axis cs:-0.938775510204082,1.51419071567322)
--(axis cs:-0.982701115593876,1.46938775510204)
--(axis cs:-1.02040816326531,1.41030382060224)
--(axis cs:-1.02147224585878,1.40816326530612)
--(axis cs:-1.03399456940674,1.3469387755102)
--(axis cs:-1.0260612538855,1.28571428571429)
--(axis cs:-1.02040816326531,1.27324624332388)
--(axis cs:-0.999976385654388,1.22448979591837)
--(axis cs:-0.961495214266654,1.16326530612245)
--(axis cs:-0.938775510204082,1.13598354901674)
--(axis cs:-0.912137419935776,1.10204081632653)
--(axis cs:-0.857142857142857,1.04336643943688)
--(axis cs:-0.854836794250351,1.04081632653061)
--(axis cs:-0.787526741605125,0.979591836734694)
--(axis cs:-0.775510204081633,0.969931042056931)
--(axis cs:-0.711225973634785,0.918367346938776)
--(axis cs:-0.693877551020408,0.905722424467034)
--(axis cs:-0.624403118960623,0.857142857142857)
--(axis cs:-0.612244897959184,0.849182371639734)
--(axis cs:-0.530612244897959,0.800685650606389)
--(axis cs:-0.521458325978557,0.795918367346939)
--(axis cs:-0.448979591836735,0.760377404942507)
--(axis cs:-0.385768722928907,0.73469387755102)
--(axis cs:-0.36734693877551,0.727244681572331);

\path [draw=black, semithick]
(axis cs:-0.36734693877551,0.789496625909877)
--(axis cs:-0.285714285714286,0.767546662688156)
--(axis cs:-0.204081632653061,0.753667467038496)
--(axis cs:-0.122448979591837,0.747977939425208)
--(axis cs:-0.0408163265306123,0.749694975819771)
--(axis cs:0.0408163265306123,0.757695797122966)
--(axis cs:0.122448979591836,0.770984881499213)
--(axis cs:0.204081632653061,0.788887584922302)
--(axis cs:0.230346071490182,0.795918367346939)
--(axis cs:0.285714285714286,0.813029914437149)
--(axis cs:0.36734693877551,0.842041578296228)
--(axis cs:0.405354968655431,0.857142857142857)
--(axis cs:0.448979591836734,0.878139911037903)
--(axis cs:0.52661073656063,0.918367346938776)
--(axis cs:0.530612244897959,0.921030157638089)
--(axis cs:0.612244897959183,0.977509199323229)
--(axis cs:0.615177828304076,0.979591836734694)
--(axis cs:0.679177031319436,1.04081632653061)
--(axis cs:0.693877551020408,1.06177270572856)
--(axis cs:0.722535157654211,1.10204081632653)
--(axis cs:0.746886942003103,1.16326530612245)
--(axis cs:0.75310309453282,1.22448979591837)
--(axis cs:0.741118598495118,1.28571428571429)
--(axis cs:0.710475317249635,1.3469387755102)
--(axis cs:0.693877551020408,1.36842966729828)
--(axis cs:0.658734096182811,1.40816326530612)
--(axis cs:0.612244897959183,1.44780319670581)
--(axis cs:0.58234957678269,1.46938775510204)
--(axis cs:0.530612244897959,1.50103431647419)
--(axis cs:0.471581453286879,1.53061224489796)
--(axis cs:0.448979591836734,1.54089218340796)
--(axis cs:0.36734693877551,1.57124542543113)
--(axis cs:0.295074174836574,1.59183673469388)
--(axis cs:0.285714285714286,1.5944057630268)
--(axis cs:0.204081632653061,1.61143321030868)
--(axis cs:0.122448979591836,1.6228928353065)
--(axis cs:0.0408163265306123,1.62920102851815)
--(axis cs:-0.0408163265306123,1.63061568310752)
--(axis cs:-0.122448979591837,1.62725656175389)
--(axis cs:-0.204081632653061,1.61911381985569)
--(axis cs:-0.285714285714286,1.60605137321356)
--(axis cs:-0.349638784775398,1.59183673469388)
--(axis cs:-0.36734693877551,1.58787344318912)
--(axis cs:-0.448979591836735,1.56444757555485)
--(axis cs:-0.530612244897959,1.53490961949429)
--(axis cs:-0.540643731110884,1.53061224489796)
--(axis cs:-0.612244897959184,1.49824201118791)
--(axis cs:-0.66539162452087,1.46938775510204)
--(axis cs:-0.693877551020408,1.45222498073739)
--(axis cs:-0.755225825845793,1.40816326530612)
--(axis cs:-0.775510204081633,1.39014102680882)
--(axis cs:-0.815292019830598,1.3469387755102)
--(axis cs:-0.848113911460639,1.28571428571429)
--(axis cs:-0.85453346448265,1.22448979591837)
--(axis cs:-0.837228542148743,1.16326530612245)
--(axis cs:-0.802623739213771,1.10204081632653)
--(axis cs:-0.775510204081633,1.06831600471276)
--(axis cs:-0.753700245956579,1.04081632653061)
--(axis cs:-0.693877551020408,0.980873810066276)
--(axis cs:-0.692577049881157,0.979591836734694)
--(axis cs:-0.615329461545412,0.918367346938775)
--(axis cs:-0.612244897959184,0.916228468341173)
--(axis cs:-0.530612244897959,0.864291101524967)
--(axis cs:-0.518092606162858,0.857142857142857)
--(axis cs:-0.448979591836735,0.823027851062364)
--(axis cs:-0.384255813802913,0.795918367346939)
--(axis cs:-0.36734693877551,0.789496625909877);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.843886318090802)
--(axis cs:-0.204081632653061,0.830851097741375)
--(axis cs:-0.122448979591837,0.82629523440452)
--(axis cs:-0.0408163265306123,0.82959324409656)
--(axis cs:0.0408163265306123,0.839702682040285)
--(axis cs:0.122448979591836,0.855633824274417)
--(axis cs:0.128310871552769,0.857142857142857)
--(axis cs:0.204081632653061,0.881667768525394)
--(axis cs:0.285714285714286,0.912894107968703)
--(axis cs:0.298255048493921,0.918367346938776)
--(axis cs:0.36734693877551,0.95838205027667)
--(axis cs:0.401254344758386,0.979591836734694)
--(axis cs:0.448979591836734,1.02262975269629)
--(axis cs:0.468291259063972,1.04081632653061)
--(axis cs:0.506816240133578,1.10204081632653)
--(axis cs:0.520935014567176,1.16326530612245)
--(axis cs:0.510018696868024,1.22448979591837)
--(axis cs:0.472978195769213,1.28571428571429)
--(axis cs:0.448979591836734,1.30978954717604)
--(axis cs:0.40310388653649,1.3469387755102)
--(axis cs:0.36734693877551,1.36884549693494)
--(axis cs:0.285714285714286,1.40725894568501)
--(axis cs:0.283142553478509,1.40816326530612)
--(axis cs:0.204081632653061,1.43244077637464)
--(axis cs:0.122448979591836,1.44934888383647)
--(axis cs:0.0408163265306123,1.45899769841152)
--(axis cs:-0.0408163265306123,1.46199071068921)
--(axis cs:-0.122448979591837,1.45865915311235)
--(axis cs:-0.204081632653061,1.44909683197844)
--(axis cs:-0.285714285714286,1.43317095051069)
--(axis cs:-0.36734693877551,1.41050739943228)
--(axis cs:-0.373908953113718,1.40816326530612)
--(axis cs:-0.448979591836735,1.37872040998528)
--(axis cs:-0.512512892357236,1.3469387755102)
--(axis cs:-0.530612244897959,1.33620924416645)
--(axis cs:-0.598698297262869,1.28571428571429)
--(axis cs:-0.612244897959184,1.27146951095792)
--(axis cs:-0.647245694413599,1.22448979591837)
--(axis cs:-0.664666189861087,1.16326530612245)
--(axis cs:-0.653739645983768,1.10204081632653)
--(axis cs:-0.6200559864307,1.04081632653061)
--(axis cs:-0.612244897959184,1.03248670219783)
--(axis cs:-0.560203364082963,0.979591836734694)
--(axis cs:-0.530612244897959,0.957112859540804)
--(axis cs:-0.474592966990383,0.918367346938776)
--(axis cs:-0.448979591836735,0.904487058403919)
--(axis cs:-0.36734693877551,0.867772340634136)
--(axis cs:-0.335641963573874,0.857142857142857)
--(axis cs:-0.285714285714286,0.843886318090802);

\path [draw=black, semithick]
(axis cs:-0.285714285714286,0.96993393079502)
--(axis cs:-0.204081632653061,0.94934014143706)
--(axis cs:-0.122448979591837,0.942189159417344)
--(axis cs:-0.0408163265306123,0.947961803700813)
--(axis cs:0.0408163265306123,0.964806593504454)
--(axis cs:0.0868707314610225,0.979591836734694)
--(axis cs:0.122448979591836,0.998515096093399)
--(axis cs:0.185836508686565,1.04081632653061)
--(axis cs:0.204081632653061,1.0688030790801)
--(axis cs:0.222751781067769,1.10204081632653)
--(axis cs:0.214088291622959,1.16326530612245)
--(axis cs:0.204081632653061,1.17549149692543)
--(axis cs:0.145480261949551,1.22448979591837)
--(axis cs:0.122448979591836,1.23554477627319)
--(axis cs:0.0408163265306123,1.25945651391519)
--(axis cs:-0.0408163265306123,1.26923662213328)
--(axis cs:-0.122448979591837,1.26673356059137)
--(axis cs:-0.204081632653061,1.25274131743252)
--(axis cs:-0.285714285714286,1.22710055983444)
--(axis cs:-0.291384327263946,1.22448979591837)
--(axis cs:-0.36734693877551,1.17378154873863)
--(axis cs:-0.378706913781617,1.16326530612245)
--(axis cs:-0.405331738595071,1.10204081632653)
--(axis cs:-0.386917247975002,1.04081632653061)
--(axis cs:-0.36734693877551,1.02228476842271)
--(axis cs:-0.309213797929397,0.979591836734694)
--(axis cs:-0.285714285714286,0.96993393079502);

\path [draw=color1, semithick]
(axis cs:-0.0132822767152412,0.426035153646872)
--(axis cs:0.0163944139656054,0.421948053705805)
--(axis cs:0.0460711046464519,0.419615920663544)
--(axis cs:0.0757477953272985,0.418904789586764)
--(axis cs:0.105424486008145,0.419690244511078)
--(axis cs:0.135101176688992,0.421854756780889)
--(axis cs:0.164777867369838,0.425270905683259)
--(axis cs:0.194454558050685,0.429773608067771)
--(axis cs:0.195361348400967,0.429935888686361)
--(axis cs:0.224131248731531,0.434553267838668)
--(axis cs:0.253807939412378,0.439714804102418)
--(axis cs:0.283484630093224,0.444894409399412)
--(axis cs:0.297270540772482,0.447104371765939)
--(axis cs:0.313161320774071,0.449387083859187)
--(axis cs:0.342838011454917,0.45292324567734)
--(axis cs:0.372514702135764,0.455527033128601)
--(axis cs:0.402191392816611,0.457138292613403)
--(axis cs:0.431868083497457,0.457864198723101)
--(axis cs:0.461544774178304,0.457953709640786)
--(axis cs:0.491221464859151,0.45774831127121)
--(axis cs:0.520898155539997,0.457628187210423)
--(axis cs:0.550574846220844,0.45796703921959)
--(axis cs:0.58025153690169,0.459099656587011)
--(axis cs:0.609928227582537,0.46130009705544)
--(axis cs:0.635524992933529,0.464272854845517)
--(axis cs:0.639604918263383,0.464734775797038)
--(axis cs:0.66928160894423,0.469275441264839)
--(axis cs:0.698958299625076,0.475124526840038)
--(axis cs:0.725674616967727,0.481441337925096)
--(axis cs:0.728634990305923,0.482153328969225)
--(axis cs:0.75831168098677,0.489898705037027)
--(axis cs:0.787988371667616,0.49832397966534)
--(axis cs:0.789007136934225,0.498609821004674)
--(axis cs:0.817665062348463,0.506899005643845)
--(axis cs:0.847341753029309,0.515449507055656)
--(axis cs:0.848562520604044,0.515778304084252)
--(axis cs:0.877018443710156,0.523624783437086)
--(axis cs:0.906695134391002,0.531425449732364)
--(axis cs:0.912800968787191,0.53294678716383)
--(axis cs:0.936371825071849,0.538869695134719)
--(axis cs:0.966048515752696,0.546263663348454)
--(axis cs:0.981022797420306,0.550115270243409)
--(axis cs:0.995725206433542,0.553908507365901)
--(axis cs:1.02540189711439,0.56211112846435)
--(axis cs:1.04249854055969,0.567283753322987)
--(axis cs:1.05507858779524,0.571127774231708)
--(axis cs:1.08475527847608,0.580991700924198)
--(axis cs:1.09456924764877,0.584452236402565)
--(axis cs:1.11443196915693,0.59154636910801)
--(axis cs:1.14188526729864,0.601620719482143)
--(axis cs:1.14410865983777,0.602442361586542)
--(axis cs:1.17378535051862,0.613047901128869)
--(axis cs:1.19087754318911,0.618789202561722)
--(axis cs:1.20346204119947,0.622960877956979)
--(axis cs:1.23313873188031,0.631944440078845)
--(axis cs:1.247541673231,0.6359576856413)
--(axis cs:1.26281542256116,0.640171041962515)
--(axis cs:1.29249211324201,0.648167061650607)
--(axis cs:1.3099580797494,0.653126168720878)
--(axis cs:1.32216880392285,0.656745872286926)
--(axis cs:1.3518454946037,0.667038909029176)
--(axis cs:1.35959453151339,0.670294651800456)
--(axis cs:1.38152218528455,0.680951761685849)
--(axis cs:1.39216449759174,0.687463134880035)
--(axis cs:1.41119887596539,0.702225267858926)
--(axis cs:1.41375125836621,0.704631617959613)
--(axis cs:1.42800693840728,0.721800101039191)
--(axis cs:1.43795435940905,0.738968584118769)
--(axis cs:1.44087556664624,0.745772312094885)
--(axis cs:1.44495134757915,0.756137067198348)
--(axis cs:1.45027855884481,0.773305550277926)
--(axis cs:1.45484435743768,0.790474033357504)
--(axis cs:1.4593725296546,0.807642516437082)
--(axis cs:1.46444922563819,0.824810999516661)
--(axis cs:1.47052571283312,0.841979482596239)
--(axis cs:1.47055225732709,0.842040092917275)
--(axis cs:1.47867812009879,0.859147965675817)
--(axis cs:1.48858000053127,0.876316448755395)
--(axis cs:1.50019866496329,0.893484931834974)
--(axis cs:1.50022894800793,0.893524417096707)
--(axis cs:1.51501222760015,0.910653414914552)
--(axis cs:1.52990563868878,0.926671554377877)
--(axis cs:1.53111597326195,0.92782189799413)
--(axis cs:1.54975163486766,0.944990381073708)
--(axis cs:1.55958232936963,0.954223814063995)
--(axis cs:1.56907712929021,0.962158864153287)
--(axis cs:1.58835880718334,0.979327347232865)
--(axis cs:1.58925902005047,0.980202467000934)
--(axis cs:1.6081747089678,0.996495830312443)
--(axis cs:1.61893571073132,1.00708075364217)
--(axis cs:1.62655717980821,1.01366431339202)
--(axis cs:1.64360971160294,1.0308327964716)
--(axis cs:1.64861240141217,1.03692461300851)
--(axis cs:1.65897571914649,1.04800127955118)
--(axis cs:1.67156945169284,1.06516976263076)
--(axis cs:1.67828909209301,1.0777947690285)
--(axis cs:1.68096549529526,1.08233824571033)
--(axis cs:1.68767325698897,1.09950672878991)
--(axis cs:1.69109467156629,1.11667521186949)
--(axis cs:1.69172983724248,1.13384369494907)
--(axis cs:1.69006457383819,1.15101217802865)
--(axis cs:1.68650294537666,1.16818066110823)
--(axis cs:1.6813550474986,1.1853491441878)
--(axis cs:1.67828909209301,1.19327453750184)
--(axis cs:1.67535001200848,1.20251762726738)
--(axis cs:1.66877563116586,1.21968611034696)
--(axis cs:1.66134605142357,1.23685459342654)
--(axis cs:1.6532415343654,1.25402307650612)
--(axis cs:1.64861240141217,1.26331422949591)
--(axis cs:1.64512278838834,1.2711915595857)
--(axis cs:1.63728342266772,1.28836004266527)
--(axis cs:1.6294363911184,1.30552852574485)
--(axis cs:1.62187205992155,1.32269700882443)
--(axis cs:1.61893571073132,1.33005122840684)
--(axis cs:1.61520788319731,1.33986549190401)
--(axis cs:1.60952175053348,1.35703397498359)
--(axis cs:1.60473357687295,1.37420245806316)
--(axis cs:1.60084125160043,1.39137094114274)
--(axis cs:1.59764272651435,1.40853942422232)
--(axis cs:1.5947690707891,1.4257079073019)
--(axis cs:1.59178323588962,1.44287639038148)
--(axis cs:1.58925902005047,1.4552177706912)
--(axis cs:1.588378229718,1.46004487346106)
--(axis cs:1.58453047473343,1.47721335654063)
--(axis cs:1.579970067489,1.49438183962021)
--(axis cs:1.57474613856113,1.51155032269979)
--(axis cs:1.56899608551298,1.52871880577937)
--(axis cs:1.56291657879575,1.54588728885895)
--(axis cs:1.55958232936963,1.55516265072846)
--(axis cs:1.55703743595837,1.56305577193852)
--(axis cs:1.55167640732156,1.5802242550181)
--(axis cs:1.54670379268551,1.59739273809768)
--(axis cs:1.54229623936283,1.61456122117726)
--(axis cs:1.53858211260724,1.63172970425684)
--(axis cs:1.53561244051027,1.64889818733642)
--(axis cs:1.53332826136967,1.66606667041599)
--(axis cs:1.53152933613231,1.68323515349557)
--(axis cs:1.52990563868878,1.69987878446725)
--(axis cs:1.52985237799118,1.70040363657515)
--(axis cs:1.52778041643164,1.71757211965473)
--(axis cs:1.5244769315873,1.73474060273431)
--(axis cs:1.51897016976,1.75190908581389)
--(axis cs:1.51010915353719,1.76907756889346)
--(axis cs:1.50022894800793,1.78205812750744)
--(axis cs:1.49626251842381,1.78624605197304)
--(axis cs:1.47435549456464,1.80341453505262)
--(axis cs:1.47055225732709,1.8058120507483)
--(axis cs:1.44087556664624,1.82003706020055)
--(axis cs:1.43941168181844,1.8205830181322)
--(axis cs:1.41119887596539,1.83027183328815)
--(axis cs:1.38545394830001,1.83775150121178)
--(axis cs:1.38152218528455,1.83887950766189)
--(axis cs:1.3518454946037,1.84780899444116)
--(axis cs:1.3311891370124,1.85491998429136)
--(axis cs:1.32216880392285,1.85814262694674)
--(axis cs:1.29249211324201,1.87108967944292)
--(axis cs:1.29061547286389,1.87208846737093)
--(axis cs:1.26281542256116,1.88706943498107)
--(axis cs:1.25929512239775,1.88925695045051)
--(axis cs:1.23313873188031,1.90506885172266)
--(axis cs:1.23107424893115,1.90642543353009)
--(axis cs:1.20346204119947,1.92344610624906)
--(axis cs:1.20322795581588,1.92359391660967)
--(axis cs:1.17379171059976,1.94076239968925)
--(axis cs:1.17378535051862,1.94076586022224)
--(axis cs:1.14410865983777,1.95644864711415)
--(axis cs:1.1410972701178,1.95793088276882)
--(axis cs:1.11443196915693,1.97054565030513)
--(axis cs:1.10381329577995,1.9750993658484)
--(axis cs:1.08475527847608,1.9833081443831)
--(axis cs:1.0616557287903,1.99226784892798)
--(axis cs:1.05507858779524,1.99496986512992)
--(axis cs:1.02540189711439,2.00646533057316)
--(axis cs:1.01743837871344,2.00943633200756)
--(axis cs:0.995725206433542,2.01857157514912)
--(axis cs:0.976493046885579,2.02660481508714)
--(axis cs:0.966048515752695,2.0317934994191)
--(axis cs:0.943033712437992,2.04377329816672)
--(axis cs:0.936371825071849,2.0480804394579)
--(axis cs:0.918112924682864,2.06094178124629)
--(axis cs:0.906695134391002,2.07106174543036)
--(axis cs:0.899522122982912,2.07811026432587)
--(axis cs:0.8858293090358,2.09527874740545)
--(axis cs:0.877018443710156,2.10835745038254)
--(axis cs:0.874507167421659,2.11244723048503)
--(axis cs:0.864847548911742,2.12961571356461)
--(axis cs:0.852702051291381,2.14678419664419)
--(axis cs:0.847341753029309,2.15243306825621)
--(axis cs:0.836900929076384,2.16395267972376)
--(axis cs:0.817665062348463,2.17791053330848)
--(axis cs:0.81341931179042,2.18112116280334)
--(axis cs:0.787988371667616,2.19507058492632)
--(axis cs:0.782336073935338,2.19828964588292)
--(axis cs:0.75831168098677,2.20914974042968)
--(axis cs:0.744799121404806,2.2154581289625)
--(axis cs:0.728634990305923,2.22193148336338)
--(axis cs:0.702522786128133,2.23262661204208)
--(axis cs:0.698958299625076,2.23396514886135)
--(axis cs:0.66928160894423,2.24559135520953)
--(axis cs:0.658260238857805,2.24979509512165)
--(axis cs:0.639604918263383,2.25682867956093)
--(axis cs:0.61098403119842,2.26696357820123)
--(axis cs:0.609928227582537,2.26735041888005)
--(axis cs:0.58025153690169,2.27759919152878)
--(axis cs:0.55849813264015,2.28413206128081)
--(axis cs:0.550574846220844,2.28672515429383)
--(axis cs:0.520898155539997,2.29501563251123)
--(axis cs:0.492572778317514,2.30130054436039)
--(axis cs:0.491221464859151,2.30164053169445)
--(axis cs:0.461544774178304,2.30720720764106)
--(axis cs:0.431868083497457,2.31083508244797)
--(axis cs:0.402191392816611,2.31260873335664)
--(axis cs:0.372514702135764,2.31269752269077)
--(axis cs:0.342838011454917,2.31141105153541)
--(axis cs:0.313161320774071,2.30924159899373)
--(axis cs:0.283484630093224,2.30685669554376)
--(axis cs:0.253807939412378,2.30501624593494)
--(axis cs:0.224131248731531,2.30442671772245)
--(axis cs:0.194454558050685,2.30558809312994)
--(axis cs:0.164777867369838,2.3086990324327)
--(axis cs:0.135101176688992,2.31365017377376)
--(axis cs:0.113036400458425,2.31846902743997)
--(axis cs:0.105424486008145,2.32036384270919)
--(axis cs:0.0757477953272985,2.32903120921482)
--(axis cs:0.0543603359732025,2.33563751051955)
--(axis cs:0.0460711046464519,2.33847297816715)
--(axis cs:0.0163944139656054,2.3485095822759)
--(axis cs:0.00250791589113563,2.35280599359912)
--(axis cs:-0.0132822767152412,2.35800600980953)
--(axis cs:-0.0429589673960877,2.36626047003606)
--(axis cs:-0.0599763192520736,2.3699744766787)
--(axis cs:-0.0726356580769343,2.37282486327733)
--(axis cs:-0.102312348757781,2.37772621078895)
--(axis cs:-0.131989039438627,2.38090618758433)
--(axis cs:-0.161665730119474,2.3827361748163)
--(axis cs:-0.191342420800321,2.38360997693139)
--(axis cs:-0.221019111481167,2.38389638967165)
--(axis cs:-0.250695802162014,2.38390433893106)
--(axis cs:-0.280372492842861,2.38385873261098)
--(axis cs:-0.310049183523707,2.38388744317022)
--(axis cs:-0.339725874204554,2.38401909756586)
--(axis cs:-0.3694025648854,2.38418827438613)
--(axis cs:-0.399079255566247,2.3842416736595)
--(axis cs:-0.428755946247093,2.38393769145811)
--(axis cs:-0.45843263692794,2.38293278497995)
--(axis cs:-0.488109327608786,2.38075031872471)
--(axis cs:-0.517786018289633,2.37673133666473)
--(axis cs:-0.54746270897048,2.3699744766787)
--(axis cs:-0.577139399651326,2.35894209909072)
--(axis cs:-0.58893087608227,2.35280599359912)
--(axis cs:-0.606816090332173,2.34198584773064)
--(axis cs:-0.615413793307702,2.33563751051955)
--(axis cs:-0.636492781013019,2.31861521488495)
--(axis cs:-0.636658010646459,2.31846902743997)
--(axis cs:-0.656933770028947,2.30130054436039)
--(axis cs:-0.666169471693866,2.29403709020017)
--(axis cs:-0.67896516124956,2.28413206128081)
--(axis cs:-0.695846162374712,2.27269535125791)
--(axis cs:-0.704921863094134,2.26696357820123)
--(axis cs:-0.725522853055559,2.25574534284674)
--(axis cs:-0.737666899973814,2.24979509512165)
--(axis cs:-0.755199543736405,2.24228791152793)
--(axis cs:-0.78067397977324,2.23262661204208)
--(axis cs:-0.784876234417252,2.23119838631863)
--(axis cs:-0.814552925098099,2.22226468925408)
--(axis cs:-0.839235125841014,2.2154581289625)
--(axis cs:-0.844229615778946,2.21418675928104)
--(axis cs:-0.873906306459792,2.20694718057537)
--(axis cs:-0.903582997140639,2.19951358862357)
--(axis cs:-0.908180433380288,2.19828964588292)
--(axis cs:-0.933259687821485,2.19187543398834)
--(axis cs:-0.962936378502332,2.18335877564295)
--(axis cs:-0.969941818264836,2.18112116280334)
--(axis cs:-0.992613069183178,2.1739526043611)
--(axis cs:-1.02050908248285,2.16395267972376)
--(axis cs:-1.02228975986402,2.16331042558887)
--(axis cs:-1.05196645054487,2.15165762627026)
--(axis cs:-1.06341170518071,2.14678419664419)
--(axis cs:-1.08164314122572,2.13884703709096)
--(axis cs:-1.10157437919097,2.12961571356461)
--(axis cs:-1.11131983190656,2.12493955247931)
--(axis cs:-1.13619567681664,2.11244723048503)
--(axis cs:-1.14099652258741,2.10991018297872)
--(axis cs:-1.16775970278472,2.09527874740545)
--(axis cs:-1.17067321326826,2.09357443370497)
--(axis cs:-1.1964766449438,2.07811026432587)
--(axis cs:-1.2003499039491,2.07559084240027)
--(axis cs:-1.22254803599776,2.06094178124629)
--(axis cs:-1.23002659462995,2.0555394906766)
--(axis cs:-1.24623202310325,2.04377329816672)
--(axis cs:-1.2597032853108,2.03304873657265)
--(axis cs:-1.26781182009062,2.02660481508714)
--(axis cs:-1.28770842604678,2.00943633200756)
--(axis cs:-1.28937997599164,2.00792615939489)
--(axis cs:-1.30678815113373,1.99226784892798)
--(axis cs:-1.31905666667249,1.98036537861719)
--(axis cs:-1.32451078644124,1.9750993658484)
--(axis cs:-1.34147741258349,1.95793088276882)
--(axis cs:-1.34873335735334,1.95016377381413)
--(axis cs:-1.35758411545589,1.94076239968925)
--(axis cs:-1.37280997933036,1.92359391660967)
--(axis cs:-1.37841004803418,1.9169985572439)
--(axis cs:-1.38758790091058,1.90642543353009)
--(axis cs:-1.40193142538008,1.88925695045051)
--(axis cs:-1.40808673871503,1.88185907884575)
--(axis cs:-1.41660745924786,1.87208846737093)
--(axis cs:-1.43199987580606,1.85491998429136)
--(axis cs:-1.43776342939588,1.84889780851765)
--(axis cs:-1.44916446454796,1.83775150121178)
--(axis cs:-1.46744012007672,1.82123614004604)
--(axis cs:-1.46820808110315,1.8205830181322)
--(axis cs:-1.49035723305124,1.80341453505262)
--(axis cs:-1.49711681075757,1.79852821672679)
--(axis cs:-1.51441820712992,1.78624605197304)
--(axis cs:-1.52679350143842,1.77769797717594)
--(axis cs:-1.53893280789513,1.76907756889346)
--(axis cs:-1.55647019211926,1.75623206648197)
--(axis cs:-1.56201590594472,1.75190908581389)
--(axis cs:-1.58223778024776,1.73474060273431)
--(axis cs:-1.58614688280011,1.73094744842855)
--(axis cs:-1.5989996515792,1.71757211965473)
--(axis cs:-1.61215912798241,1.70040363657515)
--(axis cs:-1.61582357348096,1.69410793829211)
--(axis cs:-1.62195142694418,1.68323515349557)
--(axis cs:-1.62847205803988,1.66606667041599)
--(axis cs:-1.63183264971697,1.64889818733642)
--(axis cs:-1.63216762229904,1.63172970425684)
--(axis cs:-1.62959378165536,1.61456122117726)
--(axis cs:-1.62425386372281,1.59739273809768)
--(axis cs:-1.61638454108465,1.5802242550181)
--(axis cs:-1.61582357348096,1.57921862161843)
--(axis cs:-1.60691656354454,1.56305577193852)
--(axis cs:-1.59628916731323,1.54588728885895)
--(axis cs:-1.58614688280011,1.52985502918164)
--(axis cs:-1.58544058015169,1.52871880577937)
--(axis cs:-1.57598373014001,1.51155032269979)
--(axis cs:-1.5683474547603,1.49438183962021)
--(axis cs:-1.56317338331339,1.47721335654063)
--(axis cs:-1.56068657045534,1.46004487346106)
--(axis cs:-1.56064105380248,1.44287639038148)
--(axis cs:-1.56239523585129,1.4257079073019)
--(axis cs:-1.56508362052042,1.40853942422232)
--(axis cs:-1.56781295225086,1.39137094114274)
--(axis cs:-1.56981662055887,1.37420245806316)
--(axis cs:-1.57053607162378,1.35703397498359)
--(axis cs:-1.56963283588495,1.33986549190401)
--(axis cs:-1.56695290857659,1.32269700882443)
--(axis cs:-1.56246724799378,1.30552852574485)
--(axis cs:-1.55647019211926,1.28906771956266)
--(axis cs:-1.55621847224685,1.28836004266527)
--(axis cs:-1.54864134615401,1.2711915595857)
--(axis cs:-1.53955458954936,1.25402307650612)
--(axis cs:-1.52895080948966,1.23685459342654)
--(axis cs:-1.52679350143842,1.23371448324687)
--(axis cs:-1.51747677765209,1.21968611034696)
--(axis cs:-1.50485477378513,1.20251762726738)
--(axis cs:-1.49711681075757,1.19277667772)
--(axis cs:-1.4914803992782,1.1853491441878)
--(axis cs:-1.47793420996498,1.16818066110823)
--(axis cs:-1.46744012007672,1.15515412340474)
--(axis cs:-1.46429857290869,1.15101217802865)
--(axis cs:-1.45176647519134,1.13384369494907)
--(axis cs:-1.43996648843327,1.11667521186949)
--(axis cs:-1.43776342939588,1.11311346488694)
--(axis cs:-1.42998118152856,1.09950672878991)
--(axis cs:-1.42134391121477,1.08233824571033)
--(axis cs:-1.41368504387748,1.06516976263076)
--(axis cs:-1.40808673871503,1.05156393025787)
--(axis cs:-1.4067090096493,1.04800127955118)
--(axis cs:-1.40015480206815,1.0308327964716)
--(axis cs:-1.39291928613587,1.01366431339202)
--(axis cs:-1.38425815956599,0.996495830312443)
--(axis cs:-1.37841004803418,0.987015615707724)
--(axis cs:-1.37367923312695,0.979327347232865)
--(axis cs:-1.36064638670545,0.962158864153287)
--(axis cs:-1.34873335735334,0.949519555185913)
--(axis cs:-1.34432689973399,0.944990381073708)
--(axis cs:-1.32474328677865,0.92782189799413)
--(axis cs:-1.31905666667249,0.9234319993472)
--(axis cs:-1.30183814059835,0.910653414914552)
--(axis cs:-1.28937997599164,0.90217839755478)
--(axis cs:-1.27616649955477,0.893484931834974)
--(axis cs:-1.2597032853108,0.883055999657604)
--(axis cs:-1.2488679441153,0.876316448755395)
--(axis cs:-1.23002659462995,0.86460678554273)
--(axis cs:-1.22123020943701,0.859147965675817)
--(axis cs:-1.2003499039491,0.845906113156089)
--(axis cs:-1.19421637215276,0.841979482596239)
--(axis cs:-1.17067321326826,0.826472500955261)
--(axis cs:-1.16817647887587,0.824810999516661)
--(axis cs:-1.14297903437428,0.807642516437082)
--(axis cs:-1.14099652258741,0.806266105033235)
--(axis cs:-1.11806756083251,0.790474033357504)
--(axis cs:-1.11131983190656,0.785840228206656)
--(axis cs:-1.09258013778561,0.773305550277926)
--(axis cs:-1.08164314122572,0.766141806488966)
--(axis cs:-1.06567017151647,0.756137067198348)
--(axis cs:-1.05196645054487,0.747840420535367)
--(axis cs:-1.03641719120414,0.738968584118769)
--(axis cs:-1.02228975986402,0.731225862728817)
--(axis cs:-1.00389604953425,0.721800101039191)
--(axis cs:-0.992613069183178,0.71624804302971)
--(axis cs:-0.967369456307743,0.704631617959613)
--(axis cs:-0.962936378502332,0.702665087177215)
--(axis cs:-0.933259687821485,0.690053720433999)
--(axis cs:-0.926966059829075,0.687463134880035)
--(axis cs:-0.903582997140639,0.678086247339821)
--(axis cs:-0.883572119096635,0.670294651800456)
--(axis cs:-0.873906306459792,0.666591403953952)
--(axis cs:-0.844229615778946,0.65525032082358)
--(axis cs:-0.838736763320908,0.653126168720878)
--(axis cs:-0.814552925098099,0.643767052304005)
--(axis cs:-0.794288609442848,0.6359576856413)
--(axis cs:-0.784876234417252,0.63226896308314)
--(axis cs:-0.755199543736405,0.620599310647489)
--(axis cs:-0.750582916009445,0.618789202561722)
--(axis cs:-0.725522853055559,0.608594843326529)
--(axis cs:-0.707723251674233,0.601620719482143)
--(axis cs:-0.695846162374712,0.596711000733919)
--(axis cs:-0.666169471693866,0.585150113832428)
--(axis cs:-0.664244239100913,0.584452236402565)
--(axis cs:-0.636492781013019,0.573664574009059)
--(axis cs:-0.61779724278565,0.567283753322987)
--(axis cs:-0.606816090332173,0.563203362785266)
--(axis cs:-0.577139399651326,0.553712993802041)
--(axis cs:-0.563558102902757,0.550115270243409)
--(axis cs:-0.54746270897048,0.545372517962482)
--(axis cs:-0.517786018289633,0.538317463969781)
--(axis cs:-0.488637599431043,0.532946787163831)
--(axis cs:-0.488109327608786,0.532835270242735)
--(axis cs:-0.45843263692794,0.527889116107703)
--(axis cs:-0.428755946247093,0.524065412030349)
--(axis cs:-0.399079255566247,0.521001937458119)
--(axis cs:-0.3694025648854,0.518320376274514)
--(axis cs:-0.341476157517672,0.515778304084252)
--(axis cs:-0.339725874204554,0.515585227240423)
--(axis cs:-0.310049183523707,0.511792717233159)
--(axis cs:-0.280372492842861,0.507005091161326)
--(axis cs:-0.250695802162014,0.500917813925998)
--(axis cs:-0.241708792127087,0.498609821004674)
--(axis cs:-0.221019111481167,0.492554386658565)
--(axis cs:-0.191342420800321,0.482665534696317)
--(axis cs:-0.188063211781729,0.481441337925096)
--(axis cs:-0.161665730119474,0.47114715022061)
--(axis cs:-0.144037667169831,0.464272854845517)
--(axis cs:-0.131989039438627,0.459639097592793)
--(axis cs:-0.102312348757781,0.448884304491864)
--(axis cs:-0.0969454422317828,0.447104371765939)
--(axis cs:-0.0726356580769343,0.439439974853601)
--(axis cs:-0.0429589673960877,0.431884643824115)
--(axis cs:-0.0333032042797859,0.429935888686361)
--(axis cs:-0.0132822767152412,0.426035153646872);

\path [draw=color1, semithick]
(axis cs:0.0757477953272985,0.618280956004072)
--(axis cs:0.105424486008145,0.61332316967375)
--(axis cs:0.135101176688992,0.60997243031709)
--(axis cs:0.164777867369838,0.608085696293847)
--(axis cs:0.194454558050685,0.607414998540327)
--(axis cs:0.224131248731531,0.607647383709396)
--(axis cs:0.253807939412378,0.60846408676553)
--(axis cs:0.283484630093224,0.609602413297112)
--(axis cs:0.313161320774071,0.610902436120586)
--(axis cs:0.342838011454917,0.61232904236475)
--(axis cs:0.372514702135764,0.613971702782067)
--(axis cs:0.402191392816611,0.616032003951987)
--(axis cs:0.431656593932759,0.618789202561722)
--(axis cs:0.431868083497457,0.618809059019906)
--(axis cs:0.461544774178304,0.622598988408207)
--(axis cs:0.491221464859151,0.627972093172702)
--(axis cs:0.520898155539997,0.635487457875642)
--(axis cs:0.522383671535248,0.6359576856413)
--(axis cs:0.550574846220844,0.645670306168651)
--(axis cs:0.567743263908714,0.653126168720878)
--(axis cs:0.58025153690169,0.659065594176545)
--(axis cs:0.600832707960623,0.670294651800456)
--(axis cs:0.609928227582537,0.675602284856791)
--(axis cs:0.629173372334246,0.687463134880035)
--(axis cs:0.639604918263383,0.69402325985215)
--(axis cs:0.656840966280802,0.704631617959613)
--(axis cs:0.66928160894423,0.712020640743503)
--(axis cs:0.687254403545304,0.721800101039191)
--(axis cs:0.698958299625076,0.727688741996516)
--(axis cs:0.724670232731762,0.738968584118769)
--(axis cs:0.728634990305923,0.740548294890204)
--(axis cs:0.75831168098677,0.750618863129936)
--(axis cs:0.777175657515645,0.756137067198348)
--(axis cs:0.787988371667616,0.759043533863516)
--(axis cs:0.817665062348463,0.766247645698815)
--(axis cs:0.847341753029309,0.773305550277926)
--(axis cs:0.877018443710156,0.780198527667955)
--(axis cs:0.906695134391002,0.78793203115053)
--(axis cs:0.915501406595744,0.790474033357504)
--(axis cs:0.936371825071849,0.796396368959056)
--(axis cs:0.966048515752695,0.80591845413912)
--(axis cs:0.971041155650804,0.807642516437082)
--(axis cs:0.995725206433542,0.816167473342873)
--(axis cs:1.01879486179273,0.824810999516661)
--(axis cs:1.02540189711439,0.827336596689341)
--(axis cs:1.05507858779524,0.839312880835617)
--(axis cs:1.0613626641917,0.841979482596239)
--(axis cs:1.08475527847608,0.852544888031266)
--(axis cs:1.09825257039036,0.859147965675817)
--(axis cs:1.11443196915693,0.867897163101954)
--(axis cs:1.12861532336506,0.876316448755395)
--(axis cs:1.14410865983777,0.886852545836161)
--(axis cs:1.15299242067008,0.893484931834974)
--(axis cs:1.1726748216669,0.910653414914552)
--(axis cs:1.17378535051862,0.911761078395558)
--(axis cs:1.18899967541204,0.92782189799413)
--(axis cs:1.2028729064187,0.944990381073708)
--(axis cs:1.20346204119947,0.945798382211044)
--(axis cs:1.21531023955044,0.962158864153287)
--(axis cs:1.22659601090889,0.979327347232865)
--(axis cs:1.23313873188031,0.990037106924349)
--(axis cs:1.23722927755908,0.996495830312443)
--(axis cs:1.24763918865661,1.01366431339202)
--(axis cs:1.25762632835757,1.0308327964716)
--(axis cs:1.26281542256116,1.04017569988112)
--(axis cs:1.26742420308692,1.04800127955118)
--(axis cs:1.27697267904562,1.06516976263076)
--(axis cs:1.28576635273984,1.08233824571033)
--(axis cs:1.29249211324201,1.09717233490008)
--(axis cs:1.2935946515903,1.09950672878991)
--(axis cs:1.30042901582983,1.11667521186949)
--(axis cs:1.30574623127087,1.13384369494907)
--(axis cs:1.30936216303886,1.15101217802865)
--(axis cs:1.31114183790228,1.16818066110823)
--(axis cs:1.31100586250794,1.1853491441878)
--(axis cs:1.3089413045382,1.20251762726738)
--(axis cs:1.30502004046792,1.21968611034696)
--(axis cs:1.29942170916717,1.23685459342654)
--(axis cs:1.29249211324201,1.25392206769172)
--(axis cs:1.29245452188231,1.25402307650612)
--(axis cs:1.28519132735077,1.2711915595857)
--(axis cs:1.27755495387748,1.28836004266527)
--(axis cs:1.27003451674932,1.30552852574485)
--(axis cs:1.26306829132641,1.32269700882443)
--(axis cs:1.26281542256116,1.32340098014466)
--(axis cs:1.257486181649,1.33986549190401)
--(axis cs:1.25290848147094,1.35703397498359)
--(axis cs:1.24935606934816,1.37420245806316)
--(axis cs:1.2467670651615,1.39137094114274)
--(axis cs:1.24501295640169,1.40853942422232)
--(axis cs:1.24392961963839,1.4257079073019)
--(axis cs:1.24333293429245,1.44287639038148)
--(axis cs:1.24301861354801,1.46004487346106)
--(axis cs:1.24275109686042,1.47721335654063)
--(axis cs:1.24224915796376,1.49438183962021)
--(axis cs:1.24117733104916,1.51155032269979)
--(axis cs:1.23915178917716,1.52871880577937)
--(axis cs:1.2357648716112,1.54588728885895)
--(axis cs:1.23313873188031,1.55480707611911)
--(axis cs:1.23089922011484,1.56305577193852)
--(axis cs:1.22439980550961,1.5802242550181)
--(axis cs:1.21568758435186,1.59739273809768)
--(axis cs:1.20456803341896,1.61456122117726)
--(axis cs:1.20346204119947,1.61598541157066)
--(axis cs:1.19231274279121,1.63172970425684)
--(axis cs:1.17779477683877,1.64889818733642)
--(axis cs:1.17378535051862,1.65305108176168)
--(axis cs:1.16231986372849,1.66606667041599)
--(axis cs:1.14514995941498,1.68323515349557)
--(axis cs:1.14410865983777,1.684190046182)
--(axis cs:1.12772896856505,1.70040363657515)
--(axis cs:1.11443196915693,1.71245097200862)
--(axis cs:1.10908627184807,1.71757211965473)
--(axis cs:1.08993490734055,1.73474060273431)
--(axis cs:1.08475527847608,1.7391470260025)
--(axis cs:1.0701874345411,1.75190908581389)
--(axis cs:1.05507858779524,1.76440002795547)
--(axis cs:1.049467805783,1.76907756889346)
--(axis cs:1.02775531454909,1.78624605197304)
--(axis cs:1.02540189711439,1.78802396132633)
--(axis cs:1.00474889357157,1.80341453505262)
--(axis cs:0.995725206433542,1.8097231834928)
--(axis cs:0.97981239454216,1.8205830181322)
--(axis cs:0.966048515752695,1.82936394043744)
--(axis cs:0.952538072214532,1.83775150121178)
--(axis cs:0.936371825071849,1.84714033053748)
--(axis cs:0.922665807412839,1.85491998429136)
--(axis cs:0.906695134391002,1.86345206766272)
--(axis cs:0.89032511564765,1.87208846737093)
--(axis cs:0.877018443710156,1.87877069969637)
--(axis cs:0.856150702653059,1.88925695045051)
--(axis cs:0.847341753029309,1.89353561948982)
--(axis cs:0.821134119310645,1.90642543353009)
--(axis cs:0.817665062348463,1.90810483455298)
--(axis cs:0.787988371667616,1.92279279443921)
--(axis cs:0.786404529979963,1.92359391660967)
--(axis cs:0.75831168098677,1.93788012406882)
--(axis cs:0.752697311041743,1.94076239968925)
--(axis cs:0.728634990305923,1.95342541964979)
--(axis cs:0.72005417979705,1.95793088276882)
--(axis cs:0.698958299625076,1.96950118663631)
--(axis cs:0.688572646391602,1.9750993658484)
--(axis cs:0.66928160894423,1.98614186806039)
--(axis cs:0.658204537133735,1.99226784892798)
--(axis cs:0.639604918263383,2.00331849358702)
--(axis cs:0.628743291179823,2.00943633200756)
--(axis cs:0.609928227582537,2.02085906561011)
--(axis cs:0.599724396039526,2.02660481508714)
--(axis cs:0.58025153690169,2.03832568007241)
--(axis cs:0.570225134178981,2.04377329816672)
--(axis cs:0.550574846220844,2.05494880954144)
--(axis cs:0.538479139868585,2.06094178124629)
--(axis cs:0.520898155539997,2.06979163676929)
--(axis cs:0.501007993498082,2.07811026432587)
--(axis cs:0.491221464859151,2.08214618119437)
--(axis cs:0.461544774178304,2.09194020445265)
--(axis cs:0.448462971628298,2.09527874740545)
--(axis cs:0.431868083497457,2.09937577473295)
--(axis cs:0.402191392816611,2.10490250790629)
--(axis cs:0.372514702135764,2.10896890768151)
--(axis cs:0.342838011454917,2.11208452015258)
--(axis cs:0.338848268744255,2.11244723048503)
--(axis cs:0.313161320774071,2.114743593114)
--(axis cs:0.283484630093224,2.11722215356482)
--(axis cs:0.253807939412378,2.11976295341393)
--(axis cs:0.224131248731531,2.12251935658915)
--(axis cs:0.194454558050685,2.12555146343455)
--(axis cs:0.164777867369838,2.12884309863652)
--(axis cs:0.15828898559591,2.12961571356461)
--(axis cs:0.135101176688992,2.1324405787773)
--(axis cs:0.105424486008145,2.13617595014603)
--(axis cs:0.0757477953272985,2.13992371327537)
--(axis cs:0.0460711046464519,2.14360529969252)
--(axis cs:0.0195472522214855,2.14678419664419)
--(axis cs:0.0163944139656054,2.14718401349618)
--(axis cs:-0.0132822767152412,2.15078244967123)
--(axis cs:-0.0429589673960877,2.15415415940505)
--(axis cs:-0.0726356580769343,2.15724531645244)
--(axis cs:-0.102312348757781,2.15999031868613)
--(axis cs:-0.131989039438627,2.16231380615295)
--(axis cs:-0.158689203664307,2.16395267972376)
--(axis cs:-0.161665730119474,2.16415298266746)
--(axis cs:-0.191342420800321,2.16550918564533)
--(axis cs:-0.221019111481167,2.16618028070557)
--(axis cs:-0.250695802162014,2.16611038598664)
--(axis cs:-0.280372492842861,2.16524594245826)
--(axis cs:-0.302775151828373,2.16395267972376)
--(axis cs:-0.310049183523707,2.16355581947518)
--(axis cs:-0.339725874204554,2.16109076602135)
--(axis cs:-0.3694025648854,2.15761708672171)
--(axis cs:-0.399079255566247,2.15295242462621)
--(axis cs:-0.428755946247093,2.14686773336892)
--(axis cs:-0.429088295863878,2.14678419664419)
--(axis cs:-0.45843263692794,2.13956429590317)
--(axis cs:-0.488109327608786,2.13035815606183)
--(axis cs:-0.490152994255065,2.12961571356461)
--(axis cs:-0.517786018289633,2.11937795292742)
--(axis cs:-0.533755163751236,2.11244723048503)
--(axis cs:-0.54746270897048,2.10621004376949)
--(axis cs:-0.569004134496106,2.09527874740545)
--(axis cs:-0.577139399651326,2.09088112670391)
--(axis cs:-0.599550421339868,2.07811026432587)
--(axis cs:-0.606816090332173,2.07371150767731)
--(axis cs:-0.628061649369997,2.06094178124629)
--(axis cs:-0.636492781013019,2.05567693018078)
--(axis cs:-0.656847366009067,2.04377329816672)
--(axis cs:-0.666169471693866,2.03829730378913)
--(axis cs:-0.688480131271452,2.02660481508714)
--(axis cs:-0.695846162374712,2.02284392423161)
--(axis cs:-0.725522853055559,2.00968052140918)
--(axis cs:-0.72615906093483,2.00943633200756)
--(axis cs:-0.755199543736405,1.99871572524751)
--(axis cs:-0.774475143239667,1.99226784892798)
--(axis cs:-0.784876234417252,1.98890145179859)
--(axis cs:-0.814552925098099,1.97969739630074)
--(axis cs:-0.829105418981103,1.9750993658484)
--(axis cs:-0.844229615778946,1.97036864695773)
--(axis cs:-0.873906306459792,1.96032734792318)
--(axis cs:-0.880380808734268,1.95793088276882)
--(axis cs:-0.903582997140639,1.94928254667787)
--(axis cs:-0.923799335541615,1.94076239968925)
--(axis cs:-0.933259687821485,1.93672188819833)
--(axis cs:-0.960656719442884,1.92359391660967)
--(axis cs:-0.962936378502332,1.92247908759414)
--(axis cs:-0.992578636865812,1.90642543353009)
--(axis cs:-0.992613069183178,1.90640622804107)
--(axis cs:-1.02079162547678,1.88925695045051)
--(axis cs:-1.02228975986402,1.8883080902746)
--(axis cs:-1.04613968396668,1.87208846737093)
--(axis cs:-1.05196645054487,1.8679257028437)
--(axis cs:-1.06920281633975,1.85491998429136)
--(axis cs:-1.08164314122572,1.84500404034554)
--(axis cs:-1.09039355235987,1.83775150121178)
--(axis cs:-1.11007235067812,1.8205830181322)
--(axis cs:-1.11131983190656,1.81946182681419)
--(axis cs:-1.12881879898202,1.80341453505262)
--(axis cs:-1.14099652258741,1.79178589570626)
--(axis cs:-1.14674480715199,1.78624605197304)
--(axis cs:-1.16428287054487,1.76907756889346)
--(axis cs:-1.17067321326826,1.76272277832386)
--(axis cs:-1.1816031089823,1.75190908581389)
--(axis cs:-1.19848554398354,1.73474060273431)
--(axis cs:-1.2003499039491,1.73278836243326)
--(axis cs:-1.21516681750285,1.71757211965473)
--(axis cs:-1.23002659462995,1.70099283444992)
--(axis cs:-1.23057372772956,1.70040363657515)
--(axis cs:-1.24499147083419,1.68323515349557)
--(axis cs:-1.25686936241566,1.66606667041599)
--(axis cs:-1.2597032853108,1.66077178157064)
--(axis cs:-1.26642324902522,1.64889818733642)
--(axis cs:-1.27295307224165,1.63172970425684)
--(axis cs:-1.27628979194082,1.61456122117726)
--(axis cs:-1.27673053252284,1.59739273809768)
--(axis cs:-1.27469367912438,1.5802242550181)
--(axis cs:-1.2706456735254,1.56305577193852)
--(axis cs:-1.26505176648698,1.54588728885895)
--(axis cs:-1.2597032853108,1.53216780104512)
--(axis cs:-1.25846228370496,1.52871880577937)
--(axis cs:-1.25165129224527,1.51155032269979)
--(axis cs:-1.24450103039305,1.49438183962021)
--(axis cs:-1.23731943291234,1.47721335654063)
--(axis cs:-1.23038421412285,1.46004487346106)
--(axis cs:-1.23002659462995,1.45905805134279)
--(axis cs:-1.22436793474421,1.44287639038148)
--(axis cs:-1.2189604304069,1.4257079073019)
--(axis cs:-1.21421586257208,1.40853942422232)
--(axis cs:-1.21011491813186,1.39137094114274)
--(axis cs:-1.20652130012547,1.37420245806316)
--(axis cs:-1.20317884740062,1.35703397498359)
--(axis cs:-1.2003499039491,1.34287929018894)
--(axis cs:-1.19975372793319,1.33986549190401)
--(axis cs:-1.1959033259271,1.32269700882443)
--(axis cs:-1.19109099154327,1.30552852574485)
--(axis cs:-1.18495722586843,1.28836004266527)
--(axis cs:-1.1772467663708,1.2711915595857)
--(axis cs:-1.17067321326826,1.25911271424004)
--(axis cs:-1.16787273365848,1.25402307650612)
--(axis cs:-1.15695484738522,1.23685459342654)
--(axis cs:-1.14473874233508,1.21968611034696)
--(axis cs:-1.14099652258741,1.21470544718258)
--(axis cs:-1.13181295245125,1.20251762726738)
--(axis cs:-1.1188388619029,1.1853491441878)
--(axis cs:-1.11131983190656,1.17495370640338)
--(axis cs:-1.10652716543063,1.16818066110823)
--(axis cs:-1.09547508066952,1.15101217802865)
--(axis cs:-1.08567186748025,1.13384369494907)
--(axis cs:-1.08164314122572,1.12596226891288)
--(axis cs:-1.07715625997728,1.11667521186949)
--(axis cs:-1.06943421960829,1.09950672878991)
--(axis cs:-1.06162332555205,1.08233824571033)
--(axis cs:-1.05292419844014,1.06516976263076)
--(axis cs:-1.05196645054487,1.06356935473313)
--(axis cs:-1.04324862385284,1.04800127955118)
--(axis cs:-1.03149576738837,1.0308327964716)
--(axis cs:-1.02228975986402,1.01978428720504)
--(axis cs:-1.01750200885654,1.01366431339202)
--(axis cs:-1.00154803944129,0.996495830312443)
--(axis cs:-0.992613069183178,0.988197428643895)
--(axis cs:-0.983507934915118,0.979327347232865)
--(axis cs:-0.963496939543895,0.962158864153287)
--(axis cs:-0.962936378502332,0.961715539022839)
--(axis cs:-0.942213334766471,0.944990381073708)
--(axis cs:-0.933259687821485,0.938335370700721)
--(axis cs:-0.919036324807544,0.92782189799413)
--(axis cs:-0.903582997140639,0.917161529564528)
--(axis cs:-0.893847667233068,0.910653414914552)
--(axis cs:-0.873906306459792,0.898050518669366)
--(axis cs:-0.866289726575173,0.893484931834974)
--(axis cs:-0.844229615778946,0.88079302966486)
--(axis cs:-0.835918027481416,0.876316448755395)
--(axis cs:-0.814552925098099,0.865072134495708)
--(axis cs:-0.802502691215076,0.859147965675817)
--(axis cs:-0.784876234417252,0.850517066498412)
--(axis cs:-0.766362429238834,0.841979482596239)
--(axis cs:-0.755199543736405,0.836763898109639)
--(axis cs:-0.728413605536176,0.824810999516661)
--(axis cs:-0.725522853055559,0.823489040827846)
--(axis cs:-0.695846162374712,0.810242366681551)
--(axis cs:-0.689874287043018,0.807642516437082)
--(axis cs:-0.666169471693866,0.797023174835757)
--(axis cs:-0.651102925552104,0.790474033357504)
--(axis cs:-0.636492781013019,0.784001243222461)
--(axis cs:-0.611298427434006,0.773305550277926)
--(axis cs:-0.606816090332173,0.771395527196619)
--(axis cs:-0.577139399651326,0.759383938723527)
--(axis cs:-0.568456518665363,0.756137067198348)
--(axis cs:-0.54746270897048,0.748398477699118)
--(axis cs:-0.51839567986874,0.738968584118769)
--(axis cs:-0.517786018289633,0.738775199247376)
--(axis cs:-0.488109327608786,0.730374307399811)
--(axis cs:-0.45843263692794,0.723473412905419)
--(axis cs:-0.44985465256355,0.721800101039191)
--(axis cs:-0.428755946247093,0.717740546151776)
--(axis cs:-0.399079255566247,0.713065786269105)
--(axis cs:-0.3694025648854,0.709234122387152)
--(axis cs:-0.339725874204554,0.705925123245679)
--(axis cs:-0.327688787726671,0.704631617959613)
--(axis cs:-0.310049183523707,0.702697156345418)
--(axis cs:-0.280372492842861,0.699266813426415)
--(axis cs:-0.250695802162014,0.695450504230775)
--(axis cs:-0.221019111481167,0.691059950578087)
--(axis cs:-0.200089297968609,0.687463134880035)
--(axis cs:-0.191342420800321,0.685878247570578)
--(axis cs:-0.161665730119474,0.679679389555026)
--(axis cs:-0.131989039438627,0.672856475685716)
--(axis cs:-0.121652228724962,0.670294651800456)
--(axis cs:-0.102312348757781,0.665149096866491)
--(axis cs:-0.0726356580769343,0.656979872478515)
--(axis cs:-0.0586508258084666,0.653126168720878)
--(axis cs:-0.0429589673960877,0.648448281556134)
--(axis cs:-0.0132822767152412,0.639949532965431)
--(axis cs:0.00182140652040427,0.6359576856413)
--(axis cs:0.0163944139656054,0.631802085094717)
--(axis cs:0.0460711046464519,0.624398693419085)
--(axis cs:0.0734202680894254,0.618789202561722)
--(axis cs:0.0757477953272985,0.618280956004072);

\path [draw=color1, semithick]
(axis cs:0.224131248731531,0.721284104188553)
--(axis cs:0.253807939412378,0.720982716662532)
--(axis cs:0.283484630093224,0.721251426313815)
--(axis cs:0.299116325385155,0.721800101039191)
--(axis cs:0.313161320774071,0.7222874772292)
--(axis cs:0.342838011454917,0.724381206356358)
--(axis cs:0.372514702135764,0.727945456028536)
--(axis cs:0.402191392816611,0.733450985278465)
--(axis cs:0.423118830301061,0.738968584118769)
--(axis cs:0.431868083497457,0.741342577785367)
--(axis cs:0.461544774178304,0.751892093476769)
--(axis cs:0.471231813395627,0.756137067198348)
--(axis cs:0.491221464859151,0.764990642533115)
--(axis cs:0.507590904991135,0.773305550277926)
--(axis cs:0.520898155539997,0.779946648906455)
--(axis cs:0.540689155165891,0.790474033357504)
--(axis cs:0.550574846220844,0.795514605708323)
--(axis cs:0.574319212426708,0.807642516437082)
--(axis cs:0.58025153690169,0.810508443898883)
--(axis cs:0.609928227582537,0.824155688480836)
--(axis cs:0.61147768326003,0.824810999516661)
--(axis cs:0.639604918263383,0.836006836617754)
--(axis cs:0.656310719926599,0.841979482596239)
--(axis cs:0.66928160894423,0.846397174750395)
--(axis cs:0.698958299625077,0.855430009011568)
--(axis cs:0.712430623448965,0.859147965675817)
--(axis cs:0.728634990305923,0.86349432306933)
--(axis cs:0.75831168098677,0.871028384282926)
--(axis cs:0.779131391090224,0.876316448755395)
--(axis cs:0.787988371667616,0.878557518493776)
--(axis cs:0.817665062348463,0.886453995621905)
--(axis cs:0.841369085557019,0.893484931834974)
--(axis cs:0.847341753029309,0.89529975189625)
--(axis cs:0.877018443710156,0.905421061238444)
--(axis cs:0.890466756561155,0.910653414914552)
--(axis cs:0.906695134391002,0.917347414324627)
--(axis cs:0.92898450652687,0.92782189799413)
--(axis cs:0.936371825071849,0.931610671961038)
--(axis cs:0.959689436464712,0.944990381073708)
--(axis cs:0.966048515752695,0.949109250304201)
--(axis cs:0.984450286093378,0.962158864153287)
--(axis cs:0.995725206433542,0.971518947476473)
--(axis cs:1.0045281743967,0.979327347232865)
--(axis cs:1.02085150414169,0.996495830312443)
--(axis cs:1.02540189711439,1.00215693530393)
--(axis cs:1.03439799494049,1.01366431339202)
--(axis cs:1.04568993859079,1.0308327964716)
--(axis cs:1.05507858779524,1.04790585305085)
--(axis cs:1.05513191086588,1.04800127955118)
--(axis cs:1.06375841848639,1.06516976263076)
--(axis cs:1.07130238506202,1.08233824571033)
--(axis cs:1.07795047858157,1.09950672878991)
--(axis cs:1.08377157354309,1.11667521186949)
--(axis cs:1.08475527847608,1.12003302758918)
--(axis cs:1.08911758841215,1.13384369494907)
--(axis cs:1.09348633280841,1.15101217802865)
--(axis cs:1.09661215756141,1.16818066110823)
--(axis cs:1.09834263679249,1.1853491441878)
--(axis cs:1.09858879588338,1.20251762726738)
--(axis cs:1.09736198481577,1.21968611034696)
--(axis cs:1.09479719286988,1.23685459342654)
--(axis cs:1.09115960417687,1.25402307650612)
--(axis cs:1.086832326724,1.2711915595857)
--(axis cs:1.08475527847608,1.27906611275653)
--(axis cs:1.0824570213916,1.28836004266527)
--(axis cs:1.07845979236257,1.30552852574485)
--(axis cs:1.07510725667989,1.32269700882443)
--(axis cs:1.07271064127722,1.33986549190401)
--(axis cs:1.07140971279667,1.35703397498359)
--(axis cs:1.07113829379266,1.37420245806316)
--(axis cs:1.07163784494773,1.39137094114274)
--(axis cs:1.07251954756434,1.40853942422232)
--(axis cs:1.07335204866195,1.4257079073019)
--(axis cs:1.07374103348413,1.44287639038148)
--(axis cs:1.07337594791835,1.46004487346106)
--(axis cs:1.07203911482543,1.47721335654063)
--(axis cs:1.06958809887715,1.49438183962021)
--(axis cs:1.06592674249605,1.51155032269979)
--(axis cs:1.06097687226686,1.52871880577937)
--(axis cs:1.05507858779524,1.54476620418026)
--(axis cs:1.05468252116532,1.54588728885895)
--(axis cs:1.04739938513204,1.56305577193852)
--(axis cs:1.03868953431082,1.5802242550181)
--(axis cs:1.02841555140551,1.59739273809768)
--(axis cs:1.02540189711439,1.60186066400512)
--(axis cs:1.01685698916701,1.61456122117726)
--(axis cs:1.00369168882057,1.63172970425684)
--(axis cs:0.995725206433542,1.64104780759593)
--(axis cs:0.988856430688384,1.64889818733642)
--(axis cs:0.972377339523977,1.66606667041599)
--(axis cs:0.966048515752695,1.67218858442053)
--(axis cs:0.954194782296219,1.68323515349557)
--(axis cs:0.936371825071849,1.69876466729026)
--(axis cs:0.934408391326917,1.70040363657515)
--(axis cs:0.913193429869292,1.71757211965473)
--(axis cs:0.906695134391002,1.72265253401611)
--(axis cs:0.890777945109959,1.73474060273431)
--(axis cs:0.877018443710156,1.74492742720011)
--(axis cs:0.867444714779483,1.75190908581389)
--(axis cs:0.847341753029309,1.76625093885153)
--(axis cs:0.843389111270739,1.76907756889346)
--(axis cs:0.818725856121092,1.78624605197304)
--(axis cs:0.817665062348463,1.78695538635716)
--(axis cs:0.793533990018043,1.80341453505262)
--(axis cs:0.787988371667616,1.80700446759027)
--(axis cs:0.76752445560822,1.8205830181322)
--(axis cs:0.75831168098677,1.82633589593681)
--(axis cs:0.740397485864373,1.83775150121178)
--(axis cs:0.728634990305923,1.84478273124828)
--(axis cs:0.711793617508229,1.85491998429136)
--(axis cs:0.698958299625076,1.86219677874457)
--(axis cs:0.681280315386958,1.87208846737093)
--(axis cs:0.66928160894423,1.87848602265844)
--(axis cs:0.648325287934589,1.88925695045051)
--(axis cs:0.639604918263383,1.89360583411116)
--(axis cs:0.612295456514345,1.90642543353009)
--(axis cs:0.609928227582537,1.90752824464919)
--(axis cs:0.58025153690169,1.92035087015946)
--(axis cs:0.5719447078189,1.92359391660967)
--(axis cs:0.550574846220844,1.93212436997454)
--(axis cs:0.526241915104191,1.94076239968925)
--(axis cs:0.520898155539997,1.94274744359698)
--(axis cs:0.491221464859151,1.95251033990384)
--(axis cs:0.472356274114605,1.95793088276882)
--(axis cs:0.461544774178304,1.96124530357053)
--(axis cs:0.431868083497457,1.96917747349253)
--(axis cs:0.406513265298902,1.9750993658484)
--(axis cs:0.402191392816611,1.97617586180227)
--(axis cs:0.372514702135764,1.98269877086186)
--(axis cs:0.342838011454917,1.98857143732952)
--(axis cs:0.322805537230272,1.99226784892798)
--(axis cs:0.313161320774071,1.99411260797641)
--(axis cs:0.283484630093224,1.99959501961906)
--(axis cs:0.253807939412378,2.00497959098852)
--(axis cs:0.229217973537654,2.00943633200756)
--(axis cs:0.224131248731531,2.01036590708784)
--(axis cs:0.194454558050685,2.01588627330869)
--(axis cs:0.164777867369838,2.02132935326871)
--(axis cs:0.135101176688992,2.02660481508714)
--(axis cs:0.105424486008145,2.03176534978905)
--(axis cs:0.0757477953272985,2.0366085663634)
--(axis cs:0.0460711046464519,2.04108283617054)
--(axis cs:0.0265925945059879,2.04377329816672)
--(axis cs:0.0163944139656054,2.04518527533259)
--(axis cs:-0.0132822767152412,2.04891711884649)
--(axis cs:-0.0429589673960877,2.05220650971446)
--(axis cs:-0.0726356580769343,2.0550116789907)
--(axis cs:-0.102312348757781,2.05727147461438)
--(axis cs:-0.131989039438627,2.05891032750273)
--(axis cs:-0.161665730119474,2.05984888984823)
--(axis cs:-0.191342420800321,2.06001385661489)
--(axis cs:-0.221019111481167,2.05934039852821)
--(axis cs:-0.250695802162014,2.0577633493626)
--(axis cs:-0.280372492842861,2.05519734267995)
--(axis cs:-0.310049183523707,2.05150973104781)
--(axis cs:-0.339725874204554,2.04649241718023)
--(axis cs:-0.352189101937196,2.04377329816672)
--(axis cs:-0.3694025648854,2.03989669855687)
--(axis cs:-0.399079255566247,2.03129474886107)
--(axis cs:-0.412044003927845,2.02660481508714)
--(axis cs:-0.428755946247093,2.0201799570201)
--(axis cs:-0.451707218828848,2.00943633200756)
--(axis cs:-0.45843263692794,2.00607208666787)
--(axis cs:-0.482469979415556,1.99226784892798)
--(axis cs:-0.488109327608786,1.98884704855539)
--(axis cs:-0.509124333015061,1.9750993658484)
--(axis cs:-0.517786018289633,1.9692928192836)
--(axis cs:-0.534512429357668,1.95793088276882)
--(axis cs:-0.54746270897048,1.94927936457159)
--(axis cs:-0.560776294368367,1.94076239968925)
--(axis cs:-0.577139399651326,1.93083394871696)
--(axis cs:-0.590141881578288,1.92359391660967)
--(axis cs:-0.606816090332173,1.91494470439896)
--(axis cs:-0.625035991304491,1.90642543353009)
--(axis cs:-0.636492781013019,1.90141728802336)
--(axis cs:-0.666169471693866,1.88954731441072)
--(axis cs:-0.666951492950814,1.88925695045051)
--(axis cs:-0.695846162374712,1.87888598034952)
--(axis cs:-0.714985994679996,1.87208846737093)
--(axis cs:-0.725522853055559,1.86836344285539)
--(axis cs:-0.755199543736405,1.85757652695315)
--(axis cs:-0.762196320972225,1.85491998429136)
--(axis cs:-0.784876234417252,1.84601055481605)
--(axis cs:-0.804332680598041,1.83775150121178)
--(axis cs:-0.814552925098099,1.83316187755783)
--(axis cs:-0.840548956530554,1.8205830181322)
--(axis cs:-0.844229615778946,1.81866823603964)
--(axis cs:-0.871758175708686,1.80341453505262)
--(axis cs:-0.873906306459792,1.80212500671554)
--(axis cs:-0.899094589235336,1.78624605197304)
--(axis cs:-0.903582997140639,1.78318910946858)
--(axis cs:-0.923583430546012,1.76907756889346)
--(axis cs:-0.933259687821485,1.76179318754249)
--(axis cs:-0.946078280249333,1.75190908581389)
--(axis cs:-0.962936378502332,1.73827054934442)
--(axis cs:-0.967228928884233,1.73474060273431)
--(axis cs:-0.987514489263887,1.71757211965473)
--(axis cs:-0.992613069183178,1.71311552625468)
--(axis cs:-1.00697090385754,1.70040363657515)
--(axis cs:-1.02228975986402,1.68606135787565)
--(axis cs:-1.02525329345733,1.68323515349557)
--(axis cs:-1.0419362559432,1.66606667041599)
--(axis cs:-1.05196645054487,1.65419337242581)
--(axis cs:-1.05631399250825,1.64889818733642)
--(axis cs:-1.06793622713675,1.63172970425684)
--(axis cs:-1.07643584184971,1.61456122117726)
--(axis cs:-1.08164314122572,1.59779623296718)
--(axis cs:-1.08176590617107,1.59739273809768)
--(axis cs:-1.08410874436316,1.5802242550181)
--(axis cs:-1.08364116052429,1.56305577193853)
--(axis cs:-1.08164314122572,1.5515670441709)
--(axis cs:-1.0806949129706,1.54588728885895)
--(axis cs:-1.07569427389692,1.52871880577937)
--(axis cs:-1.0688892561943,1.51155032269979)
--(axis cs:-1.0605206188055,1.49438183962021)
--(axis cs:-1.05196645054487,1.47927685127315)
--(axis cs:-1.05081080909663,1.47721335654063)
--(axis cs:-1.04022689308838,1.46004487346106)
--(axis cs:-1.02856425791755,1.44287639038148)
--(axis cs:-1.02228975986402,1.43416202267885)
--(axis cs:-1.01615787362149,1.4257079073019)
--(axis cs:-1.0031871582755,1.40853942422232)
--(axis cs:-0.992613069183178,1.39509814558288)
--(axis cs:-0.989697661729701,1.39137094114274)
--(axis cs:-0.976481588773799,1.37420245806316)
--(axis cs:-0.963099563509957,1.35703397498359)
--(axis cs:-0.962936378502332,1.35681431825499)
--(axis cs:-0.951101249840152,1.33986549190401)
--(axis cs:-0.939324444207286,1.32269700882443)
--(axis cs:-0.933259687821485,1.31363458734359)
--(axis cs:-0.928397038788824,1.30552852574485)
--(axis cs:-0.918276618593647,1.28836004266527)
--(axis cs:-0.90792436684506,1.2711915595857)
--(axis cs:-0.903582997140639,1.26408605243366)
--(axis cs:-0.898152178840351,1.25402307650612)
--(axis cs:-0.888697610687834,1.23685459342654)
--(axis cs:-0.879078735986986,1.21968611034696)
--(axis cs:-0.873906306459792,1.2101065788459)
--(axis cs:-0.870194745976842,1.20251762726738)
--(axis cs:-0.862419889579015,1.1853491441878)
--(axis cs:-0.855436979105417,1.16818066110823)
--(axis cs:-0.849509724883425,1.15101217802865)
--(axis cs:-0.844656537373213,1.13384369494907)
--(axis cs:-0.844229615778946,1.13201203365173)
--(axis cs:-0.840810894304293,1.11667521186949)
--(axis cs:-0.837098741913668,1.09950672878991)
--(axis cs:-0.832793629771729,1.08233824571033)
--(axis cs:-0.827126603281778,1.06516976263076)
--(axis cs:-0.819364479067422,1.04800127955118)
--(axis cs:-0.814552925098099,1.04004461849203)
--(axis cs:-0.80893267316266,1.0308327964716)
--(axis cs:-0.79528168231444,1.01366431339202)
--(axis cs:-0.784876234417252,1.00322965882225)
--(axis cs:-0.777940963874157,0.996495830312443)
--(axis cs:-0.756561656637283,0.979327347232865)
--(axis cs:-0.755199543736405,0.978379876350954)
--(axis cs:-0.730763306168231,0.962158864153287)
--(axis cs:-0.725522853055559,0.959071131308402)
--(axis cs:-0.700433243248834,0.944990381073708)
--(axis cs:-0.695846162374712,0.942628146575048)
--(axis cs:-0.666169471693866,0.928010211978336)
--(axis cs:-0.66577301286236,0.92782189799413)
--(axis cs:-0.636492781013019,0.914596611910085)
--(axis cs:-0.627440259590984,0.910653414914552)
--(axis cs:-0.606816090332173,0.901890314710765)
--(axis cs:-0.5863490324524,0.893484931834974)
--(axis cs:-0.577139399651326,0.889720052228964)
--(axis cs:-0.54746270897048,0.878014843041171)
--(axis cs:-0.542972764546428,0.876316448755395)
--(axis cs:-0.517786018289633,0.866713033049966)
--(axis cs:-0.496740436496773,0.859147965675817)
--(axis cs:-0.488109327608786,0.856009662779407)
--(axis cs:-0.45843263692794,0.845987206356688)
--(axis cs:-0.445527978728671,0.841979482596239)
--(axis cs:-0.428755946247093,0.836766460534027)
--(axis cs:-0.399079255566247,0.828430525177644)
--(axis cs:-0.384916980483821,0.824810999516661)
--(axis cs:-0.3694025648854,0.820908235847953)
--(axis cs:-0.339725874204554,0.814085825922217)
--(axis cs:-0.310049183523707,0.807718468838142)
--(axis cs:-0.309691435939031,0.807642516437082)
--(axis cs:-0.280372492842861,0.80161737726071)
--(axis cs:-0.250695802162014,0.795519089635493)
--(axis cs:-0.226914728324434,0.790474033357504)
--(axis cs:-0.221019111481167,0.789259468100084)
--(axis cs:-0.191342420800321,0.782789359764638)
--(axis cs:-0.161665730119474,0.776096122788217)
--(axis cs:-0.149630773068641,0.773305550277926)
--(axis cs:-0.131989039438627,0.769256448628791)
--(axis cs:-0.102312348757781,0.76242412487628)
--(axis cs:-0.0741702743719978,0.756137067198348)
--(axis cs:-0.0726356580769343,0.755789442723988)
--(axis cs:-0.0429589673960877,0.74942227393358)
--(axis cs:-0.0132822767152412,0.743597734033321)
--(axis cs:0.0133906376470941,0.738968584118769)
--(axis cs:0.0163944139656054,0.738424678360395)
--(axis cs:0.0460711046464519,0.73387932249374)
--(axis cs:0.0757477953272985,0.730132214375619)
--(axis cs:0.105424486008145,0.727159455043149)
--(axis cs:0.135101176688992,0.724888640254561)
--(axis cs:0.164777867369838,0.723216456626767)
--(axis cs:0.194454558050685,0.722040742604004)
--(axis cs:0.204098610328033,0.721800101039191)
--(axis cs:0.224131248731531,0.721284104188553);

\path [draw=color1, semithick]
(axis cs:0.0460711046464519,0.821519447642115)
--(axis cs:0.0757477953272985,0.818883881605087)
--(axis cs:0.105424486008145,0.816895734656854)
--(axis cs:0.135101176688992,0.815365128206823)
--(axis cs:0.164777867369838,0.814165379307452)
--(axis cs:0.194454558050685,0.81327328494574)
--(axis cs:0.224131248731531,0.812785139934649)
--(axis cs:0.253807939412378,0.812910265254325)
--(axis cs:0.283484630093224,0.81394992925732)
--(axis cs:0.313161320774071,0.816268044263461)
--(axis cs:0.342838011454917,0.820254023718835)
--(axis cs:0.365491445422682,0.824810999516661)
--(axis cs:0.372514702135764,0.82621422584981)
--(axis cs:0.402191392816611,0.834191592846319)
--(axis cs:0.424969803677055,0.841979482596239)
--(axis cs:0.431868083497457,0.844341966011844)
--(axis cs:0.461544774178304,0.856179724475256)
--(axis cs:0.468301109284661,0.859147965675817)
--(axis cs:0.491221464859151,0.869204178223781)
--(axis cs:0.506802146188316,0.876316448755395)
--(axis cs:0.520898155539997,0.882754937120865)
--(axis cs:0.544732180664184,0.893484931834974)
--(axis cs:0.550574846220844,0.896115854451025)
--(axis cs:0.58025153690169,0.908698808435247)
--(axis cs:0.585276558635732,0.910653414914552)
--(axis cs:0.609928227582537,0.920144637348644)
--(axis cs:0.632164961888767,0.92782189799413)
--(axis cs:0.639604918263383,0.930355331648434)
--(axis cs:0.66928160894423,0.939468410346921)
--(axis cs:0.688700633177502,0.944990381073708)
--(axis cs:0.698958299625076,0.94787982681137)
--(axis cs:0.728634990305923,0.956074253022057)
--(axis cs:0.74970474893656,0.962158864153287)
--(axis cs:0.75831168098677,0.964681179376074)
--(axis cs:0.787988371667616,0.974349743803654)
--(axis cs:0.801209101231173,0.979327347232865)
--(axis cs:0.817665062348463,0.985885100937594)
--(axis cs:0.840062747723305,0.996495830312443)
--(axis cs:0.847341753029309,1.00026733502253)
--(axis cs:0.869301276138124,1.01366431339202)
--(axis cs:0.877018443710156,1.01900777374227)
--(axis cs:0.891918266922934,1.0308327964716)
--(axis cs:0.906695134391002,1.04465778112586)
--(axis cs:0.909925674793738,1.04800127955118)
--(axis cs:0.924317641822349,1.06516976263076)
--(axis cs:0.936085710191551,1.08233824571033)
--(axis cs:0.936371825071849,1.08282778090074)
--(axis cs:0.945771067864253,1.09950672878991)
--(axis cs:0.953645632787759,1.11667521186949)
--(axis cs:0.959883848011836,1.13384369494907)
--(axis cs:0.964574041839622,1.15101217802865)
--(axis cs:0.966048515752695,1.15894547608298)
--(axis cs:0.967822328435344,1.16818066110823)
--(axis cs:0.969555496392768,1.1853491441878)
--(axis cs:0.969705769791744,1.20251762726738)
--(axis cs:0.968321624939698,1.21968611034696)
--(axis cs:0.966048515752695,1.23369510394239)
--(axis cs:0.965557801985795,1.23685459342654)
--(axis cs:0.961788549004936,1.25402307650612)
--(axis cs:0.957195424753182,1.2711915595857)
--(axis cs:0.95214465286483,1.28836004266527)
--(axis cs:0.947053066801549,1.30552852574485)
--(axis cs:0.94236152822375,1.32269700882443)
--(axis cs:0.938499532986313,1.33986549190401)
--(axis cs:0.936371825071849,1.35364114982488)
--(axis cs:0.935850839898609,1.35703397498359)
--(axis cs:0.934648557155605,1.37420245806316)
--(axis cs:0.934881470757331,1.39137094114274)
--(axis cs:0.936371825071849,1.40853942422232)
--(axis cs:0.938681024752379,1.4257079073019)
--(axis cs:0.941147458905701,1.44287639038148)
--(axis cs:0.94308233470137,1.46004487346106)
--(axis cs:0.943870582609514,1.47721335654063)
--(axis cs:0.943044414805077,1.49438183962021)
--(axis cs:0.940293706803268,1.51155032269979)
--(axis cs:0.936371825071849,1.52539008533869)
--(axis cs:0.93540242639002,1.52871880577937)
--(axis cs:0.928107665522159,1.54588728885895)
--(axis cs:0.91846919095447,1.56305577193852)
--(axis cs:0.906695134391002,1.57985869929969)
--(axis cs:0.906421873235184,1.5802242550181)
--(axis cs:0.891347668759301,1.59739273809768)
--(axis cs:0.877018443710156,1.61151256946416)
--(axis cs:0.873646637165591,1.61456122117726)
--(axis cs:0.852809044640596,1.63172970425684)
--(axis cs:0.847341753029309,1.63594907645206)
--(axis cs:0.829060550239957,1.64889818733642)
--(axis cs:0.817665062348463,1.65674624276116)
--(axis cs:0.803124158743012,1.66606667041599)
--(axis cs:0.787988371667616,1.67589682526691)
--(axis cs:0.776189145657003,1.68323515349557)
--(axis cs:0.75831168098677,1.69491839022683)
--(axis cs:0.749859163685802,1.70040363657515)
--(axis cs:0.728634990305923,1.71524527244411)
--(axis cs:0.725389400481611,1.71757211965473)
--(axis cs:0.703109588873477,1.73474060273431)
--(axis cs:0.698958299625076,1.73808842451713)
--(axis cs:0.682485462275922,1.75190908581389)
--(axis cs:0.66928160894423,1.76308785524289)
--(axis cs:0.662398789661374,1.76907756889346)
--(axis cs:0.641658885604347,1.78624605197304)
--(axis cs:0.639604918263383,1.78780946132441)
--(axis cs:0.618806815799692,1.80341453505262)
--(axis cs:0.609928227582537,1.80938915707188)
--(axis cs:0.59239073602836,1.8205830181322)
--(axis cs:0.58025153690169,1.82748995041915)
--(axis cs:0.560443984136448,1.83775150121178)
--(axis cs:0.550574846220844,1.84237699636414)
--(axis cs:0.520898155539997,1.85457923427113)
--(axis cs:0.519936199376397,1.85491998429136)
--(axis cs:0.491221464859151,1.86441798906706)
--(axis cs:0.463511763531013,1.87208846737093)
--(axis cs:0.461544774178304,1.87261565165635)
--(axis cs:0.431868083497457,1.87942983553269)
--(axis cs:0.402191392816611,1.88532240506494)
--(axis cs:0.380405102587268,1.88925695045051)
--(axis cs:0.372514702135764,1.89069402823361)
--(axis cs:0.342838011454917,1.89599393213094)
--(axis cs:0.313161320774071,1.9013900545323)
--(axis cs:0.286695666582741,1.90642543353009)
--(axis cs:0.283484630093224,1.90705189662324)
--(axis cs:0.253807939412378,1.91327379257846)
--(axis cs:0.224131248731531,1.91962598166378)
--(axis cs:0.205657528343774,1.92359391660967)
--(axis cs:0.194454558050685,1.92608249498463)
--(axis cs:0.164777867369838,1.9325471711783)
--(axis cs:0.135101176688992,1.9385302106773)
--(axis cs:0.123013431556619,1.94076239968925)
--(axis cs:0.105424486008145,1.94419285797073)
--(axis cs:0.0757477953272985,1.94935614553674)
--(axis cs:0.0460711046464519,1.95384705021128)
--(axis cs:0.0163944139656054,1.95772917534355)
--(axis cs:0.0146000000445532,1.95793088276882)
--(axis cs:-0.0132822767152412,1.96131397854977)
--(axis cs:-0.0429589673960877,1.96437933867394)
--(axis cs:-0.0726356580769343,1.96694449655265)
--(axis cs:-0.102312348757781,1.96899185500306)
--(axis cs:-0.131989039438627,1.97044309928097)
--(axis cs:-0.161665730119474,1.97116290928407)
--(axis cs:-0.191342420800321,1.97097089952998)
--(axis cs:-0.221019111481167,1.96965414960534)
--(axis cs:-0.250695802162014,1.96697208342737)
--(axis cs:-0.280372492842861,1.96265001485109)
--(axis cs:-0.302846028823882,1.95793088276882)
--(axis cs:-0.310049183523707,1.9563671456292)
--(axis cs:-0.339725874204554,1.94774067430676)
--(axis cs:-0.358298969244411,1.94076239968925)
--(axis cs:-0.3694025648854,1.93639455142432)
--(axis cs:-0.396181710678571,1.92359391660967)
--(axis cs:-0.399079255566247,1.92215802688762)
--(axis cs:-0.427061247812666,1.90642543353009)
--(axis cs:-0.428755946247093,1.90546303171268)
--(axis cs:-0.455634227142915,1.88925695045051)
--(axis cs:-0.45843263692794,1.88761126489494)
--(axis cs:-0.484822018649224,1.87208846737093)
--(axis cs:-0.488109327608786,1.87025598245418)
--(axis cs:-0.516896319366357,1.85491998429136)
--(axis cs:-0.517786018289633,1.85447523505392)
--(axis cs:-0.54746270897048,1.84057458483991)
--(axis cs:-0.553934766696005,1.83775150121178)
--(axis cs:-0.577139399651326,1.82804384667068)
--(axis cs:-0.595801277345477,1.8205830181322)
--(axis cs:-0.606816090332173,1.81622180794667)
--(axis cs:-0.636492781013019,1.80450107080907)
--(axis cs:-0.639205299534487,1.80341453505262)
--(axis cs:-0.666169471693866,1.79216848240263)
--(axis cs:-0.679590071367202,1.78624605197304)
--(axis cs:-0.695846162374712,1.77856394401502)
--(axis cs:-0.714633863875477,1.76907756889346)
--(axis cs:-0.725522853055559,1.76308568233224)
--(axis cs:-0.744693919972049,1.75190908581389)
--(axis cs:-0.755199543736405,1.74520504734464)
--(axis cs:-0.770953417569862,1.73474060273431)
--(axis cs:-0.784876234417252,1.72469805821046)
--(axis cs:-0.79455081762812,1.71757211965473)
--(axis cs:-0.814552925098099,1.70180644561976)
--(axis cs:-0.816323138155238,1.70040363657515)
--(axis cs:-0.837023583901484,1.68323515349557)
--(axis cs:-0.844229615778946,1.67691589385581)
--(axis cs:-0.856669492178942,1.66606667041599)
--(axis cs:-0.873906306459792,1.64986696302903)
--(axis cs:-0.874940745172694,1.64889818733642)
--(axis cs:-0.891632733019601,1.63172970425684)
--(axis cs:-0.903582997140639,1.61720031753755)
--(axis cs:-0.905734242047283,1.61456122117726)
--(axis cs:-0.916921501948321,1.59739273809768)
--(axis cs:-0.92462511035299,1.5802242550181)
--(axis cs:-0.928788942303304,1.56305577193852)
--(axis cs:-0.929528940953449,1.54588728885895)
--(axis cs:-0.927078029423758,1.52871880577937)
--(axis cs:-0.921729371988978,1.51155032269979)
--(axis cs:-0.913796848769917,1.49438183962021)
--(axis cs:-0.903599849754432,1.47721335654063)
--(axis cs:-0.903582997140639,1.47718930873561)
--(axis cs:-0.891907152664939,1.46004487346106)
--(axis cs:-0.878966028263452,1.44287639038148)
--(axis cs:-0.873906306459792,1.43650891530476)
--(axis cs:-0.86577030791211,1.4257079073019)
--(axis cs:-0.85291622000285,1.40853942422232)
--(axis cs:-0.844229615778946,1.39645505225351)
--(axis cs:-0.840878181411906,1.39137094114274)
--(axis cs:-0.830406670383704,1.37420245806316)
--(axis cs:-0.820893652452195,1.35703397498359)
--(axis cs:-0.814552925098099,1.34467327086242)
--(axis cs:-0.812334591875392,1.33986549190401)
--(axis cs:-0.804755312460494,1.32269700882443)
--(axis cs:-0.797175741716266,1.30552852574485)
--(axis cs:-0.789169160030817,1.28836004266527)
--(axis cs:-0.784876234417252,1.27988538244409)
--(axis cs:-0.780780826917163,1.2711915595857)
--(axis cs:-0.77185451722327,1.25402307650612)
--(axis cs:-0.76187010612275,1.23685459342654)
--(axis cs:-0.755199543736405,1.22627464819564)
--(axis cs:-0.751149495475212,1.21968611034696)
--(axis cs:-0.740067258105517,1.20251762726738)
--(axis cs:-0.728328549795683,1.1853491441878)
--(axis cs:-0.725522853055559,1.18115138616729)
--(axis cs:-0.716673979391722,1.16818066110823)
--(axis cs:-0.704974014162884,1.15101217802865)
--(axis cs:-0.695846162374712,1.13743485646491)
--(axis cs:-0.693290273246075,1.13384369494907)
--(axis cs:-0.681712374627278,1.11667521186949)
--(axis cs:-0.669780247419945,1.09950672878991)
--(axis cs:-0.666169471693866,1.09433354076983)
--(axis cs:-0.656984413460891,1.08233824571033)
--(axis cs:-0.642665239661435,1.06516976263076)
--(axis cs:-0.636492781013019,1.05846102508796)
--(axis cs:-0.625746517175957,1.04800127955118)
--(axis cs:-0.606816090332173,1.03183300994093)
--(axis cs:-0.605492490096534,1.0308327964716)
--(axis cs:-0.580349968215736,1.01366431339202)
--(axis cs:-0.577139399651326,1.01169707666641)
--(axis cs:-0.549487838057373,0.996495830312443)
--(axis cs:-0.54746270897048,0.995472747339454)
--(axis cs:-0.517786018289633,0.981901969235101)
--(axis cs:-0.511536433175544,0.979327347232865)
--(axis cs:-0.488109327608786,0.970151477307696)
--(axis cs:-0.465939215259302,0.962158864153287)
--(axis cs:-0.45843263692794,0.959560256287532)
--(axis cs:-0.428755946247093,0.949912931300294)
--(axis cs:-0.413019888901504,0.944990381073708)
--(axis cs:-0.399079255566247,0.940782709925599)
--(axis cs:-0.3694025648854,0.931908780087117)
--(axis cs:-0.355974979522529,0.92782189799413)
--(axis cs:-0.339725874204554,0.923076256598643)
--(axis cs:-0.310049183523707,0.91408869070584)
--(axis cs:-0.299276859061985,0.910653414914552)
--(axis cs:-0.280372492842861,0.904899514163753)
--(axis cs:-0.250695802162014,0.895451658444386)
--(axis cs:-0.24482631024441,0.893484931834974)
--(axis cs:-0.221019111481167,0.885867602757349)
--(axis cs:-0.191640534672997,0.876316448755395)
--(axis cs:-0.191342420800321,0.876223742801596)
--(axis cs:-0.161665730119474,0.866767184834659)
--(axis cs:-0.136932939979598,0.859147965675817)
--(axis cs:-0.131989039438627,0.857679148647316)
--(axis cs:-0.102312348757781,0.849220787272173)
--(axis cs:-0.0741533405960897,0.841979482596239)
--(axis cs:-0.0726356580769343,0.841597767896172)
--(axis cs:-0.0429589673960877,0.834963509394893)
--(axis cs:-0.0132822767152412,0.829421693360584)
--(axis cs:0.0163944139656054,0.824996456099492)
--(axis cs:0.0179983207804824,0.824810999516661)
--(axis cs:0.0460711046464519,0.821519447642115);

\path [draw=color1, semithick]
(axis cs:0.0757477953272985,0.892937361046425)
--(axis cs:0.105424486008145,0.890076210758632)
--(axis cs:0.135101176688992,0.887887908772993)
--(axis cs:0.164777867369838,0.886300765636547)
--(axis cs:0.194454558050685,0.885351794335726)
--(axis cs:0.224131248731531,0.885190976971232)
--(axis cs:0.253807939412378,0.886069034217875)
--(axis cs:0.283484630093224,0.88830876746368)
--(axis cs:0.313161320774071,0.892258464822296)
--(axis cs:0.319434754814634,0.893484931834974)
--(axis cs:0.342838011454917,0.898258406374981)
--(axis cs:0.372514702135764,0.906516398886089)
--(axis cs:0.384484548483005,0.910653414914552)
--(axis cs:0.402191392816611,0.917134336149737)
--(axis cs:0.427397819710068,0.92782189799413)
--(axis cs:0.431868083497457,0.929829486894907)
--(axis cs:0.461544774178304,0.944104782600845)
--(axis cs:0.463350256750779,0.944990381073708)
--(axis cs:0.491221464859151,0.959040874404061)
--(axis cs:0.4976488703804,0.962158864153286)
--(axis cs:0.520898155539997,0.973450727594828)
--(axis cs:0.534151049870364,0.979327347232865)
--(axis cs:0.550574846220844,0.986427803058748)
--(axis cs:0.577107596320165,0.996495830312443)
--(axis cs:0.58025153690169,0.997639523727248)
--(axis cs:0.609928227582537,1.0071821770553)
--(axis cs:0.632519195427978,1.01366431339202)
--(axis cs:0.639604918263383,1.0156331744054)
--(axis cs:0.66928160894423,1.02359112552391)
--(axis cs:0.695270475541452,1.0308327964716)
--(axis cs:0.698958299625076,1.0318725147009)
--(axis cs:0.728634990305923,1.0413353768431)
--(axis cs:0.746061794066057,1.04800127955118)
--(axis cs:0.75831168098677,1.05305804087029)
--(axis cs:0.782108185264452,1.06516976263076)
--(axis cs:0.787988371667616,1.0685648572382)
--(axis cs:0.807660087228926,1.08233824571033)
--(axis cs:0.817665062348463,1.0907317295269)
--(axis cs:0.826622283233805,1.09950672878991)
--(axis cs:0.84080416199354,1.11667521186949)
--(axis cs:0.847341753029309,1.12688937143033)
--(axis cs:0.851389093100647,1.13384369494907)
--(axis cs:0.858905050667701,1.15101217802865)
--(axis cs:0.863946119057522,1.16818066110823)
--(axis cs:0.866723349306638,1.1853491441878)
--(axis cs:0.867421574951992,1.20251762726738)
--(axis cs:0.866223707003981,1.21968611034696)
--(axis cs:0.863329064486263,1.23685459342654)
--(axis cs:0.858965102085335,1.25402307650612)
--(axis cs:0.853393960878589,1.2711915595857)
--(axis cs:0.847341753029309,1.28725063165745)
--(axis cs:0.846918544496024,1.28836004266527)
--(axis cs:0.839920910481499,1.30552852574485)
--(axis cs:0.83274162182646,1.32269700882443)
--(axis cs:0.825778996828789,1.33986549190401)
--(axis cs:0.819457218905561,1.35703397498359)
--(axis cs:0.817665062348463,1.36304002467259)
--(axis cs:0.814157092485144,1.37420245806316)
--(axis cs:0.810227871103971,1.39137094114274)
--(axis cs:0.807881177105373,1.40853942422232)
--(axis cs:0.807073575361761,1.4257079073019)
--(axis cs:0.807444503756482,1.44287639038148)
--(axis cs:0.808303677487333,1.46004487346106)
--(axis cs:0.808706618199425,1.47721335654063)
--(axis cs:0.807604328978837,1.49438183962021)
--(axis cs:0.804014651716078,1.51155032269979)
--(axis cs:0.797155952320596,1.52871880577937)
--(axis cs:0.787988371667616,1.54353771361162)
--(axis cs:0.78639314699283,1.54588728885895)
--(axis cs:0.770472687815639,1.56305577193852)
--(axis cs:0.75831168098677,1.57342451603989)
--(axis cs:0.749565439049085,1.5802242550181)
--(axis cs:0.728634990305923,1.59408765564518)
--(axis cs:0.723288786415112,1.59739273809768)
--(axis cs:0.698958299625076,1.61110124162183)
--(axis cs:0.692636785220935,1.61456122117726)
--(axis cs:0.66928160894423,1.62695337460255)
--(axis cs:0.660431594707338,1.63172970425684)
--(axis cs:0.639604918263383,1.64325411606006)
--(axis cs:0.629930112793688,1.64889818733642)
--(axis cs:0.609928227582537,1.66143180016653)
--(axis cs:0.603009780010272,1.66606667041599)
--(axis cs:0.58025153690169,1.68291037081677)
--(axis cs:0.579837076963643,1.68323515349557)
--(axis cs:0.559947166413462,1.70040363657515)
--(axis cs:0.550574846220844,1.70916176634442)
--(axis cs:0.541668185434158,1.71757211965473)
--(axis cs:0.523587472278241,1.73474060273431)
--(axis cs:0.520898155539997,1.73717634303813)
--(axis cs:0.503712844036655,1.75190908581389)
--(axis cs:0.491221464859151,1.76123437578055)
--(axis cs:0.479646915449039,1.76907756889346)
--(axis cs:0.461544774178304,1.7793874918149)
--(axis cs:0.447880358391943,1.78624605197304)
--(axis cs:0.431868083497457,1.79303369242934)
--(axis cs:0.40389948316446,1.80341453505262)
--(axis cs:0.40219139281661,1.80396484438384)
--(axis cs:0.372514702135764,1.81298861441594)
--(axis cs:0.345989766543558,1.8205830181322)
--(axis cs:0.342838011454917,1.82140224602649)
--(axis cs:0.313161320774071,1.82940007670623)
--(axis cs:0.283484630093224,1.83750455623448)
--(axis cs:0.282632466167011,1.83775150121178)
--(axis cs:0.253807939412378,1.84564809130203)
--(axis cs:0.224131248731531,1.85379983677778)
--(axis cs:0.22007658944701,1.85491998429136)
--(axis cs:0.194454558050685,1.86177351248507)
--(axis cs:0.164777867369838,1.8692537013697)
--(axis cs:0.152519145144747,1.87208846737093)
--(axis cs:0.135101176688992,1.8760891335277)
--(axis cs:0.105424486008145,1.88205332170144)
--(axis cs:0.0757477953272985,1.88700163679837)
--(axis cs:0.0587212052214352,1.88925695045051)
--(axis cs:0.0460711046464519,1.89098959624758)
--(axis cs:0.0163944139656054,1.89404346736961)
--(axis cs:-0.0132822767152412,1.8961667544473)
--(axis cs:-0.0429589673960877,1.89745792401481)
--(axis cs:-0.0726356580769343,1.89800060104212)
--(axis cs:-0.102312348757781,1.89784021912668)
--(axis cs:-0.131989039438627,1.89696130752523)
--(axis cs:-0.161665730119474,1.89526798634666)
--(axis cs:-0.191342420800321,1.89257200437759)
--(axis cs:-0.216270793359179,1.88925695045051)
--(axis cs:-0.221019111481167,1.88860172458423)
--(axis cs:-0.250695802162014,1.88303041130068)
--(axis cs:-0.280372492842861,1.87541412655673)
--(axis cs:-0.290572027371239,1.87208846737093)
--(axis cs:-0.310049183523707,1.86547898748957)
--(axis cs:-0.335577993087469,1.85491998429136)
--(axis cs:-0.339725874204554,1.85316451380902)
--(axis cs:-0.3694025648854,1.83898010587212)
--(axis cs:-0.371779699366796,1.83775150121178)
--(axis cs:-0.399079255566247,1.82395013863372)
--(axis cs:-0.405597335663811,1.8205830181322)
--(axis cs:-0.428755946247093,1.80909941833614)
--(axis cs:-0.440463545646067,1.80341453505262)
--(axis cs:-0.45843263692794,1.79503702664233)
--(axis cs:-0.478053587328056,1.78624605197304)
--(axis cs:-0.488109327608786,1.78183651056444)
--(axis cs:-0.517786018289633,1.76922902379303)
--(axis cs:-0.518149373055444,1.76907756889346)
--(axis cs:-0.54746270897048,1.75658517536042)
--(axis cs:-0.558268023714574,1.75190908581389)
--(axis cs:-0.577139399651326,1.74327873536103)
--(axis cs:-0.594978065333194,1.73474060273431)
--(axis cs:-0.606816090332173,1.72860506465179)
--(axis cs:-0.626881611555537,1.71757211965473)
--(axis cs:-0.636492781013019,1.71178825060785)
--(axis cs:-0.654370154710814,1.70040363657515)
--(axis cs:-0.666169471693866,1.6922083399673)
--(axis cs:-0.678523786146474,1.68323515349557)
--(axis cs:-0.695846162374712,1.66966611565842)
--(axis cs:-0.700302803232843,1.66606667041599)
--(axis cs:-0.720198195566066,1.64889818733642)
--(axis cs:-0.725522853055559,1.64395480711796)
--(axis cs:-0.738433097422454,1.63172970425684)
--(axis cs:-0.754815848031634,1.61456122117726)
--(axis cs:-0.755199543736405,1.61409995597456)
--(axis cs:-0.768789175196953,1.59739273809768)
--(axis cs:-0.779898318447131,1.5802242550181)
--(axis cs:-0.784876234417252,1.5693575005817)
--(axis cs:-0.787686256013595,1.56305577193852)
--(axis cs:-0.791905851867695,1.54588728885895)
--(axis cs:-0.79261496322782,1.52871880577937)
--(axis cs:-0.790084882584316,1.51155032269979)
--(axis cs:-0.784876234417252,1.49464940946055)
--(axis cs:-0.784796356491261,1.49438183962021)
--(axis cs:-0.777486392381165,1.47721335654063)
--(axis cs:-0.768950790379852,1.46004487346106)
--(axis cs:-0.7599696289965,1.44287639038148)
--(axis cs:-0.755199543736405,1.43369184116528)
--(axis cs:-0.751323005951322,1.4257079073019)
--(axis cs:-0.743561607344166,1.40853942422232)
--(axis cs:-0.736758040017526,1.39137094114274)
--(axis cs:-0.73083741489929,1.37420245806316)
--(axis cs:-0.725522853055559,1.35703397498359)
--(axis cs:-0.720575214581274,1.33986549190401)
--(axis cs:-0.715378251827226,1.32269700882443)
--(axis cs:-0.709469471514025,1.30552852574485)
--(axis cs:-0.702428930667365,1.28836004266527)
--(axis cs:-0.695846162374712,1.27505909683798)
--(axis cs:-0.693944863966002,1.2711915595857)
--(axis cs:-0.683916041839881,1.25402307650612)
--(axis cs:-0.672078261461547,1.23685459342654)
--(axis cs:-0.666169471693866,1.22926258583801)
--(axis cs:-0.658395957123409,1.21968611034696)
--(axis cs:-0.642937621280454,1.20251762726738)
--(axis cs:-0.636492781013019,1.19582141976056)
--(axis cs:-0.625572985449108,1.1853491441878)
--(axis cs:-0.606816090332173,1.16849765323348)
--(axis cs:-0.60642262658315,1.16818066110823)
--(axis cs:-0.584863537866183,1.15101217802865)
--(axis cs:-0.577139399651326,1.14499997279462)
--(axis cs:-0.560603634988733,1.13384369494907)
--(axis cs:-0.54746270897048,1.12504210428891)
--(axis cs:-0.532770811979118,1.11667521186949)
--(axis cs:-0.517786018289633,1.10807964377446)
--(axis cs:-0.500093073210488,1.09950672878991)
--(axis cs:-0.488109327608786,1.09358709707977)
--(axis cs:-0.46149257591117,1.08233824571033)
--(axis cs:-0.45843263692794,1.08100838374687)
--(axis cs:-0.428755946247093,1.06930042847365)
--(axis cs:-0.417552709134269,1.06516976263076)
--(axis cs:-0.399079255566247,1.05809923702874)
--(axis cs:-0.372113995371705,1.04800127955118)
--(axis cs:-0.3694025648854,1.04695437101119)
--(axis cs:-0.339725874204554,1.03504790681736)
--(axis cs:-0.329671491414006,1.0308327964716)
--(axis cs:-0.310049183523707,1.02249100588167)
--(axis cs:-0.290164098801167,1.01366431339202)
--(axis cs:-0.280372492842861,1.0093330353591)
--(axis cs:-0.252320363689151,0.996495830312443)
--(axis cs:-0.250695802162014,0.995765769272738)
--(axis cs:-0.221019111481167,0.982026930218653)
--(axis cs:-0.215195353091532,0.979327347232865)
--(axis cs:-0.191342420800321,0.968551293887809)
--(axis cs:-0.176834757911457,0.962158864153287)
--(axis cs:-0.161665730119474,0.955652396106618)
--(axis cs:-0.135511799624999,0.944990381073708)
--(axis cs:-0.131989039438627,0.943589754119972)
--(axis cs:-0.102312348757781,0.932486587083909)
--(axis cs:-0.0884112145023761,0.92782189799413)
--(axis cs:-0.0726356580769343,0.922621037477334)
--(axis cs:-0.0429589673960877,0.914105231825659)
--(axis cs:-0.0286909752891296,0.910653414914552)
--(axis cs:-0.0132822767152412,0.906962565331651)
--(axis cs:0.0163944139656054,0.901128625820614)
--(axis cs:0.0460711046464519,0.89653159380247)
--(axis cs:0.0712492157214323,0.893484931834974)
--(axis cs:0.0757477953272985,0.892937361046425);

\path [draw=color1, semithick]
(axis cs:0.0757477953272985,0.957709421215195)
--(axis cs:0.105424486008145,0.954162561830251)
--(axis cs:0.135101176688992,0.951751990178009)
--(axis cs:0.164777867369838,0.950471913578814)
--(axis cs:0.194454558050685,0.950422498836656)
--(axis cs:0.224131248731531,0.951815350187751)
--(axis cs:0.253807939412378,0.954956980050001)
--(axis cs:0.283484630093224,0.960200245710636)
--(axis cs:0.291384770721282,0.962158864153287)
--(axis cs:0.313161320774071,0.968065878957978)
--(axis cs:0.342838011454917,0.978699008213038)
--(axis cs:0.34431915780353,0.979327347232865)
--(axis cs:0.372514702135764,0.992282532698706)
--(axis cs:0.380778120088969,0.996495830312443)
--(axis cs:0.402191392816611,1.00797957175459)
--(axis cs:0.412543636534443,1.01366431339202)
--(axis cs:0.431868083497457,1.02437471596021)
--(axis cs:0.444077764985305,1.0308327964716)
--(axis cs:0.461544774178304,1.03980360134021)
--(axis cs:0.479316395178806,1.04800127955118)
--(axis cs:0.491221464859151,1.05321588557844)
--(axis cs:0.520898155539997,1.06441432173669)
--(axis cs:0.523217304336355,1.06516976263076)
--(axis cs:0.550574846220844,1.07370068987797)
--(axis cs:0.58025153690169,1.08178441029722)
--(axis cs:0.582410961931862,1.08233824571033)
--(axis cs:0.609928227582537,1.08945060326375)
--(axis cs:0.639604918263383,1.09749070883623)
--(axis cs:0.646185350564253,1.09950672878991)
--(axis cs:0.66928160894423,1.10723055841563)
--(axis cs:0.691943808600874,1.11667521186949)
--(axis cs:0.698958299625076,1.12009651512097)
--(axis cs:0.721189766314661,1.13384369494907)
--(axis cs:0.728634990305923,1.13972420943162)
--(axis cs:0.740220688793864,1.15101217802865)
--(axis cs:0.752822387661279,1.16818066110823)
--(axis cs:0.75831168098677,1.17984351333044)
--(axis cs:0.760551924391067,1.1853491441878)
--(axis cs:0.764274563946621,1.20251762726738)
--(axis cs:0.76497034156766,1.21968611034696)
--(axis cs:0.763040752454609,1.23685459342654)
--(axis cs:0.758833424345817,1.25402307650612)
--(axis cs:0.75831168098677,1.25547008417394)
--(axis cs:0.752440972745617,1.2711915595857)
--(axis cs:0.744366645926859,1.28836004266527)
--(axis cs:0.734929660002853,1.30552852574485)
--(axis cs:0.728634990305923,1.31593269791003)
--(axis cs:0.724310646676141,1.32269700882443)
--(axis cs:0.712825913695428,1.33986549190401)
--(axis cs:0.701101109363809,1.35703397498359)
--(axis cs:0.698958299625076,1.36035693918128)
--(axis cs:0.689350361059082,1.37420245806316)
--(axis cs:0.678296238897183,1.39137094114274)
--(axis cs:0.66928160894423,1.40711875376661)
--(axis cs:0.668408072373069,1.40853942422232)
--(axis cs:0.65983266155969,1.4257079073019)
--(axis cs:0.652694893385024,1.44287639038148)
--(axis cs:0.646528086232906,1.46004487346106)
--(axis cs:0.640444297347438,1.47721335654063)
--(axis cs:0.639604918263383,1.47927394916671)
--(axis cs:0.633302920326017,1.49438183962021)
--(axis cs:0.62384259225795,1.51155032269979)
--(axis cs:0.610943639988898,1.52871880577937)
--(axis cs:0.609928227582537,1.5297540141732)
--(axis cs:0.594588158892925,1.54588728885895)
--(axis cs:0.58025153690169,1.55804905924896)
--(axis cs:0.574679822124465,1.56305577193852)
--(axis cs:0.552455407133222,1.5802242550181)
--(axis cs:0.550574846220844,1.5815344146382)
--(axis cs:0.52946539935491,1.59739273809768)
--(axis cs:0.520898155539997,1.60348576896946)
--(axis cs:0.506379501231737,1.61456122117726)
--(axis cs:0.491221464859151,1.6258856391956)
--(axis cs:0.483801939177201,1.63172970425684)
--(axis cs:0.461922512762628,1.64889818733642)
--(axis cs:0.461544774178304,1.64920025349769)
--(axis cs:0.440759183023291,1.66606667041599)
--(axis cs:0.431868083497457,1.67326416354862)
--(axis cs:0.419390057023859,1.68323515349557)
--(axis cs:0.402191392816611,1.69653640949155)
--(axis cs:0.39701648332209,1.70040363657515)
--(axis cs:0.372514702135764,1.71757211965473)
--(axis cs:0.344710120368105,1.73474060273431)
--(axis cs:0.342838011454917,1.73577798318983)
--(axis cs:0.313161320774071,1.75156749020857)
--(axis cs:0.312501937652073,1.75190908581389)
--(axis cs:0.283484630093224,1.76555388829374)
--(axis cs:0.275835609403301,1.76907756889346)
--(axis cs:0.253807939412378,1.77833954147311)
--(axis cs:0.234619176175689,1.78624605197304)
--(axis cs:0.224131248731531,1.79022253641612)
--(axis cs:0.194454558050685,1.80113940761268)
--(axis cs:0.18789352332902,1.80341453505262)
--(axis cs:0.164777867369838,1.81089453114678)
--(axis cs:0.135101176688992,1.81948399957511)
--(axis cs:0.130673220946625,1.8205830181322)
--(axis cs:0.105424486008145,1.82652765304124)
--(axis cs:0.0757477953272985,1.83208779324854)
--(axis cs:0.0460711046464519,1.83613225237117)
--(axis cs:0.0270148516370408,1.83775150121178)
--(axis cs:0.0163944139656054,1.83863893255365)
--(axis cs:-0.0132822767152412,1.83969271172637)
--(axis cs:-0.0429589673960877,1.8394279772163)
--(axis cs:-0.0726356580769343,1.83793974420135)
--(axis cs:-0.0748268448118605,1.83775150121178)
--(axis cs:-0.102312348757781,1.83527325029447)
--(axis cs:-0.131989039438627,1.83147689101015)
--(axis cs:-0.161665730119474,1.82649543353233)
--(axis cs:-0.189545421281463,1.8205830181322)
--(axis cs:-0.191342420800321,1.82018210398792)
--(axis cs:-0.221019111481167,1.81236777279902)
--(axis cs:-0.249100592389026,1.80341453505262)
--(axis cs:-0.250695802162014,1.80288717485968)
--(axis cs:-0.280372492842861,1.79182003209933)
--(axis cs:-0.293748174993849,1.78624605197304)
--(axis cs:-0.310049183523707,1.77938164323535)
--(axis cs:-0.332984636585722,1.76907756889346)
--(axis cs:-0.339725874204554,1.76604144188875)
--(axis cs:-0.3694025648854,1.75231221537441)
--(axis cs:-0.370271757817649,1.75190908581389)
--(axis cs:-0.399079255566247,1.73843199007712)
--(axis cs:-0.407047925051877,1.73474060273431)
--(axis cs:-0.428755946247093,1.72431227834088)
--(axis cs:-0.442924632541169,1.71757211965473)
--(axis cs:-0.45843263692794,1.70965785496688)
--(axis cs:-0.476592855978758,1.70040363657515)
--(axis cs:-0.488109327608786,1.6939154141987)
--(axis cs:-0.506932123294825,1.68323515349557)
--(axis cs:-0.517786018289633,1.67631222012299)
--(axis cs:-0.533657772984557,1.66606667041599)
--(axis cs:-0.54746270897048,1.65607066277082)
--(axis cs:-0.557224329863802,1.64889818733642)
--(axis cs:-0.577139399651326,1.63274395171105)
--(axis cs:-0.578366071158221,1.63172970425684)
--(axis cs:-0.59732724840795,1.61456122117726)
--(axis cs:-0.606816090332173,1.60515262788076)
--(axis cs:-0.614391096923122,1.59739273809768)
--(axis cs:-0.629188134195353,1.5802242550181)
--(axis cs:-0.636492781013019,1.57010215675832)
--(axis cs:-0.641262494802267,1.56305577193852)
--(axis cs:-0.650073754708026,1.54588728885895)
--(axis cs:-0.655730188612785,1.52871880577937)
--(axis cs:-0.65837271751022,1.51155032269979)
--(axis cs:-0.658503713002579,1.49438183962021)
--(axis cs:-0.656847803754843,1.47721335654063)
--(axis cs:-0.654176388410512,1.46004487346106)
--(axis cs:-0.651162825712919,1.44287639038148)
--(axis cs:-0.648292428580592,1.4257079073019)
--(axis cs:-0.645822394280303,1.40853942422232)
--(axis cs:-0.643779106132637,1.39137094114274)
--(axis cs:-0.641982808193186,1.37420245806316)
--(axis cs:-0.640092304044604,1.35703397498359)
--(axis cs:-0.637662042069331,1.33986549190401)
--(axis cs:-0.636492781013019,1.33414404139236)
--(axis cs:-0.634128257447531,1.32269700882443)
--(axis cs:-0.628995450160732,1.30552852574485)
--(axis cs:-0.621870774982623,1.28836004266527)
--(axis cs:-0.612415410090472,1.2711915595857)
--(axis cs:-0.606816090332173,1.26312552222932)
--(axis cs:-0.600036060863528,1.25402307650612)
--(axis cs:-0.584534251312851,1.23685459342654)
--(axis cs:-0.577139399651326,1.22979388897892)
--(axis cs:-0.565364484739442,1.21968611034696)
--(axis cs:-0.54746270897048,1.20602389446308)
--(axis cs:-0.542228793864496,1.20251762726738)
--(axis cs:-0.517786018289633,1.18738211736526)
--(axis cs:-0.513985608047083,1.1853491441878)
--(axis cs:-0.488109327608786,1.17210764793312)
--(axis cs:-0.479203993689995,1.16818066110823)
--(axis cs:-0.45843263692794,1.15915714478517)
--(axis cs:-0.437041702155866,1.15101217802865)
--(axis cs:-0.428755946247093,1.14782755200202)
--(axis cs:-0.399079255566247,1.13736933956685)
--(axis cs:-0.388649692227775,1.13384369494907)
--(axis cs:-0.3694025648854,1.12712442052421)
--(axis cs:-0.339725874204554,1.11670669193749)
--(axis cs:-0.339640258759996,1.11667521186949)
--(axis cs:-0.310049183523707,1.10533854988241)
--(axis cs:-0.295777248145715,1.09950672878991)
--(axis cs:-0.280372492842861,1.09296711999575)
--(axis cs:-0.25687868361754,1.08233824571033)
--(axis cs:-0.250695802162014,1.07946369224508)
--(axis cs:-0.221385610123552,1.06516976263076)
--(axis cs:-0.221019111481167,1.064988935834)
--(axis cs:-0.191342420800321,1.0499503157828)
--(axis cs:-0.187519765003811,1.04800127955118)
--(axis cs:-0.161665730119474,1.03499237445491)
--(axis cs:-0.153185859363342,1.0308327964716)
--(axis cs:-0.131989039438627,1.02066333897484)
--(axis cs:-0.116532494722768,1.01366431339202)
--(axis cs:-0.102312348757781,1.00738454056086)
--(axis cs:-0.0752952432386807,0.996495830312443)
--(axis cs:-0.0726356580769343,0.99544849145286)
--(axis cs:-0.0429589673960877,0.9849312164518)
--(axis cs:-0.02451814710433,0.979327347232865)
--(axis cs:-0.0132822767152412,0.975968560665809)
--(axis cs:0.0163944139656054,0.968490601185425)
--(axis cs:0.0460711046464519,0.962477763518553)
--(axis cs:0.0480550479993247,0.962158864153287)
--(axis cs:0.0757477953272985,0.957709421215195);

\path [draw=color1, semithick]
(axis cs:0.135101176688992,1.012178988521)
--(axis cs:0.164777867369838,1.0124877666197)
--(axis cs:0.179489239149752,1.01366431339202)
--(axis cs:0.194454558050685,1.01494701692369)
--(axis cs:0.224131248731531,1.01991139315577)
--(axis cs:0.253807939412378,1.02768552223127)
--(axis cs:0.26285421298412,1.0308327964716)
--(axis cs:0.283484630093224,1.03865388687671)
--(axis cs:0.303689135263868,1.04800127955118)
--(axis cs:0.313161320774071,1.05266984399536)
--(axis cs:0.336142044830287,1.06516976263076)
--(axis cs:0.342838011454917,1.06891471319404)
--(axis cs:0.366399056023626,1.08233824571033)
--(axis cs:0.372514702135764,1.0857953816046)
--(axis cs:0.397940550695412,1.09950672878991)
--(axis cs:0.402191392816611,1.10173115399645)
--(axis cs:0.431868083497457,1.11582990732936)
--(axis cs:0.433882371631961,1.11667521186949)
--(axis cs:0.461544774178304,1.12796465995969)
--(axis cs:0.477999685870322,1.13384369494907)
--(axis cs:0.491221464859151,1.13859261112689)
--(axis cs:0.520898155539997,1.14830235294397)
--(axis cs:0.529581356329102,1.15101217802865)
--(axis cs:0.550574846220844,1.158164814445)
--(axis cs:0.577834345851064,1.16818066110823)
--(axis cs:0.58025153690169,1.16924114255356)
--(axis cs:0.609928227582537,1.18459422362901)
--(axis cs:0.611119092379119,1.1853491441878)
--(axis cs:0.630704579524835,1.20251762726738)
--(axis cs:0.639604918263383,1.21604183519389)
--(axis cs:0.641581316729369,1.21968611034696)
--(axis cs:0.645603694896472,1.23685459342654)
--(axis cs:0.644827211107128,1.25402307650612)
--(axis cs:0.640110220577627,1.2711915595857)
--(axis cs:0.639604918263383,1.27224914171439)
--(axis cs:0.631693175548908,1.28836004266527)
--(axis cs:0.620466787301564,1.30552852574485)
--(axis cs:0.609928227582537,1.31889937010789)
--(axis cs:0.606847057407847,1.32269700882443)
--(axis cs:0.591144832175347,1.33986549190401)
--(axis cs:0.58025153690169,1.35102623980769)
--(axis cs:0.574226490767127,1.35703397498359)
--(axis cs:0.556776522944194,1.37420245806316)
--(axis cs:0.550574846220844,1.38051474172755)
--(axis cs:0.539698676921116,1.39137094114274)
--(axis cs:0.523669226236497,1.40853942422232)
--(axis cs:0.520898155539997,1.41190011085329)
--(axis cs:0.509412195852414,1.4257079073019)
--(axis cs:0.496967704135569,1.44287639038148)
--(axis cs:0.491221464859151,1.45214121978102)
--(axis cs:0.486331772544922,1.46004487346106)
--(axis cs:0.477056049002685,1.47721335654063)
--(axis cs:0.468241363988137,1.49438183962021)
--(axis cs:0.461544774178304,1.50684515949362)
--(axis cs:0.459079248952095,1.51155032269979)
--(axis cs:0.448887206998601,1.52871880577937)
--(axis cs:0.436955687588046,1.54588728885895)
--(axis cs:0.431868083497457,1.55208028233449)
--(axis cs:0.423212389155442,1.56305577193852)
--(axis cs:0.407684741542248,1.5802242550181)
--(axis cs:0.402191392816611,1.5856228687864)
--(axis cs:0.390568647712734,1.59739273809768)
--(axis cs:0.372514702135764,1.61411071346709)
--(axis cs:0.372034885866212,1.61456122117726)
--(axis cs:0.352115129140843,1.63172970425684)
--(axis cs:0.342838011454917,1.63922122571287)
--(axis cs:0.330706044265708,1.64889818733642)
--(axis cs:0.313161320774071,1.66201985892454)
--(axis cs:0.307603095480816,1.66606667041599)
--(axis cs:0.283484630093224,1.68256427977887)
--(axis cs:0.282466301374999,1.68323515349557)
--(axis cs:0.254863854479713,1.70040363657515)
--(axis cs:0.253807939412378,1.70102359575557)
--(axis cs:0.224358092147399,1.71757211965473)
--(axis cs:0.224131248731531,1.71769241775421)
--(axis cs:0.194454558050685,1.73263073765681)
--(axis cs:0.189925610184881,1.73474060273431)
--(axis cs:0.164777867369838,1.74581349107299)
--(axis cs:0.149295563456688,1.75190908581389)
--(axis cs:0.135101176688992,1.75715548365307)
--(axis cs:0.105424486008145,1.76646316932422)
--(axis cs:0.0948409230367375,1.76907756889346)
--(axis cs:0.0757477953272985,1.77348325108525)
--(axis cs:0.0460711046464519,1.77828271981826)
--(axis cs:0.0163944139656054,1.78096942507352)
--(axis cs:-0.0132822767152412,1.78161049356652)
--(axis cs:-0.0429589673960877,1.780363086626)
--(axis cs:-0.0726356580769343,1.77741518576546)
--(axis cs:-0.102312348757781,1.77292389429702)
--(axis cs:-0.121614782211827,1.76907756889346)
--(axis cs:-0.131989039438627,1.76694094030354)
--(axis cs:-0.161665730119474,1.75949243965875)
--(axis cs:-0.187132418105018,1.75190908581389)
--(axis cs:-0.191342420800321,1.75062423267311)
--(axis cs:-0.221019111481167,1.74032101808293)
--(axis cs:-0.23537314427446,1.73474060273431)
--(axis cs:-0.250695802162014,1.72860606348722)
--(axis cs:-0.275914588686443,1.71757211965473)
--(axis cs:-0.280372492842861,1.71552745207113)
--(axis cs:-0.310049183523707,1.70102132817677)
--(axis cs:-0.311266393691548,1.70040363657515)
--(axis cs:-0.339725874204554,1.68469330766526)
--(axis cs:-0.342305044944538,1.68323515349557)
--(axis cs:-0.36916111258768,1.66606667041599)
--(axis cs:-0.3694025648854,1.66588661486333)
--(axis cs:-0.392173645387827,1.64889818733642)
--(axis cs:-0.399079255566247,1.64270797086149)
--(axis cs:-0.411627654543475,1.63172970425684)
--(axis cs:-0.428035837340481,1.61456122117726)
--(axis cs:-0.428755946247093,1.61368072030716)
--(axis cs:-0.442921749648982,1.59739273809768)
--(axis cs:-0.456337148603263,1.5802242550181)
--(axis cs:-0.45843263692794,1.57735234806611)
--(axis cs:-0.469604663522391,1.56305577193852)
--(axis cs:-0.482509231742136,1.54588728885895)
--(axis cs:-0.488109327608786,1.53816426892736)
--(axis cs:-0.495039175046468,1.52871880577937)
--(axis cs:-0.506619213070685,1.51155032269979)
--(axis cs:-0.516722525879199,1.49438183962021)
--(axis cs:-0.517786018289633,1.49232234266329)
--(axis cs:-0.524874738686377,1.47721335654063)
--(axis cs:-0.531370745343443,1.46004487346106)
--(axis cs:-0.536574248633313,1.44287639038148)
--(axis cs:-0.5408310254824,1.4257079073019)
--(axis cs:-0.544389197853066,1.40853942422232)
--(axis cs:-0.547326543680556,1.39137094114274)
--(axis cs:-0.54746270897048,1.39033368994103)
--(axis cs:-0.549358715778666,1.37420245806316)
--(axis cs:-0.550364999429797,1.35703397498359)
--(axis cs:-0.549910382477123,1.33986549190401)
--(axis cs:-0.54746270897048,1.32269700882443)
--(axis cs:-0.541956526508471,1.30552852574485)
--(axis cs:-0.533079807254537,1.28836004266527)
--(axis cs:-0.520440381211724,1.2711915595857)
--(axis cs:-0.517786018289633,1.26842132142557)
--(axis cs:-0.502012611720808,1.25402307650612)
--(axis cs:-0.488109327608786,1.24368239173177)
--(axis cs:-0.477446888061374,1.23685459342654)
--(axis cs:-0.45843263692794,1.22633174800646)
--(axis cs:-0.444496189644411,1.21968611034696)
--(axis cs:-0.428755946247093,1.21286354874783)
--(axis cs:-0.401710796712787,1.20251762726738)
--(axis cs:-0.399079255566247,1.20156292019943)
--(axis cs:-0.3694025648854,1.19165748119589)
--(axis cs:-0.349967727821088,1.1853491441878)
--(axis cs:-0.339725874204554,1.18206443082806)
--(axis cs:-0.310049183523707,1.1723068927883)
--(axis cs:-0.298334190151314,1.16818066110823)
--(axis cs:-0.280372492842861,1.16176272266869)
--(axis cs:-0.253139514495569,1.15101217802865)
--(axis cs:-0.250695802162014,1.15002361987715)
--(axis cs:-0.221019111481167,1.13688113849599)
--(axis cs:-0.214742275868145,1.13384369494907)
--(axis cs:-0.191342420800321,1.12235970838403)
--(axis cs:-0.180449466021884,1.11667521186949)
--(axis cs:-0.161665730119474,1.10686567371465)
--(axis cs:-0.147937395637011,1.09950672878991)
--(axis cs:-0.131989039438627,1.09108940092355)
--(axis cs:-0.115204124325487,1.08233824571033)
--(axis cs:-0.102312348757781,1.07581088898352)
--(axis cs:-0.0801691091937119,1.06516976263076)
--(axis cs:-0.0726356580769343,1.06168050525374)
--(axis cs:-0.0429589673960877,1.04913368867426)
--(axis cs:-0.0399294333346167,1.04800127955118)
--(axis cs:-0.0132822767152412,1.03840440627081)
--(axis cs:0.011841479559658,1.0308327964716)
--(axis cs:0.0163944139656054,1.0294990545603)
--(axis cs:0.0460711046464519,1.0224760099985)
--(axis cs:0.0757477953272985,1.01724600449079)
--(axis cs:0.105424486008145,1.0137916166528)
--(axis cs:0.107785026528908,1.01366431339202)
--(axis cs:0.135101176688992,1.012178988521);

\path [draw=color1, semithick]
(axis cs:0.0757477953272985,1.07943926144679)
--(axis cs:0.105424486008145,1.07664705904774)
--(axis cs:0.135101176688992,1.07664925915212)
--(axis cs:0.164777867369838,1.07964454348534)
--(axis cs:0.178019034631656,1.08233824571033)
--(axis cs:0.194454558050685,1.08593832628772)
--(axis cs:0.224131248731531,1.09564739884185)
--(axis cs:0.233297334055403,1.09950672878991)
--(axis cs:0.253807939412378,1.10862267759699)
--(axis cs:0.269466649689303,1.11667521186949)
--(axis cs:0.283484630093224,1.12410194579296)
--(axis cs:0.30082298800699,1.13384369494907)
--(axis cs:0.313161320774071,1.14084105726295)
--(axis cs:0.331206570479116,1.15101217802865)
--(axis cs:0.342838011454917,1.15759122505555)
--(axis cs:0.36253206114868,1.16818066110823)
--(axis cs:0.372514702135764,1.17365706904321)
--(axis cs:0.395378927386549,1.1853491441878)
--(axis cs:0.402191392816611,1.18906310354969)
--(axis cs:0.428371765918188,1.20251762726738)
--(axis cs:0.431868083497457,1.20458863051096)
--(axis cs:0.457821236577031,1.21968611034696)
--(axis cs:0.461544774178304,1.22253172861404)
--(axis cs:0.479614178646965,1.23685459342654)
--(axis cs:0.491221464859151,1.25246208862473)
--(axis cs:0.492292764716003,1.25402307650612)
--(axis cs:0.496697443573304,1.2711915595857)
--(axis cs:0.494332935173751,1.28836004266527)
--(axis cs:0.491221464859151,1.29506148336489)
--(axis cs:0.486527976170557,1.30552852574485)
--(axis cs:0.474520763428738,1.32269700882443)
--(axis cs:0.461544774178304,1.33747058690183)
--(axis cs:0.459486370784101,1.33986549190401)
--(axis cs:0.442477901214977,1.35703397498359)
--(axis cs:0.431868083497457,1.36713617086965)
--(axis cs:0.424526636650385,1.37420245806316)
--(axis cs:0.406548989026591,1.39137094114274)
--(axis cs:0.402191392816611,1.39569754944889)
--(axis cs:0.38929502024903,1.40853942422232)
--(axis cs:0.373237404284177,1.4257079073019)
--(axis cs:0.372514702135764,1.42657073068565)
--(axis cs:0.358867970611946,1.44287639038148)
--(axis cs:0.346080879991677,1.46004487346106)
--(axis cs:0.342838011454917,1.46502538343023)
--(axis cs:0.334948504115577,1.47721335654063)
--(axis cs:0.325012538150065,1.49438183962021)
--(axis cs:0.315665993243938,1.51155032269979)
--(axis cs:0.313161320774071,1.51616908221342)
--(axis cs:0.306440655896256,1.52871880577937)
--(axis cs:0.296479345362609,1.54588728885895)
--(axis cs:0.285104779392211,1.56305577193853)
--(axis cs:0.283484630093224,1.56515368076024)
--(axis cs:0.271823691615401,1.5802242550181)
--(axis cs:0.25617820335581,1.59739273809768)
--(axis cs:0.253807939412378,1.59964352195379)
--(axis cs:0.237646516331104,1.61456122117726)
--(axis cs:0.224131248731531,1.62549037199527)
--(axis cs:0.216005443987221,1.63172970425684)
--(axis cs:0.194454558050685,1.64653426061554)
--(axis cs:0.190733064379005,1.64889818733642)
--(axis cs:0.164777867369838,1.66400174782318)
--(axis cs:0.160816029868568,1.66606667041599)
--(axis cs:0.135101176688992,1.67860451490806)
--(axis cs:0.124033148518116,1.68323515349557)
--(axis cs:0.105424486008145,1.69061752040244)
--(axis cs:0.0757477953272985,1.7000915051276)
--(axis cs:0.0744319907928319,1.70040363657515)
--(axis cs:0.0460711046464519,1.70680691066565)
--(axis cs:0.0163944139656054,1.71097971743436)
--(axis cs:-0.0132822767152412,1.7126863926992)
--(axis cs:-0.0429589673960877,1.71210253190132)
--(axis cs:-0.0726356580769343,1.70942509125795)
--(axis cs:-0.102312348757781,1.70480522938151)
--(axis cs:-0.122432996410419,1.70040363657515)
--(axis cs:-0.131989039438627,1.6982796594787)
--(axis cs:-0.161665730119474,1.68974673473912)
--(axis cs:-0.180158171629227,1.68323515349557)
--(axis cs:-0.191342420800321,1.67904807962482)
--(axis cs:-0.220473229541784,1.66606667041599)
--(axis cs:-0.221019111481167,1.66579589534683)
--(axis cs:-0.250636379630582,1.64889818733642)
--(axis cs:-0.250695802162014,1.64885837059416)
--(axis cs:-0.273801378140517,1.63172970425684)
--(axis cs:-0.280372492842861,1.62570221749041)
--(axis cs:-0.291833612421591,1.61456122117726)
--(axis cs:-0.305790317258823,1.59739273809768)
--(axis cs:-0.310049183523707,1.59080249432774)
--(axis cs:-0.316914048258946,1.5802242550181)
--(axis cs:-0.326150094296166,1.56305577193852)
--(axis cs:-0.334271107171009,1.54588728885895)
--(axis cs:-0.339725874204554,1.53373670820009)
--(axis cs:-0.342162045915688,1.52871880577937)
--(axis cs:-0.350616759488605,1.51155032269979)
--(axis cs:-0.359648510189122,1.49438183962021)
--(axis cs:-0.3694025648854,1.47721335654063)
--(axis cs:-0.380150770996989,1.46004487346106)
--(axis cs:-0.390994408337006,1.44287639038148)
--(axis cs:-0.399079255566247,1.42967239583311)
--(axis cs:-0.401484243187641,1.4257079073019)
--(axis cs:-0.410816516892958,1.40853942422232)
--(axis cs:-0.418717593259602,1.39137094114274)
--(axis cs:-0.424727497350339,1.37420245806316)
--(axis cs:-0.428184403262242,1.35703397498359)
--(axis cs:-0.428177524551355,1.33986549190401)
--(axis cs:-0.423595145215686,1.32269700882443)
--(axis cs:-0.413299129431729,1.30552852574485)
--(axis cs:-0.399079255566247,1.29103677535126)
--(axis cs:-0.396010513844634,1.28836004266527)
--(axis cs:-0.3694025648854,1.27165180139439)
--(axis cs:-0.368578398671521,1.2711915595857)
--(axis cs:-0.339725874204554,1.25826633727604)
--(axis cs:-0.329803430678125,1.25402307650612)
--(axis cs:-0.310049183523707,1.24671070605805)
--(axis cs:-0.284363965563768,1.23685459342654)
--(axis cs:-0.280372492842861,1.23545230197759)
--(axis cs:-0.250695802162014,1.22407448727536)
--(axis cs:-0.240569151594896,1.21968611034696)
--(axis cs:-0.221019111481167,1.21156918266802)
--(axis cs:-0.201927467953226,1.20251762726738)
--(axis cs:-0.191342420800321,1.19759998584932)
--(axis cs:-0.167820830782632,1.1853491441878)
--(axis cs:-0.161665730119474,1.18217721799934)
--(axis cs:-0.136626990884036,1.16818066110823)
--(axis cs:-0.131989039438627,1.16561931469802)
--(axis cs:-0.106582459246576,1.15101217802865)
--(axis cs:-0.102312348757781,1.14860929439753)
--(axis cs:-0.0759187522046202,1.13384369494907)
--(axis cs:-0.0726356580769343,1.13206783306576)
--(axis cs:-0.0429589673960877,1.11688917281952)
--(axis cs:-0.0424950380753214,1.11667521186949)
--(axis cs:-0.0132822767152412,1.10383668633107)
--(axis cs:-0.00160629964766518,1.09950672878991)
--(axis cs:0.0163944139656054,1.0931384538494)
--(axis cs:0.0460711046464519,1.08495607580513)
--(axis cs:0.0599176031943836,1.08233824571033)
--(axis cs:0.0757477953272985,1.07943926144679);

\path [draw=color1, semithick]
(axis cs:0.0460711046464519,1.16502509154624)
--(axis cs:0.0757477953272985,1.15879701909337)
--(axis cs:0.105424486008145,1.15656951813605)
--(axis cs:0.135101176688992,1.15859079961785)
--(axis cs:0.164777867369838,1.16480597973356)
--(axis cs:0.17483294156185,1.16818066110823)
--(axis cs:0.194454558050685,1.17532224009663)
--(axis cs:0.215895663153784,1.1853491441878)
--(axis cs:0.224131248731531,1.18952785762545)
--(axis cs:0.246653370661392,1.20251762726738)
--(axis cs:0.253807939412378,1.2070476854428)
--(axis cs:0.27268647904618,1.21968611034696)
--(axis cs:0.283484630093224,1.22793063234176)
--(axis cs:0.294949695101172,1.23685459342654)
--(axis cs:0.312660868744263,1.25402307650612)
--(axis cs:0.313161320774071,1.25473167181867)
--(axis cs:0.324384937216255,1.2711915595857)
--(axis cs:0.329640450460344,1.28836004266527)
--(axis cs:0.328508858618481,1.30552852574485)
--(axis cs:0.321859483371044,1.32269700882443)
--(axis cs:0.313161320774071,1.33639224317288)
--(axis cs:0.310941362544995,1.33986549190401)
--(axis cs:0.296838200128039,1.35703397498359)
--(axis cs:0.283484630093224,1.37183587276391)
--(axis cs:0.28135243276602,1.37420245806316)
--(axis cs:0.265194431671749,1.39137094114274)
--(axis cs:0.253807939412378,1.40390971232703)
--(axis cs:0.249648013750044,1.40853942422232)
--(axis cs:0.235033092857804,1.4257079073019)
--(axis cs:0.224131248731531,1.43976817678963)
--(axis cs:0.22174433214759,1.44287639038148)
--(axis cs:0.209551032912028,1.46004487346106)
--(axis cs:0.198366824461587,1.47721335654063)
--(axis cs:0.194454558050685,1.48349771567827)
--(axis cs:0.187578100125616,1.49438183962021)
--(axis cs:0.176753843642215,1.51155032269979)
--(axis cs:0.165258452802165,1.52871880577937)
--(axis cs:0.164777867369838,1.52937655756145)
--(axis cs:0.151922817075306,1.54588728885895)
--(axis cs:0.136251602335222,1.56305577193852)
--(axis cs:0.135101176688992,1.5641492550553)
--(axis cs:0.11608567564913,1.5802242550181)
--(axis cs:0.105424486008145,1.5878706200273)
--(axis cs:0.0896451096960835,1.59739273809768)
--(axis cs:0.0757477953272985,1.60469657121791)
--(axis cs:0.0517326083400101,1.61456122117726)
--(axis cs:0.0460711046464519,1.61664895963292)
--(axis cs:0.0163944139656054,1.62452870177509)
--(axis cs:-0.0132822767152412,1.62909409346948)
--(axis cs:-0.0429589673960877,1.6304159854962)
--(axis cs:-0.0726356580769343,1.62842017710258)
--(axis cs:-0.102312348757781,1.62287411744287)
--(axis cs:-0.128479697612539,1.61456122117726)
--(axis cs:-0.131989039438627,1.61325821859279)
--(axis cs:-0.161665730119474,1.59739273809768)
--(axis cs:-0.181629696839739,1.5802242550181)
--(axis cs:-0.191342420800321,1.56899641366681)
--(axis cs:-0.19574719603902,1.56305577193852)
--(axis cs:-0.205353645518014,1.54588728885895)
--(axis cs:-0.212429953735908,1.52871880577937)
--(axis cs:-0.217718078515535,1.51155032269979)
--(axis cs:-0.221019111481167,1.4975059515262)
--(axis cs:-0.221748183232355,1.49438183962021)
--(axis cs:-0.224876320247963,1.47721335654063)
--(axis cs:-0.227362837506112,1.46004487346106)
--(axis cs:-0.229225352903318,1.44287639038148)
--(axis cs:-0.230334223414898,1.4257079073019)
--(axis cs:-0.230399069052308,1.40853942422232)
--(axis cs:-0.228947920420671,1.39137094114274)
--(axis cs:-0.225316047983808,1.37420245806316)
--(axis cs:-0.221019111481167,1.36283796493603)
--(axis cs:-0.218771318021886,1.35703397498359)
--(axis cs:-0.208800579093051,1.33986549190401)
--(axis cs:-0.194725402096737,1.32269700882443)
--(axis cs:-0.191342420800321,1.31949377038165)
--(axis cs:-0.177329784979003,1.30552852574485)
--(axis cs:-0.161665730119474,1.29246900275922)
--(axis cs:-0.157046429811833,1.28836004266527)
--(axis cs:-0.135220856084182,1.2711915595857)
--(axis cs:-0.131989039438627,1.26889968844074)
--(axis cs:-0.112420643287827,1.25402307650612)
--(axis cs:-0.102312348757781,1.24686689632883)
--(axis cs:-0.0886942795022636,1.23685459342654)
--(axis cs:-0.0726356580769343,1.2257399702181)
--(axis cs:-0.0638170331185256,1.21968611034696)
--(axis cs:-0.0429589673960877,1.20619811444262)
--(axis cs:-0.0368665644042114,1.20251762726738)
--(axis cs:-0.0132822767152412,1.18915300522534)
--(axis cs:-0.00551434404754587,1.1853491441878)
--(axis cs:0.0163944139656054,1.17532338038764)
--(axis cs:0.0365488832879249,1.16818066110823)
--(axis cs:0.0460711046464519,1.16502509154624);

\end{axis}

\end{tikzpicture}


==> figs/pred_lin_vs_mc.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[baseline]

\pgfdeclareplotmark{fu}{
    \path[draw,fill=black,line width=0.011pt] (0.7271\pgfplotmarksize,0.1890\pgfplotmarksize) -- (0.8339\pgfplotmarksize,0.3597\pgfplotmarksize) -- (0.8341\pgfplotmarksize,0.4321\pgfplotmarksize) -- (0.8344\pgfplotmarksize,0.5044\pgfplotmarksize) -- (0.8293\pgfplotmarksize,0.5071\pgfplotmarksize) .. controls (0.8207\pgfplotmarksize,0.5116\pgfplotmarksize) and (0.8024\pgfplotmarksize,0.5142\pgfplotmarksize) .. (0.7794\pgfplotmarksize,0.5143\pgfplotmarksize) .. controls (0.7579\pgfplotmarksize,0.5144\pgfplotmarksize) and (0.7313\pgfplotmarksize,0.5106\pgfplotmarksize) .. (0.7251\pgfplotmarksize,0.5065\pgfplotmarksize) .. controls (0.7226\pgfplotmarksize,0.5049\pgfplotmarksize) and (0.7220\pgfplotmarksize,0.4899\pgfplotmarksize) .. (0.7217\pgfplotmarksize,0.4320\pgfplotmarksize) -- (0.7215\pgfplotmarksize,0.3595\pgfplotmarksize) -- (0.6951\pgfplotmarksize,0.3596\pgfplotmarksize) -- (0.6687\pgfplotmarksize,0.3597\pgfplotmarksize) -- (0.6692\pgfplotmarksize,0.4866\pgfplotmarksize) .. controls (0.6696\pgfplotmarksize,0.5947\pgfplotmarksize) and (0.6692\pgfplotmarksize,0.6140\pgfplotmarksize) .. (0.6663\pgfplotmarksize,0.6172\pgfplotmarksize) .. controls (0.6545\pgfplotmarksize,0.6307\pgfplotmarksize) and (0.5916\pgfplotmarksize,0.6364\pgfplotmarksize) .. (0.5575\pgfplotmarksize,0.6271\pgfplotmarksize) -- (0.5504\pgfplotmarksize,0.6252\pgfplotmarksize) -- (0.5503\pgfplotmarksize,0.5809\pgfplotmarksize) -- (0.5501\pgfplotmarksize,0.5365\pgfplotmarksize) -- (0.5237\pgfplotmarksize,0.5366\pgfplotmarksize) -- (0.4973\pgfplotmarksize,0.5367\pgfplotmarksize) -- (0.4982\pgfplotmarksize,0.7650\pgfplotmarksize) -- (0.4991\pgfplotmarksize,0.9933\pgfplotmarksize) -- (0.4915\pgfplotmarksize,0.9994\pgfplotmarksize) .. controls (0.4824\pgfplotmarksize,1.0067\pgfplotmarksize) and (0.4711\pgfplotmarksize,1.0094\pgfplotmarksize) .. (0.4495\pgfplotmarksize,1.0095\pgfplotmarksize) .. controls (0.4249\pgfplotmarksize,1.0096\pgfplotmarksize) and (0.4052\pgfplotmarksize,1.0043\pgfplotmarksize) .. (0.3911\pgfplotmarksize,0.9936\pgfplotmarksize) -- (0.3798\pgfplotmarksize,0.9850\pgfplotmarksize) -- (0.3789\pgfplotmarksize,0.7638\pgfplotmarksize) -- (0.3781\pgfplotmarksize,0.5426\pgfplotmarksize) -- (0.3518\pgfplotmarksize,0.5427\pgfplotmarksize) -- (0.3254\pgfplotmarksize,0.5428\pgfplotmarksize) -- (0.3250\pgfplotmarksize,0.5922\pgfplotmarksize) -- (0.3246\pgfplotmarksize,0.6415\pgfplotmarksize) -- (0.3154\pgfplotmarksize,0.6442\pgfplotmarksize) .. controls (0.2956\pgfplotmarksize,0.6500\pgfplotmarksize) and (0.2403\pgfplotmarksize,0.6468\pgfplotmarksize) .. (0.2201\pgfplotmarksize,0.6386\pgfplotmarksize) -- (0.2133\pgfplotmarksize,0.6359\pgfplotmarksize) -- (0.2131\pgfplotmarksize,0.5723\pgfplotmarksize) -- (0.2128\pgfplotmarksize,0.5087\pgfplotmarksize) -- (0.1864\pgfplotmarksize,0.5088\pgfplotmarksize) -- (0.1601\pgfplotmarksize,0.5089\pgfplotmarksize) -- (0.1602\pgfplotmarksize,0.5455\pgfplotmarksize) -- (0.1603\pgfplotmarksize,0.5821\pgfplotmarksize) -- (0.1345\pgfplotmarksize,0.5812\pgfplotmarksize) .. controls (0.0988\pgfplotmarksize,0.5801\pgfplotmarksize) and (0.0684\pgfplotmarksize,0.5729\pgfplotmarksize) .. (0.0485\pgfplotmarksize,0.5610\pgfplotmarksize) -- (0.0410\pgfplotmarksize,0.5564\pgfplotmarksize) -- (0.0404\pgfplotmarksize,0.4079\pgfplotmarksize) -- (0.0398\pgfplotmarksize,0.2593\pgfplotmarksize) -- (0.0928\pgfplotmarksize,0.1401\pgfplotmarksize) -- (0.1458\pgfplotmarksize,0.0209\pgfplotmarksize) -- (0.3831\pgfplotmarksize,0.0196\pgfplotmarksize) -- (0.6204\pgfplotmarksize,0.0183\pgfplotmarksize) -- cycle;
}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
height=\figheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
% xlabel={\(x\)},
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=13,
y grid style={white!69.0196078431373!black},
ymin=-3.14711236953735, ymax=3.5080189704895,
% xtick style={draw=none},
% ytick style={draw=none},
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt,
xtick={-5, 0, 5, 10},
xticklabels={-5, 0, 5, 10},
ytick={-2, 0, 2},
yticklabels={-2, 0, 2},
]
% \addplot [draw=black, fill=black, forget plot, mark=fu, only marks, mark size=1, line width=1pt]
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=0.5, line width=1pt]
table{%
x  y
6.06105279922485 -0.0548990070819855
2.23448705673218 0.323512732982635
3.22455406188965 0.144377797842026
5.87747573852539 -0.516699135303497
0.234252452850342 0.193796217441559
6.39886903762817 0.199535638093948
3.17709875106812 -0.0242615677416325
6.03497552871704 -0.437020778656006
4.556067943573 -1.19971752166748
3.51022338867188 0.406787425279617
5.10944366455078 -0.691044390201569
4.19732713699341 -1.19243514537811
5.46091270446777 -0.793147683143616
2.44119596481323 0.476442933082581
3.70836496353149 -0.332398980855942
3.63989067077637 -0.633032619953156
4.5797758102417 -0.728766918182373
3.98402070999146 -0.45007711648941
7.49666690826416 1.01197969913483
5.24476051330566 -1.09951555728912
2.51037502288818 0.747058510780334
1.58415460586548 1.36699247360229
3.3295373916626 -0.470578551292419
2.27463722229004 0.356488049030304
2.71820592880249 0.409288197755814
4.19152641296387 -0.891049206256866
6.38451099395752 -0.0155834555625916
6.17414665222168 -0.132702827453613
0.0897965431213379 0.317819356918335
6.47968196868896 -0.105520650744438
5.11745548248291 -0.635224938392639
7.79422187805176 1.10357546806335
6.64023923873901 0.300417214632034
0.355449199676514 0.240544736385345
0.196766376495361 0.17766597867012
2.07067155838013 0.13006067276001
7.51244688034058 1.01492023468018
3.33372402191162 -0.104458823800087
5.71183776855469 -0.573621034622192
2.14115428924561 0.935478508472443
7.92487192153931 0.894984245300293
2.30760622024536 1.02481746673584
6.99969911575317 0.843458771705627
4.04736661911011 -0.921343922615051
1.89273023605347 0.862930715084076
6.05605936050415 -0.108784809708595
1.87671947479248 0.61052942276001
5.17641878128052 -1.08962535858154
2.84497117996216 -0.582731962203979
3.56146240234375 -0.577840507030487
0.154447555541992 -0.205918967723846
2.09287309646606 0.85256028175354
6.17053604125977 -0.713296413421631
3.02769088745117 -0.0337644219398499
7.98419809341431 1.50411534309387
7.20635366439819 1.03489983081818
3.81270551681519 -0.40338397026062
1.33006763458252 0.988282859325409
6.43584871292114 -0.0606779307126999
5.24142837524414 -1.02116596698761
1.41432094573975 0.65650862455368
6.59817838668823 0.0999754816293716
6.42840719223022 0.312106430530548
7.54757976531982 0.681660175323486
1.75776147842407 1.53349614143372
3.34157609939575 0.19870662689209
3.92251253128052 -0.725087463855743
4.58422994613647 -0.887705028057098
0.964326858520508 0.625561535358429
1.1615104675293 1.38499128818512
6.17601823806763 0.0130598843097687
3.0620322227478 0.812161028385162
5.95389366149902 0.113764733076096
4.22803974151611 -0.353691458702087
5.31337928771973 -1.42996597290039
4.87955474853516 -0.859009385108948
5.45439767837524 -0.565206050872803
5.98284292221069 -0.834720194339752
0.295551776885986 0.199424400925636
6.01340579986572 -0.392600983381271
1.18750715255737 1.04472434520721
0.981964111328125 0.947752952575684
4.24325752258301 -0.0995117425918579
3.31837129592896 -0.464579612016678
6.34929609298706 0.003791693598032
1.68345737457275 0.576987981796265
0.444072246551514 0.433427602052689
6.91107511520386 0.0254037380218506
3.40687274932861 -0.541026830673218
6.24982881546021 0.0547372810542583
5.28593826293945 -0.341856181621552
1.00049877166748 0.923262298107147
4.80359315872192 -1.23845362663269
4.96078634262085 -0.931290864944458
1.32176542282104 1.1403546333313
2.10211086273193 0.821704268455505
5.36390256881714 -0.864067196846008
4.71649026870728 -0.999592185020447
2.29850959777832 0.790018618106842
2.78913640975952 0.57835465669632
7.6635308265686 0.280485212802887
3.25991487503052 -0.366782456636429
6.25516653060913 0.321826636791229
5.73201274871826 -0.080089271068573
1.41437149047852 0.96055668592453
0.598281860351562 0.732157945632935
7.83955478668213 0.823695063591003
4.20886707305908 -1.49446487426758
6.74183225631714 0.571877360343933
4.82892560958862 -0.891920328140259
5.28649091720581 -0.942815959453583
6.98783445358276 0.462598770856857
7.79285860061646 0.865987420082092
1.34567594528198 0.45451694726944
4.50011587142944 -1.28525054454803
6.98502922058105 0.802004635334015
6.89774036407471 0.440675318241119
6.48495388031006 0.162597239017487
1.10512447357178 1.5942188501358
1.11958312988281 0.713317155838013
1.58091354370117 0.837291717529297
4.50251340866089 -1.71583330631256
7.98665952682495 0.706137657165527
1.47329759597778 0.902385771274567
6.13152360916138 0.347909718751907
1.78604745864868 1.1284453868866
0.239137172698975 0.549086928367615
3.14984130859375 0.0159441865980625
6.30468368530273 0.237284183502197
7.71349954605103 1.30947303771973
1.51584482192993 0.748418927192688
4.86804485321045 -1.3457670211792
7.45144081115723 0.228121995925903
6.6506142616272 0.540314197540283
6.49289226531982 -0.0525949448347092
6.84253025054932 0.796688973903656
6.53006553649902 -0.121956631541252
5.03318548202515 -1.15156507492065
1.26471948623657 1.26781272888184
0.640965938568115 0.502694547176361
2.16711759567261 0.869252681732178
3.53421640396118 0.319464921951294
1.54819107055664 0.821588158607483
5.46341466903687 -0.822806060314178
5.23795127868652 -0.661903142929077
3.0942587852478 0.251574635505676
5.53736305236816 -0.618730664253235
5.29273891448975 -0.596489906311035
6.4421558380127 0.0797307789325714
6.69377470016479 0.444548696279526
};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:-5,-0.115244150161743)
--(axis cs:-5,-2.84460639953613)
--(axis cs:-4.96392774581909,-2.84272193908691)
--(axis cs:-4.92785549163818,-2.84080934524536)
--(axis cs:-4.89178371429443,-2.83886766433716)
--(axis cs:-4.85571146011353,-2.83689641952515)
--(axis cs:-4.81963920593262,-2.83489513397217)
--(axis cs:-4.78356695175171,-2.83286237716675)
--(axis cs:-4.74749517440796,-2.83079814910889)
--(axis cs:-4.71142292022705,-2.82870149612427)
--(axis cs:-4.67535066604614,-2.82657098770142)
--(axis cs:-4.63927841186523,-2.82440638542175)
--(axis cs:-4.60320663452148,-2.82220649719238)
--(axis cs:-4.56713438034058,-2.81997060775757)
--(axis cs:-4.53106212615967,-2.81769752502441)
--(axis cs:-4.49498987197876,-2.81538677215576)
--(axis cs:-4.45891809463501,-2.81303691864014)
--(axis cs:-4.4228458404541,-2.81064701080322)
--(axis cs:-4.38677358627319,-2.8082160949707)
--(axis cs:-4.35070133209229,-2.8057427406311)
--(axis cs:-4.31462955474854,-2.80322623252869)
--(axis cs:-4.27855730056763,-2.80066442489624)
--(axis cs:-4.24248504638672,-2.79805755615234)
--(axis cs:-4.20641279220581,-2.79540348052979)
--(axis cs:-4.17034101486206,-2.79270124435425)
--(axis cs:-4.13426828384399,-2.78994846343994)
--(axis cs:-4.09819602966309,-2.78714489936829)
--(axis cs:-4.06212377548218,-2.78428888320923)
--(axis cs:-4.02605199813843,-2.78137826919556)
--(axis cs:-3.98997974395752,-2.77841186523438)
--(axis cs:-3.95390748977661,-2.77538824081421)
--(axis cs:-3.91783547401428,-2.77230548858643)
--(axis cs:-3.88176321983337,-2.76916122436523)
--(axis cs:-3.84569120407104,-2.76595449447632)
--(axis cs:-3.80961894989014,-2.76268339157104)
--(axis cs:-3.77354693412781,-2.75934505462646)
--(axis cs:-3.7374746799469,-2.7559380531311)
--(axis cs:-3.70140266418457,-2.75246071815491)
--(axis cs:-3.66533041000366,-2.74890995025635)
--(axis cs:-3.62925839424133,-2.74528360366821)
--(axis cs:-3.59318614006042,-2.74157953262329)
--(axis cs:-3.5571141242981,-2.73779535293579)
--(axis cs:-3.52104187011719,-2.73392820358276)
--(axis cs:-3.48496985435486,-2.72997546195984)
--(axis cs:-3.44889760017395,-2.72593450546265)
--(axis cs:-3.41282558441162,-2.72180223464966)
--(axis cs:-3.37675333023071,-2.71757555007935)
--(axis cs:-3.34068131446838,-2.71325159072876)
--(axis cs:-3.30460906028748,-2.70882654190063)
--(axis cs:-3.26853704452515,-2.70429754257202)
--(axis cs:-3.23246479034424,-2.69966077804565)
--(axis cs:-3.19639277458191,-2.69491314888)
--(axis cs:-3.160320520401,-2.69005012512207)
--(axis cs:-3.12424850463867,-2.68506765365601)
--(axis cs:-3.08817625045776,-2.67996215820312)
--(axis cs:-3.05210423469543,-2.67472887039185)
--(axis cs:-3.01603198051453,-2.66936349868774)
--(axis cs:-2.97995972633362,-2.66386127471924)
--(axis cs:-2.94388747215271,-2.65821695327759)
--(axis cs:-2.90781545639038,-2.65242648124695)
--(axis cs:-2.87174320220947,-2.64648342132568)
--(axis cs:-2.83567118644714,-2.64038300514221)
--(axis cs:-2.79959893226624,-2.63411903381348)
--(axis cs:-2.76352691650391,-2.62768602371216)
--(axis cs:-2.727454662323,-2.62107753753662)
--(axis cs:-2.69138264656067,-2.61428666114807)
--(axis cs:-2.65531039237976,-2.60730719566345)
--(axis cs:-2.61923837661743,-2.60013222694397)
--(axis cs:-2.58316612243652,-2.59275388717651)
--(axis cs:-2.54709410667419,-2.58516502380371)
--(axis cs:-2.51102185249329,-2.57735800743103)
--(axis cs:-2.47494983673096,-2.56932401657104)
--(axis cs:-2.43887758255005,-2.56105494499207)
--(axis cs:-2.40280556678772,-2.55254149436951)
--(axis cs:-2.36673331260681,-2.54377460479736)
--(axis cs:-2.33066129684448,-2.53474497795105)
--(axis cs:-2.29458904266357,-2.52544212341309)
--(axis cs:-2.25851702690125,-2.51585626602173)
--(axis cs:-2.22244477272034,-2.50597667694092)
--(axis cs:-2.18637275695801,-2.49579191207886)
--(axis cs:-2.1503005027771,-2.48529052734375)
--(axis cs:-2.11422824859619,-2.47446060180664)
--(axis cs:-2.07815599441528,-2.46328973770142)
--(axis cs:-2.04208397865295,-2.45176577568054)
--(axis cs:-2.00601172447205,-2.43987464904785)
--(axis cs:-1.96993970870972,-2.42760324478149)
--(axis cs:-1.93386745452881,-2.41493773460388)
--(axis cs:-1.89779543876648,-2.40186333656311)
--(axis cs:-1.86172318458557,-2.38836526870728)
--(axis cs:-1.82565116882324,-2.37442827224731)
--(axis cs:-1.78957903385162,-2.36003708839417)
--(axis cs:-1.75350689888,-2.34517526626587)
--(axis cs:-1.71743476390839,-2.32982683181763)
--(axis cs:-1.68136262893677,-2.31397461891174)
--(axis cs:-1.64529037475586,-2.29760217666626)
--(axis cs:-1.60921835899353,-2.2806921005249)
--(axis cs:-1.57314610481262,-2.26322674751282)
--(axis cs:-1.537073969841,-2.24518895149231)
--(axis cs:-1.50100183486938,-2.22656106948853)
--(axis cs:-1.46492969989777,-2.20732498168945)
--(axis cs:-1.42885756492615,-2.18746376037598)
--(axis cs:-1.39278542995453,-2.16695976257324)
--(axis cs:-1.35671329498291,-2.1457953453064)
--(axis cs:-1.320641040802,-2.12395405769348)
--(axis cs:-1.28456890583038,-2.10141944885254)
--(axis cs:-1.24849677085876,-2.07817578315735)
--(axis cs:-1.21242463588715,-2.05420851707458)
--(axis cs:-1.17635250091553,-2.02950310707092)
--(axis cs:-1.14028036594391,-2.00404691696167)
--(axis cs:-1.10420823097229,-1.97782802581787)
--(axis cs:-1.06813597679138,-1.95083689689636)
--(axis cs:-1.03206396102905,-1.9230649471283)
--(axis cs:-0.995991706848145,-1.89450585842133)
--(axis cs:-0.959919631481171,-1.86515545845032)
--(axis cs:-0.923847496509552,-1.83501172065735)
--(axis cs:-0.887775361537933,-1.80407571792603)
--(axis cs:-0.85170316696167,-1.77235126495361)
--(axis cs:-0.815631031990051,-1.73984575271606)
--(axis cs:-0.779558897018433,-1.70656895637512)
--(axis cs:-0.743486762046814,-1.67253565788269)
--(axis cs:-0.707414627075195,-1.6377637386322)
--(axis cs:-0.671342492103577,-1.60227537155151)
--(axis cs:-0.635270357131958,-1.56609678268433)
--(axis cs:-0.599198222160339,-1.52925896644592)
--(axis cs:-0.563126087188721,-1.4917973279953)
--(axis cs:-0.527053892612457,-1.45375168323517)
--(axis cs:-0.490981757640839,-1.41516649723053)
--(axis cs:-0.45490962266922,-1.37609088420868)
--(axis cs:-0.418837457895279,-1.33657789230347)
--(axis cs:-0.382765293121338,-1.2966855764389)
--(axis cs:-0.346693158149719,-1.25647509098053)
--(axis cs:-0.310620993375778,-1.21601176261902)
--(axis cs:-0.27454885840416,-1.17536401748657)
--(axis cs:-0.23847670853138,-1.13460326194763)
--(axis cs:-0.2024045586586,-1.09380328655243)
--(axis cs:-0.166332423686981,-1.05304002761841)
--(axis cs:-0.13026025891304,-1.0123907327652)
--(axis cs:-0.0941881239414215,-0.97193318605423)
--(axis cs:-0.058115977793932,-0.931746006011963)
--(axis cs:-0.0220438316464424,-0.891907036304474)
--(axis cs:0.0140283107757568,-0.852493584156036)
--(axis cs:0.0501004606485367,-0.813581109046936)
--(axis cs:0.0861726105213165,-0.775243163108826)
--(axis cs:0.122244745492935,-0.737550914287567)
--(axis cs:0.158316910266876,-0.70057213306427)
--(axis cs:0.194389045238495,-0.664371192455292)
--(axis cs:0.230461195111275,-0.629008769989014)
--(axis cs:0.266533344984055,-0.594541430473328)
--(axis cs:0.302605479955673,-0.561021268367767)
--(axis cs:0.338677644729614,-0.528495967388153)
--(axis cs:0.374749779701233,-0.497008889913559)
--(axis cs:0.410821914672852,-0.466598868370056)
--(axis cs:0.446894079446793,-0.437300264835358)
--(axis cs:0.482966214418411,-0.409143626689911)
--(axis cs:0.519038379192352,-0.382155239582062)
--(axis cs:0.555110514163971,-0.356357455253601)
--(axis cs:0.59118264913559,-0.331769227981567)
--(axis cs:0.627254784107208,-0.308405995368958)
--(axis cs:0.663326978683472,-0.28628009557724)
--(axis cs:0.69939911365509,-0.265400826931)
--(axis cs:0.735471248626709,-0.245775520801544)
--(axis cs:0.771543383598328,-0.227407991886139)
--(axis cs:0.807615518569946,-0.210300385951996)
--(axis cs:0.843687653541565,-0.194452881813049)
--(axis cs:0.879759788513184,-0.179863512516022)
--(axis cs:0.915831983089447,-0.16652899980545)
--(axis cs:0.951904118061066,-0.15444403886795)
--(axis cs:0.987976253032684,-0.143602550029755)
--(axis cs:1.02404844760895,-0.133996844291687)
--(axis cs:1.06012058258057,-0.125618398189545)
--(axis cs:1.09619271755219,-0.118457794189453)
--(axis cs:1.1322648525238,-0.112504482269287)
--(axis cs:1.16833698749542,-0.107747972011566)
--(axis cs:1.20440912246704,-0.10417628288269)
--(axis cs:1.24048137664795,-0.101778090000153)
--(axis cs:1.27655339241028,-0.100540578365326)
--(axis cs:1.31262564659119,-0.100451469421387)
--(axis cs:1.34869766235352,-0.101498067378998)
--(axis cs:1.38476979732513,-0.103667616844177)
--(axis cs:1.42084193229675,-0.10694682598114)
--(axis cs:1.45691406726837,-0.11132287979126)
--(axis cs:1.49298620223999,-0.116782605648041)
--(axis cs:1.5290584564209,-0.123313128948212)
--(axis cs:1.56513047218323,-0.130901217460632)
--(axis cs:1.60120272636414,-0.139533996582031)
--(axis cs:1.63727486133575,-0.149198174476624)
--(axis cs:1.67334699630737,-0.159880697727203)
--(axis cs:1.70941913127899,-0.171568334102631)
--(axis cs:1.74549126625061,-0.184247851371765)
--(axis cs:1.78156340122223,-0.197905778884888)
--(axis cs:1.81763553619385,-0.212528645992279)
--(axis cs:1.85370779037476,-0.228102564811707)
--(axis cs:1.88977992534637,-0.244613409042358)
--(axis cs:1.92585206031799,-0.262046873569489)
--(axis cs:1.96192419528961,-0.280387997627258)
--(axis cs:1.99799633026123,-0.299621760845184)
--(axis cs:2.03406858444214,-0.319732248783112)
--(axis cs:2.07014060020447,-0.340703368186951)
--(axis cs:2.10621285438538,-0.362517952919006)
--(axis cs:2.14228487014771,-0.385158479213715)
--(axis cs:2.17835712432861,-0.408606469631195)
--(axis cs:2.21442914009094,-0.43284285068512)
--(axis cs:2.25050139427185,-0.457847833633423)
--(axis cs:2.28657341003418,-0.48360002040863)
--(axis cs:2.32264566421509,-0.510077714920044)
--(axis cs:2.35871767997742,-0.537257790565491)
--(axis cs:2.39478993415833,-0.56511652469635)
--(axis cs:2.43086194992065,-0.593628168106079)
--(axis cs:2.46693420410156,-0.622766971588135)
--(axis cs:2.50300645828247,-0.652505040168762)
--(axis cs:2.53907871246338,-0.68281364440918)
--(axis cs:2.57515072822571,-0.713662683963776)
--(axis cs:2.61122298240662,-0.745021104812622)
--(axis cs:2.64729499816895,-0.776855945587158)
--(axis cs:2.68336725234985,-0.809134006500244)
--(axis cs:2.71943926811218,-0.841819226741791)
--(axis cs:2.75551152229309,-0.874876081943512)
--(axis cs:2.79158353805542,-0.908266425132751)
--(axis cs:2.82765579223633,-0.94195169210434)
--(axis cs:2.86372780799866,-0.975891649723053)
--(axis cs:2.89980006217957,-1.01004540920258)
--(axis cs:2.93587207794189,-1.04437017440796)
--(axis cs:2.9719443321228,-1.07882344722748)
--(axis cs:3.00801634788513,-1.11336064338684)
--(axis cs:3.04408860206604,-1.14793717861176)
--(axis cs:3.08016061782837,-1.18250715732574)
--(axis cs:3.11623287200928,-1.21702432632446)
--(axis cs:3.15230488777161,-1.25144183635712)
--(axis cs:3.18837714195251,-1.2857129573822)
--(axis cs:3.22444915771484,-1.31978976726532)
--(axis cs:3.26052141189575,-1.3536251783371)
--(axis cs:3.29659342765808,-1.38717126846313)
--(axis cs:3.33266568183899,-1.42038118839264)
--(axis cs:3.3687379360199,-1.45320796966553)
--(axis cs:3.40481019020081,-1.48560500144958)
--(axis cs:3.44088220596313,-1.51752614974976)
--(axis cs:3.47695446014404,-1.54892671108246)
--(axis cs:3.51302647590637,-1.57976257801056)
--(axis cs:3.54909873008728,-1.6099910736084)
--(axis cs:3.58517074584961,-1.6395697593689)
--(axis cs:3.62124300003052,-1.66845870018005)
--(axis cs:3.65731501579285,-1.69661855697632)
--(axis cs:3.69338726997375,-1.72401261329651)
--(axis cs:3.72945928573608,-1.75060510635376)
--(axis cs:3.76553153991699,-1.77636218070984)
--(axis cs:3.80160355567932,-1.80125212669373)
--(axis cs:3.83767580986023,-1.82524538040161)
--(axis cs:3.87374782562256,-1.848313331604)
--(axis cs:3.90982007980347,-1.87043154239655)
--(axis cs:3.94589233398438,-1.89157557487488)
--(axis cs:3.98196458816528,-1.91172468662262)
--(axis cs:4.01803684234619,-1.93085956573486)
--(axis cs:4.05410861968994,-1.94896292686462)
--(axis cs:4.09018087387085,-1.96602070331573)
--(axis cs:4.12625312805176,-1.98202013969421)
--(axis cs:4.16232538223267,-1.99695086479187)
--(axis cs:4.19839715957642,-2.01080441474915)
--(axis cs:4.23446846008301,-2.0235743522644)
--(axis cs:4.27054071426392,-2.03525733947754)
--(axis cs:4.30661296844482,-2.04585075378418)
--(axis cs:4.34268474578857,-2.05535364151001)
--(axis cs:4.37875699996948,-2.06376838684082)
--(axis cs:4.41482925415039,-2.0710973739624)
--(axis cs:4.4509015083313,-2.0773458480835)
--(axis cs:4.48697328567505,-2.08252024650574)
--(axis cs:4.52304553985596,-2.08662843704224)
--(axis cs:4.55911779403687,-2.089679479599)
--(axis cs:4.59519004821777,-2.09168481826782)
--(axis cs:4.63126182556152,-2.09265565872192)
--(axis cs:4.66733407974243,-2.09260582923889)
--(axis cs:4.70340633392334,-2.09154891967773)
--(axis cs:4.73947858810425,-2.08950114250183)
--(axis cs:4.775550365448,-2.08647799491882)
--(axis cs:4.81162261962891,-2.08249711990356)
--(axis cs:4.84769487380981,-2.07757592201233)
--(axis cs:4.88376712799072,-2.07173371315002)
--(axis cs:4.91983890533447,-2.06499004364014)
--(axis cs:4.95591115951538,-2.05736422538757)
--(axis cs:4.99198341369629,-2.04887771606445)
--(axis cs:5.0280556678772,-2.03955101966858)
--(axis cs:5.06412744522095,-2.02940630912781)
--(axis cs:5.10020017623901,-2.01846504211426)
--(axis cs:5.13627243041992,-2.00675010681152)
--(axis cs:5.17234468460083,-1.99428415298462)
--(axis cs:5.20841646194458,-1.98109018802643)
--(axis cs:5.24448871612549,-1.96719133853912)
--(axis cs:5.2805609703064,-1.95261085033417)
--(axis cs:5.3166332244873,-1.93737256526947)
--(axis cs:5.35270500183105,-1.92150044441223)
--(axis cs:5.38877725601196,-1.90501737594604)
--(axis cs:5.42484951019287,-1.88794803619385)
--(axis cs:5.46092176437378,-1.87031590938568)
--(axis cs:5.49699354171753,-1.85214519500732)
--(axis cs:5.53306579589844,-1.83345913887024)
--(axis cs:5.56913805007935,-1.81428194046021)
--(axis cs:5.60521030426025,-1.79463696479797)
--(axis cs:5.641282081604,-1.77454805374146)
--(axis cs:5.67735433578491,-1.75403833389282)
--(axis cs:5.71342658996582,-1.73313093185425)
--(axis cs:5.74949884414673,-1.71184897422791)
--(axis cs:5.78557062149048,-1.69021570682526)
--(axis cs:5.82164287567139,-1.66825294494629)
--(axis cs:5.85771512985229,-1.64598333835602)
--(axis cs:5.8937873840332,-1.6234290599823)
--(axis cs:5.92985916137695,-1.60061192512512)
--(axis cs:5.96593141555786,-1.57755303382874)
--(axis cs:6.00200366973877,-1.55427360534668)
--(axis cs:6.03807592391968,-1.5307948589325)
--(axis cs:6.07414770126343,-1.50713682174683)
--(axis cs:6.11021995544434,-1.48331952095032)
--(axis cs:6.14629220962524,-1.45936274528503)
--(axis cs:6.18236446380615,-1.43528580665588)
--(axis cs:6.2184362411499,-1.41110777854919)
--(axis cs:6.25450849533081,-1.38684689998627)
--(axis cs:6.29058074951172,-1.36252093315125)
--(axis cs:6.32665300369263,-1.33814787864685)
--(axis cs:6.36272478103638,-1.31374526023865)
--(axis cs:6.39879703521729,-1.28932881355286)
--(axis cs:6.43486928939819,-1.26491546630859)
--(axis cs:6.4709415435791,-1.2405207157135)
--(axis cs:6.50701332092285,-1.21616053581238)
--(axis cs:6.54308605194092,-1.19184839725494)
--(axis cs:6.57915830612183,-1.16759979724884)
--(axis cs:6.61523056030273,-1.14342832565308)
--(axis cs:6.65130233764648,-1.11934769153595)
--(axis cs:6.68737459182739,-1.09537029266357)
--(axis cs:6.7234468460083,-1.07150852680206)
--(axis cs:6.75951910018921,-1.04777455329895)
--(axis cs:6.79559087753296,-1.0241801738739)
--(axis cs:6.83166313171387,-1.00073540210724)
--(axis cs:6.86773538589478,-0.977451384067535)
--(axis cs:6.90380764007568,-0.954337894916534)
--(axis cs:6.93987941741943,-0.931404769420624)
--(axis cs:6.97595167160034,-0.908660292625427)
--(axis cs:7.01202392578125,-0.88611364364624)
--(axis cs:7.04809617996216,-0.863772690296173)
--(axis cs:7.08416795730591,-0.841645240783691)
--(axis cs:7.12024021148682,-0.819737911224365)
--(axis cs:7.15631246566772,-0.798057973384857)
--(axis cs:7.19238471984863,-0.77661120891571)
--(axis cs:7.22845649719238,-0.755404055118561)
--(axis cs:7.26452875137329,-0.734441220760345)
--(axis cs:7.3006010055542,-0.713727831840515)
--(axis cs:7.33667325973511,-0.693268716335297)
--(axis cs:7.37274503707886,-0.673067986965179)
--(axis cs:7.40881729125977,-0.653129100799561)
--(axis cs:7.44488954544067,-0.633455395698547)
--(axis cs:7.48096179962158,-0.614050149917603)
--(axis cs:7.51703357696533,-0.594915986061096)
--(axis cs:7.55310583114624,-0.576054871082306)
--(axis cs:7.58917808532715,-0.557468891143799)
--(axis cs:7.62525033950806,-0.539159595966339)
--(axis cs:7.66132211685181,-0.52112865447998)
--(axis cs:7.69739437103271,-0.503376007080078)
--(axis cs:7.73346662521362,-0.485903263092041)
--(axis cs:7.76953887939453,-0.46871030330658)
--(axis cs:7.80561065673828,-0.451797485351562)
--(axis cs:7.84168291091919,-0.435164391994476)
--(axis cs:7.8777551651001,-0.418810725212097)
--(axis cs:7.91382741928101,-0.402735710144043)
--(axis cs:7.94989919662476,-0.386938750743866)
--(axis cs:7.98597145080566,-0.371418297290802)
--(axis cs:8.02204322814941,-0.356173574924469)
--(axis cs:8.05811595916748,-0.341202020645142)
--(axis cs:8.09418773651123,-0.326503098011017)
--(axis cs:8.1302604675293,-0.312073945999146)
--(axis cs:8.16633224487305,-0.297913372516632)
--(axis cs:8.2024040222168,-0.284018814563751)
--(axis cs:8.23847675323486,-0.270387589931488)
--(axis cs:8.27454853057861,-0.257017731666565)
--(axis cs:8.31062030792236,-0.243906378746033)
--(axis cs:8.34669303894043,-0.231050610542297)
--(axis cs:8.38276481628418,-0.218447923660278)
--(axis cs:8.41883754730225,-0.206094980239868)
--(axis cs:8.454909324646,-0.193989515304565)
--(axis cs:8.49098110198975,-0.182127833366394)
--(axis cs:8.52705383300781,-0.170506596565247)
--(axis cs:8.56312561035156,-0.159123063087463)
--(axis cs:8.59919738769531,-0.147973895072937)
--(axis cs:8.63527011871338,-0.137055039405823)
--(axis cs:8.67134189605713,-0.12636399269104)
--(axis cs:8.7074146270752,-0.115896821022034)
--(axis cs:8.74348640441895,-0.105650424957275)
--(axis cs:8.7795581817627,-0.0956209897994995)
--(axis cs:8.81563091278076,-0.0858051776885986)
--(axis cs:8.85170364379883,-0.0761990547180176)
--(axis cs:8.88777542114258,-0.0667999982833862)
--(axis cs:8.92384815216064,-0.0576034784317017)
--(axis cs:8.95991992950439,-0.0486069917678833)
--(axis cs:8.99599266052246,-0.0398057699203491)
--(axis cs:9.03206443786621,-0.0311975479125977)
--(axis cs:9.06813621520996,-0.0227783918380737)
--(axis cs:9.10420894622803,-0.0145441293716431)
--(axis cs:9.14028072357178,-0.006492018699646)
--(axis cs:9.17635250091553,0.00138175487518311)
--(axis cs:9.21242523193359,0.00908041000366211)
--(axis cs:9.24849700927734,0.0166071653366089)
--(axis cs:9.28456974029541,0.0239660739898682)
--(axis cs:9.32064151763916,0.0311596393585205)
--(axis cs:9.35671329498291,0.0381917953491211)
--(axis cs:9.39278602600098,0.0450654029846191)
--(axis cs:9.42885780334473,0.0517839193344116)
--(axis cs:9.46492958068848,0.0583505630493164)
--(axis cs:9.50100231170654,0.0647684335708618)
--(axis cs:9.53707408905029,0.0710405111312866)
--(axis cs:9.57314682006836,0.0771700143814087)
--(axis cs:9.60921859741211,0.0831598043441772)
--(axis cs:9.64529037475586,0.0890130996704102)
--(axis cs:9.68136310577393,0.0947327613830566)
--(axis cs:9.71743488311768,0.100321769714355)
--(axis cs:9.75350666046143,0.105782628059387)
--(axis cs:9.78957939147949,0.11111855506897)
--(axis cs:9.82565116882324,0.116331815719604)
--(axis cs:9.86172389984131,0.12142550945282)
--(axis cs:9.89779567718506,0.126402258872986)
--(axis cs:9.93386745452881,0.131264448165894)
--(axis cs:9.96994018554688,0.136014938354492)
--(axis cs:10.0060119628906,0.140656113624573)
--(axis cs:10.0420837402344,0.145190119743347)
--(axis cs:10.0781564712524,0.149620056152344)
--(axis cs:10.1142282485962,0.153947591781616)
--(axis cs:10.1503009796143,0.158175826072693)
--(axis cs:10.186372756958,0.162305951118469)
--(axis cs:10.2224445343018,0.166341304779053)
--(axis cs:10.2585172653198,0.170283555984497)
--(axis cs:10.2945890426636,0.174134731292725)
--(axis cs:10.3306608200073,0.177897214889526)
--(axis cs:10.3667335510254,0.181572914123535)
--(axis cs:10.4028053283691,0.185164093971252)
--(axis cs:10.4388780593872,0.188672542572021)
--(axis cs:10.474949836731,0.192099690437317)
--(axis cs:10.5110216140747,0.195448040962219)
--(axis cs:10.5470943450928,0.198719620704651)
--(axis cs:10.5831661224365,0.201915860176086)
--(axis cs:10.6192378997803,0.205038070678711)
--(axis cs:10.6553106307983,0.208088874816895)
--(axis cs:10.6913824081421,0.211069345474243)
--(axis cs:10.7274551391602,0.213981866836548)
--(axis cs:10.7635269165039,0.216826796531677)
--(axis cs:10.7995986938477,0.219606876373291)
--(axis cs:10.8356714248657,0.222323298454285)
--(axis cs:10.8717432022095,0.224977254867554)
--(axis cs:10.9078149795532,0.227570295333862)
--(axis cs:10.9438877105713,0.230104327201843)
--(axis cs:10.979959487915,0.232580304145813)
--(axis cs:11.0160322189331,0.234999418258667)
--(axis cs:11.0521039962769,0.237363815307617)
--(axis cs:11.0881757736206,0.239673972129822)
--(axis cs:11.1242485046387,0.241931676864624)
--(axis cs:11.1603202819824,0.244137763977051)
--(axis cs:11.1963920593262,0.246293783187866)
--(axis cs:11.2324647903442,0.248400807380676)
--(axis cs:11.268536567688,0.250460028648376)
--(axis cs:11.3046092987061,0.252472281455994)
--(axis cs:11.3406810760498,0.254438996315002)
--(axis cs:11.3767528533936,0.256361246109009)
--(axis cs:11.4128255844116,0.258240222930908)
--(axis cs:11.4488973617554,0.260076403617859)
--(axis cs:11.4849691390991,0.261871457099915)
--(axis cs:11.5210418701172,0.263625741004944)
--(axis cs:11.5571136474609,0.265340566635132)
--(axis cs:11.593186378479,0.267017006874084)
--(axis cs:11.6292581558228,0.26865541934967)
--(axis cs:11.6653299331665,0.270257234573364)
--(axis cs:11.7014026641846,0.271823167800903)
--(axis cs:11.7374744415283,0.273353815078735)
--(axis cs:11.7735462188721,0.274850130081177)
--(axis cs:11.8096189498901,0.276313304901123)
--(axis cs:11.8456907272339,0.277743577957153)
--(axis cs:11.881763458252,0.279142022132874)
--(axis cs:11.9178352355957,0.280509233474731)
--(axis cs:11.9539070129395,0.281846165657043)
--(axis cs:11.9899797439575,0.283153057098389)
--(axis cs:12.0260524749756,0.284431099891663)
--(axis cs:12.0621242523193,0.285680770874023)
--(axis cs:12.0981969833374,0.286902666091919)
--(axis cs:12.1342687606812,0.288097500801086)
--(axis cs:12.1703414916992,0.289265990257263)
--(axis cs:12.206413269043,0.290408372879028)
--(axis cs:12.2424850463867,0.291525959968567)
--(axis cs:12.2785577774048,0.292618632316589)
--(axis cs:12.3146295547485,0.293687105178833)
--(axis cs:12.3507013320923,0.294732213020325)
--(axis cs:12.3867740631104,0.295754313468933)
--(axis cs:12.4228458404541,0.296754002571106)
--(axis cs:12.4589185714722,0.297731757164001)
--(axis cs:12.4949903488159,0.298687934875488)
--(axis cs:12.5310621261597,0.299623250961304)
--(axis cs:12.5671348571777,0.300538182258606)
--(axis cs:12.6032066345215,0.301432847976685)
--(axis cs:12.6392784118652,0.302307844161987)
--(axis cs:12.6753511428833,0.303164124488831)
--(axis cs:12.7114229202271,0.304001569747925)
--(axis cs:12.7474956512451,0.304821014404297)
--(axis cs:12.7835674285889,0.305622339248657)
--(axis cs:12.8196392059326,0.306406378746033)
--(axis cs:12.8557119369507,0.307173132896423)
--(axis cs:12.8917837142944,0.307923436164856)
--(axis cs:12.9278554916382,0.308657288551331)
--(axis cs:12.9639282226562,0.309375286102295)
--(axis cs:13,0.310077786445618)
--(axis cs:13,3.20551300048828)
--(axis cs:13,3.20551300048828)
--(axis cs:12.9639282226562,3.20396947860718)
--(axis cs:12.9278554916382,3.20240330696106)
--(axis cs:12.8917837142944,3.20081305503845)
--(axis cs:12.8557119369507,3.19919896125793)
--(axis cs:12.8196392059326,3.19756031036377)
--(axis cs:12.7835674285889,3.1958966255188)
--(axis cs:12.7474956512451,3.19420719146729)
--(axis cs:12.7114229202271,3.19249224662781)
--(axis cs:12.6753511428833,3.19075012207031)
--(axis cs:12.6392784118652,3.18898129463196)
--(axis cs:12.6032066345215,3.18718481063843)
--(axis cs:12.5671348571777,3.18535995483398)
--(axis cs:12.5310621261597,3.18350672721863)
--(axis cs:12.4949903488159,3.18162393569946)
--(axis cs:12.4589185714722,3.17971134185791)
--(axis cs:12.4228458404541,3.17776870727539)
--(axis cs:12.3867740631104,3.17579412460327)
--(axis cs:12.3507013320923,3.17378854751587)
--(axis cs:12.3146295547485,3.17175054550171)
--(axis cs:12.2785577774048,3.16967916488647)
--(axis cs:12.2424850463867,3.16757440567017)
--(axis cs:12.206413269043,3.16543531417847)
--(axis cs:12.1703414916992,3.16326141357422)
--(axis cs:12.1342687606812,3.16105127334595)
--(axis cs:12.0981969833374,3.15880489349365)
--(axis cs:12.0621242523193,3.15652132034302)
--(axis cs:12.0260524749756,3.15419983863831)
--(axis cs:11.9899797439575,3.15183973312378)
--(axis cs:11.9539070129395,3.1494402885437)
--(axis cs:11.9178352355957,3.14699983596802)
--(axis cs:11.881763458252,3.14451885223389)
--(axis cs:11.8456907272339,3.14199590682983)
--(axis cs:11.8096189498901,3.13942956924438)
--(axis cs:11.7735462188721,3.13681983947754)
--(axis cs:11.7374744415283,3.13416504859924)
--(axis cs:11.7014026641846,3.13146495819092)
--(axis cs:11.6653299331665,3.12871885299683)
--(axis cs:11.6292581558228,3.12592482566833)
--(axis cs:11.593186378479,3.12308216094971)
--(axis cs:11.5571136474609,3.12019038200378)
--(axis cs:11.5210418701172,3.11724805831909)
--(axis cs:11.4849691390991,3.11425375938416)
--(axis cs:11.4488973617554,3.11120748519897)
--(axis cs:11.4128255844116,3.10810708999634)
--(axis cs:11.3767528533936,3.10495185852051)
--(axis cs:11.3406810760498,3.10174107551575)
--(axis cs:11.3046092987061,3.098473072052)
--(axis cs:11.268536567688,3.0951464176178)
--(axis cs:11.2324647903442,3.09176063537598)
--(axis cs:11.1963920593262,3.08831405639648)
--(axis cs:11.1603202819824,3.08480525016785)
--(axis cs:11.1242485046387,3.08123350143433)
--(axis cs:11.0881757736206,3.07759666442871)
--(axis cs:11.0521039962769,3.07389402389526)
--(axis cs:11.0160322189331,3.07012367248535)
--(axis cs:10.979959487915,3.06628465652466)
--(axis cs:10.9438877105713,3.06237602233887)
--(axis cs:10.9078149795532,3.05839490890503)
--(axis cs:10.8717432022095,3.05434107780457)
--(axis cs:10.8356714248657,3.05021238327026)
--(axis cs:10.7995986938477,3.04600739479065)
--(axis cs:10.7635269165039,3.04172420501709)
--(axis cs:10.7274551391602,3.03736209869385)
--(axis cs:10.6913824081421,3.03291845321655)
--(axis cs:10.6553106307983,3.02839231491089)
--(axis cs:10.6192378997803,3.02378153800964)
--(axis cs:10.5831661224365,3.01908397674561)
--(axis cs:10.5470943450928,3.01429867744446)
--(axis cs:10.5110216140747,3.00942349433899)
--(axis cs:10.474949836731,3.00445604324341)
--(axis cs:10.4388780593872,2.99939513206482)
--(axis cs:10.4028053283691,2.99423861503601)
--(axis cs:10.3667335510254,2.98898458480835)
--(axis cs:10.3306608200073,2.98363041877747)
--(axis cs:10.2945890426636,2.97817468643188)
--(axis cs:10.2585172653198,2.97261524200439)
--(axis cs:10.2224445343018,2.9669497013092)
--(axis cs:10.186372756958,2.96117639541626)
--(axis cs:10.1503009796143,2.95529222488403)
--(axis cs:10.1142282485962,2.94929599761963)
--(axis cs:10.0781564712524,2.9431848526001)
--(axis cs:10.0420837402344,2.93695592880249)
--(axis cs:10.0060119628906,2.93060827255249)
--(axis cs:9.96994018554688,2.92413806915283)
--(axis cs:9.93386745452881,2.91754341125488)
--(axis cs:9.89779567718506,2.91082215309143)
--(axis cs:9.86172389984131,2.90397143363953)
--(axis cs:9.82565116882324,2.89698839187622)
--(axis cs:9.78957939147949,2.88987064361572)
--(axis cs:9.75350666046143,2.88261556625366)
--(axis cs:9.71743488311768,2.87522077560425)
--(axis cs:9.68136310577393,2.86768293380737)
--(axis cs:9.64529037475586,2.85999941825867)
--(axis cs:9.60921859741211,2.85216784477234)
--(axis cs:9.57314682006836,2.84418487548828)
--(axis cs:9.53707408905029,2.83604741096497)
--(axis cs:9.50100231170654,2.82775330543518)
--(axis cs:9.46492958068848,2.81929874420166)
--(axis cs:9.42885780334473,2.81068134307861)
--(axis cs:9.39278602600098,2.80189752578735)
--(axis cs:9.35671329498291,2.79294395446777)
--(axis cs:9.32064151763916,2.78381872177124)
--(axis cs:9.28456974029541,2.77451729774475)
--(axis cs:9.24849700927734,2.76503729820251)
--(axis cs:9.21242523193359,2.75537490844727)
--(axis cs:9.17635250091553,2.74552726745605)
--(axis cs:9.14028072357178,2.73549127578735)
--(axis cs:9.10420894622803,2.7252631187439)
--(axis cs:9.06813621520996,2.71483969688416)
--(axis cs:9.03206443786621,2.70421743392944)
--(axis cs:8.99599266052246,2.69339323043823)
--(axis cs:8.95991992950439,2.68236303329468)
--(axis cs:8.92384815216064,2.67112445831299)
--(axis cs:8.88777542114258,2.65967273712158)
--(axis cs:8.85170364379883,2.64800596237183)
--(axis cs:8.81563091278076,2.63611912727356)
--(axis cs:8.7795581817627,2.62400960922241)
--(axis cs:8.74348640441895,2.61167407035828)
--(axis cs:8.7074146270752,2.59910869598389)
--(axis cs:8.67134189605713,2.58630990982056)
--(axis cs:8.63527011871338,2.57327461242676)
--(axis cs:8.59919738769531,2.55999851226807)
--(axis cs:8.56312561035156,2.54647946357727)
--(axis cs:8.52705383300781,2.53271341323853)
--(axis cs:8.49098110198975,2.51869702339172)
--(axis cs:8.454909324646,2.5044264793396)
--(axis cs:8.41883754730225,2.48989963531494)
--(axis cs:8.38276481628418,2.4751124382019)
--(axis cs:8.34669303894043,2.46006202697754)
--(axis cs:8.31062030792236,2.44474458694458)
--(axis cs:8.27454853057861,2.42915821075439)
--(axis cs:8.23847675323486,2.41329979896545)
--(axis cs:8.2024040222168,2.39716482162476)
--(axis cs:8.16633224487305,2.38075304031372)
--(axis cs:8.1302604675293,2.36406064033508)
--(axis cs:8.09418773651123,2.34708428382874)
--(axis cs:8.05811595916748,2.3298225402832)
--(axis cs:8.02204322814941,2.3122730255127)
--(axis cs:7.98597145080566,2.29443359375)
--(axis cs:7.94989919662476,2.27630186080933)
--(axis cs:7.91382741928101,2.25787663459778)
--(axis cs:7.8777551651001,2.23915600776672)
--(axis cs:7.84168291091919,2.22013854980469)
--(axis cs:7.80561065673828,2.20082330703735)
--(axis cs:7.76953887939453,2.18120908737183)
--(axis cs:7.73346662521362,2.16129541397095)
--(axis cs:7.69739437103271,2.14108157157898)
--(axis cs:7.66132211685181,2.12056708335876)
--(axis cs:7.62525033950806,2.09975290298462)
--(axis cs:7.58917808532715,2.07863879203796)
--(axis cs:7.55310583114624,2.05722522735596)
--(axis cs:7.51703357696533,2.03551363945007)
--(axis cs:7.48096179962158,2.01350545883179)
--(axis cs:7.44488954544067,1.99120187759399)
--(axis cs:7.40881729125977,1.96860539913177)
--(axis cs:7.37274503707886,1.94571828842163)
--(axis cs:7.33667325973511,1.92254400253296)
--(axis cs:7.3006010055542,1.89908504486084)
--(axis cs:7.26452875137329,1.87534546852112)
--(axis cs:7.22845649719238,1.85132932662964)
--(axis cs:7.19238471984863,1.82704174518585)
--(axis cs:7.15631246566772,1.80248737335205)
--(axis cs:7.12024021148682,1.77767157554626)
--(axis cs:7.08416795730591,1.75260150432587)
--(axis cs:7.04809617996216,1.72728312015533)
--(axis cs:7.01202392578125,1.70172321796417)
--(axis cs:6.97595167160034,1.67593014240265)
--(axis cs:6.93987941741943,1.64991211891174)
--(axis cs:6.90380764007568,1.6236777305603)
--(axis cs:6.86773538589478,1.59723651409149)
--(axis cs:6.83166313171387,1.57059836387634)
--(axis cs:6.79559087753296,1.54377400875092)
--(axis cs:6.75951910018921,1.51677477359772)
--(axis cs:6.7234468460083,1.48961162567139)
--(axis cs:6.68737459182739,1.46229755878448)
--(axis cs:6.65130233764648,1.4348452091217)
--(axis cs:6.61523056030273,1.4072687625885)
--(axis cs:6.57915830612183,1.37958145141602)
--(axis cs:6.54308605194092,1.35179817676544)
--(axis cs:6.50701332092285,1.32393407821655)
--(axis cs:6.4709415435791,1.29600596427917)
--(axis cs:6.43486928939819,1.26802945137024)
--(axis cs:6.39879703521729,1.24002194404602)
--(axis cs:6.36272478103638,1.21200060844421)
--(axis cs:6.32665300369263,1.18398416042328)
--(axis cs:6.29058074951172,1.15599036216736)
--(axis cs:6.25450849533081,1.12803888320923)
--(axis cs:6.2184362411499,1.10014915466309)
--(axis cs:6.18236446380615,1.07234168052673)
--(axis cs:6.14629220962524,1.0446366071701)
--(axis cs:6.11021995544434,1.01705491542816)
--(axis cs:6.07414770126343,0.989618480205536)
--(axis cs:6.03807592391968,0.96234917640686)
--(axis cs:6.00200366973877,0.935268461704254)
--(axis cs:5.96593141555786,0.908399701118469)
--(axis cs:5.92985916137695,0.881765246391296)
--(axis cs:5.8937873840332,0.855389297008514)
--(axis cs:5.85771512985229,0.82929402589798)
--(axis cs:5.82164287567139,0.803504407405853)
--(axis cs:5.78557062149048,0.778043806552887)
--(axis cs:5.74949884414673,0.752937018871307)
--(axis cs:5.71342658996582,0.728208065032959)
--(axis cs:5.67735433578491,0.703881680965424)
--(axis cs:5.641282081604,0.679982662200928)
--(axis cs:5.60521030426025,0.656536400318146)
--(axis cs:5.56913805007935,0.633567094802856)
--(axis cs:5.53306579589844,0.6110999584198)
--(axis cs:5.49699354171753,0.58916038274765)
--(axis cs:5.46092176437378,0.567773401737213)
--(axis cs:5.42484951019287,0.546964049339294)
--(axis cs:5.38877725601196,0.526757061481476)
--(axis cs:5.35270500183105,0.507177889347076)
--(axis cs:5.3166332244873,0.488251149654388)
--(axis cs:5.2805609703064,0.470001459121704)
--(axis cs:5.24448871612549,0.452453315258026)
--(axis cs:5.20841646194458,0.435630977153778)
--(axis cs:5.17234468460083,0.419559180736542)
--(axis cs:5.13627243041992,0.404260575771332)
--(axis cs:5.10020017623901,0.389759540557861)
--(axis cs:5.06412744522095,0.376078426837921)
--(axis cs:5.0280556678772,0.363240659236908)
--(axis cs:4.99198341369629,0.35126793384552)
--(axis cs:4.95591115951538,0.340181648731232)
--(axis cs:4.91983890533447,0.330003559589386)
--(axis cs:4.88376712799072,0.320753872394562)
--(axis cs:4.84769487380981,0.312452018260956)
--(axis cs:4.81162261962891,0.305117309093475)
--(axis cs:4.775550365448,0.298767745494843)
--(axis cs:4.73947858810425,0.293420970439911)
--(axis cs:4.70340633392334,0.289092719554901)
--(axis cs:4.66733407974243,0.285799086093903)
--(axis cs:4.63126182556152,0.283553302288055)
--(axis cs:4.59519004821777,0.282368957996368)
--(axis cs:4.55911779403687,0.282257735729218)
--(axis cs:4.52304553985596,0.283229887485504)
--(axis cs:4.48697328567505,0.285294473171234)
--(axis cs:4.4509015083313,0.28845876455307)
--(axis cs:4.41482925415039,0.29272848367691)
--(axis cs:4.37875699996948,0.298107922077179)
--(axis cs:4.34268474578857,0.304599583148956)
--(axis cs:4.30661296844482,0.312203347682953)
--(axis cs:4.27054071426392,0.32091873884201)
--(axis cs:4.23446846008301,0.330741941928864)
--(axis cs:4.19839715957642,0.341667354106903)
--(axis cs:4.16232538223267,0.353687822818756)
--(axis cs:4.12625312805176,0.366794049739838)
--(axis cs:4.09018087387085,0.380973756313324)
--(axis cs:4.05410861968994,0.396213233470917)
--(axis cs:4.01803684234619,0.412496030330658)
--(axis cs:3.98196458816528,0.429803371429443)
--(axis cs:3.94589233398438,0.448115289211273)
--(axis cs:3.90982007980347,0.467408299446106)
--(axis cs:3.87374782562256,0.487657010555267)
--(axis cs:3.83767580986023,0.508834481239319)
--(axis cs:3.80160355567932,0.530910611152649)
--(axis cs:3.76553153991699,0.553854286670685)
--(axis cs:3.72945928573608,0.577631831169128)
--(axis cs:3.69338726997375,0.602207124233246)
--(axis cs:3.65731501579285,0.627543270587921)
--(axis cs:3.62124300003052,0.653601169586182)
--(axis cs:3.58517074584961,0.680339992046356)
--(axis cs:3.54909873008728,0.70771735906601)
--(axis cs:3.51302647590637,0.7356898188591)
--(axis cs:3.47695446014404,0.764212667942047)
--(axis cs:3.44088220596313,0.793240308761597)
--(axis cs:3.40481019020081,0.822725832462311)
--(axis cs:3.3687379360199,0.852621912956238)
--(axis cs:3.33266568183899,0.882880330085754)
--(axis cs:3.29659342765808,0.913453459739685)
--(axis cs:3.26052141189575,0.944291234016418)
--(axis cs:3.22444915771484,0.975346088409424)
--(axis cs:3.18837714195251,1.00656867027283)
--(axis cs:3.15230488777161,1.03791093826294)
--(axis cs:3.11623287200928,1.06932425498962)
--(axis cs:3.08016061782837,1.1007616519928)
--(axis cs:3.04408860206604,1.1321747303009)
--(axis cs:3.00801634788513,1.16351819038391)
--(axis cs:2.9719443321228,1.19474577903748)
--(axis cs:2.93587207794189,1.22581386566162)
--(axis cs:2.89980006217957,1.25667726993561)
--(axis cs:2.86372780799866,1.2872941493988)
--(axis cs:2.82765579223633,1.31762266159058)
--(axis cs:2.79158353805542,1.34762275218964)
--(axis cs:2.75551152229309,1.37725472450256)
--(axis cs:2.71943926811218,1.40648102760315)
--(axis cs:2.68336725234985,1.43526458740234)
--(axis cs:2.64729499816895,1.46356952190399)
--(axis cs:2.61122298240662,1.49136161804199)
--(axis cs:2.57515072822571,1.51860809326172)
--(axis cs:2.53907871246338,1.54527616500854)
--(axis cs:2.50300645828247,1.57133531570435)
--(axis cs:2.46693420410156,1.59675574302673)
--(axis cs:2.43086194992065,1.6215078830719)
--(axis cs:2.39478993415833,1.64556503295898)
--(axis cs:2.35871767997742,1.66889894008636)
--(axis cs:2.32264566421509,1.69148421287537)
--(axis cs:2.28657341003418,1.7132955789566)
--(axis cs:2.25050139427185,1.73430788516998)
--(axis cs:2.21442914009094,1.75449728965759)
--(axis cs:2.17835712432861,1.77384066581726)
--(axis cs:2.14228487014771,1.79231476783752)
--(axis cs:2.10621285438538,1.80989646911621)
--(axis cs:2.07014060020447,1.82656466960907)
--(axis cs:2.03406858444214,1.84229612350464)
--(axis cs:1.99799633026123,1.85707020759583)
--(axis cs:1.96192419528961,1.8708643913269)
--(axis cs:1.92585206031799,1.88365769386292)
--(axis cs:1.88977992534637,1.89542818069458)
--(axis cs:1.85370779037476,1.90615487098694)
--(axis cs:1.81763553619385,1.91581559181213)
--(axis cs:1.78156340122223,1.92438912391663)
--(axis cs:1.74549126625061,1.93185365200043)
--(axis cs:1.70941913127899,1.93818724155426)
--(axis cs:1.67334699630737,1.94336795806885)
--(axis cs:1.63727486133575,1.94737422466278)
--(axis cs:1.60120272636414,1.9501838684082)
--(axis cs:1.56513047218323,1.95177507400513)
--(axis cs:1.5290584564209,1.95212590694427)
--(axis cs:1.49298620223999,1.9512152671814)
--(axis cs:1.45691406726837,1.9490213394165)
--(axis cs:1.42084193229675,1.94552397727966)
--(axis cs:1.38476979732513,1.94070243835449)
--(axis cs:1.34869766235352,1.9345383644104)
--(axis cs:1.31262564659119,1.92701292037964)
--(axis cs:1.27655339241028,1.91810965538025)
--(axis cs:1.24048137664795,1.90781307220459)
--(axis cs:1.20440912246704,1.89610970020294)
--(axis cs:1.16833698749542,1.8829882144928)
--(axis cs:1.1322648525238,1.86844050884247)
--(axis cs:1.09619271755219,1.85246014595032)
--(axis cs:1.06012058258057,1.83504486083984)
--(axis cs:1.02404844760895,1.81619548797607)
--(axis cs:0.987976253032684,1.79591751098633)
--(axis cs:0.951904118061066,1.77422142028809)
--(axis cs:0.915831983089447,1.75112104415894)
--(axis cs:0.879759788513184,1.7266366481781)
--(axis cs:0.843687653541565,1.7007942199707)
--(axis cs:0.807615518569946,1.67362499237061)
--(axis cs:0.771543383598328,1.64516723155975)
--(axis cs:0.735471248626709,1.61546564102173)
--(axis cs:0.69939911365509,1.58457040786743)
--(axis cs:0.663326978683472,1.55254006385803)
--(axis cs:0.627254784107208,1.51943826675415)
--(axis cs:0.59118264913559,1.48533606529236)
--(axis cs:0.555110514163971,1.45030987262726)
--(axis cs:0.519038379192352,1.41444206237793)
--(axis cs:0.482966214418411,1.37782025337219)
--(axis cs:0.446894079446793,1.34053575992584)
--(axis cs:0.410821914672852,1.30268430709839)
--(axis cs:0.374749779701233,1.26436424255371)
--(axis cs:0.338677644729614,1.22567498683929)
--(axis cs:0.302605479955673,1.18671703338623)
--(axis cs:0.266533344984055,1.14759111404419)
--(axis cs:0.230461195111275,1.10839545726776)
--(axis cs:0.194389045238495,1.06922733783722)
--(axis cs:0.158316910266876,1.03017890453339)
--(axis cs:0.122244745492935,0.991339802742004)
--(axis cs:0.0861726105213165,0.952793717384338)
--(axis cs:0.0501004606485367,0.914619326591492)
--(axis cs:0.0140283107757568,0.876888394355774)
--(axis cs:-0.0220438316464424,0.839667677879333)
--(axis cs:-0.058115977793932,0.803015887737274)
--(axis cs:-0.0941881239414215,0.766985774040222)
--(axis cs:-0.13026025891304,0.73162317276001)
--(axis cs:-0.166332423686981,0.696967661380768)
--(axis cs:-0.2024045586586,0.663052082061768)
--(axis cs:-0.23847670853138,0.629903137683868)
--(axis cs:-0.27454885840416,0.597542285919189)
--(axis cs:-0.310620993375778,0.565985918045044)
--(axis cs:-0.346693158149719,0.535245001316071)
--(axis cs:-0.382765293121338,0.505326867103577)
--(axis cs:-0.418837457895279,0.476234436035156)
--(axis cs:-0.45490962266922,0.447968065738678)
--(axis cs:-0.490981757640839,0.420524537563324)
--(axis cs:-0.527053892612457,0.393898844718933)
--(axis cs:-0.563126087188721,0.368083715438843)
--(axis cs:-0.599198222160339,0.343070089817047)
--(axis cs:-0.635270357131958,0.318848192691803)
--(axis cs:-0.671342492103577,0.295406877994537)
--(axis cs:-0.707414627075195,0.272734105587006)
--(axis cs:-0.743486762046814,0.250817835330963)
--(axis cs:-0.779558897018433,0.229645133018494)
--(axis cs:-0.815631031990051,0.209202945232391)
--(axis cs:-0.85170316696167,0.189477860927582)
--(axis cs:-0.887775361537933,0.170457065105438)
--(axis cs:-0.923847496509552,0.152126967906952)
--(axis cs:-0.959919631481171,0.134474217891693)
--(axis cs:-0.995991706848145,0.117485105991364)
--(axis cs:-1.03206396102905,0.101146578788757)
--(axis cs:-1.06813597679138,0.0854451656341553)
--(axis cs:-1.10420823097229,0.0703678131103516)
--(axis cs:-1.14028036594391,0.0559003353118896)
--(axis cs:-1.17635250091553,0.0420302152633667)
--(axis cs:-1.21242463588715,0.0287432670593262)
--(axis cs:-1.24849677085876,0.016026496887207)
--(axis cs:-1.28456890583038,0.00386643409729004)
--(axis cs:-1.320641040802,-0.00775063037872314)
--(axis cs:-1.35671329498291,-0.0188381671905518)
--(axis cs:-1.39278542995453,-0.029409646987915)
--(axis cs:-1.42885756492615,-0.0394787788391113)
--(axis cs:-1.46492969989777,-0.0490595102310181)
--(axis cs:-1.50100183486938,-0.0581649541854858)
--(axis cs:-1.537073969841,-0.066808819770813)
--(axis cs:-1.57314610481262,-0.0750044584274292)
--(axis cs:-1.60921835899353,-0.082766056060791)
--(axis cs:-1.64529037475586,-0.0901064872741699)
--(axis cs:-1.68136262893677,-0.0970394611358643)
--(axis cs:-1.71743476390839,-0.103577613830566)
--(axis cs:-1.75350689888,-0.109735727310181)
--(axis cs:-1.78957903385162,-0.115525484085083)
--(axis cs:-1.82565116882324,-0.120960474014282)
--(axis cs:-1.86172318458557,-0.126052737236023)
--(axis cs:-1.89779543876648,-0.130815744400024)
--(axis cs:-1.93386745452881,-0.135262012481689)
--(axis cs:-1.96993970870972,-0.139402747154236)
--(axis cs:-2.00601172447205,-0.143250703811646)
--(axis cs:-2.04208397865295,-0.146817803382874)
--(axis cs:-2.07815599441528,-0.150115251541138)
--(axis cs:-2.11422824859619,-0.153154373168945)
--(axis cs:-2.1503005027771,-0.155946493148804)
--(axis cs:-2.18637275695801,-0.158501982688904)
--(axis cs:-2.22244477272034,-0.160831451416016)
--(axis cs:-2.25851702690125,-0.162945508956909)
--(axis cs:-2.29458904266357,-0.164853572845459)
--(axis cs:-2.33066129684448,-0.166565656661987)
--(axis cs:-2.36673331260681,-0.16809070110321)
--(axis cs:-2.40280556678772,-0.169438242912292)
--(axis cs:-2.43887758255005,-0.170616865158081)
--(axis cs:-2.47494983673096,-0.171635627746582)
--(axis cs:-2.51102185249329,-0.172502040863037)
--(axis cs:-2.54709410667419,-0.173224449157715)
--(axis cs:-2.58316612243652,-0.173810005187988)
--(axis cs:-2.61923837661743,-0.174266457557678)
--(axis cs:-2.65531039237976,-0.174601435661316)
--(axis cs:-2.69138264656067,-0.174820899963379)
--(axis cs:-2.727454662323,-0.174931883811951)
--(axis cs:-2.76352691650391,-0.174940347671509)
--(axis cs:-2.79959893226624,-0.174852967262268)
--(axis cs:-2.83567118644714,-0.17467474937439)
--(axis cs:-2.87174320220947,-0.174412250518799)
--(axis cs:-2.90781545639038,-0.174069881439209)
--(axis cs:-2.94388747215271,-0.173653244972229)
--(axis cs:-2.97995972633362,-0.173166871070862)
--(axis cs:-3.01603198051453,-0.172615647315979)
--(axis cs:-3.05210423469543,-0.172004222869873)
--(axis cs:-3.08817625045776,-0.17133629322052)
--(axis cs:-3.12424850463867,-0.170616030693054)
--(axis cs:-3.160320520401,-0.16984760761261)
--(axis cs:-3.19639277458191,-0.169034600257874)
--(axis cs:-3.23246479034424,-0.168180227279663)
--(axis cs:-3.26853704452515,-0.167287945747375)
--(axis cs:-3.30460906028748,-0.166360974311829)
--(axis cs:-3.34068131446838,-0.165402173995972)
--(axis cs:-3.37675333023071,-0.164414048194885)
--(axis cs:-3.41282558441162,-0.163400053977966)
--(axis cs:-3.44889760017395,-0.162362217903137)
--(axis cs:-3.48496985435486,-0.161303162574768)
--(axis cs:-3.52104187011719,-0.160224437713623)
--(axis cs:-3.5571141242981,-0.15912938117981)
--(axis cs:-3.59318614006042,-0.158018589019775)
--(axis cs:-3.62925839424133,-0.156895160675049)
--(axis cs:-3.66533041000366,-0.155760526657104)
--(axis cs:-3.70140266418457,-0.154616355895996)
--(axis cs:-3.7374746799469,-0.153464198112488)
--(axis cs:-3.77354693412781,-0.152305722236633)
--(axis cs:-3.80961894989014,-0.151141881942749)
--(axis cs:-3.84569120407104,-0.149974346160889)
--(axis cs:-3.88176321983337,-0.14880383014679)
--(axis cs:-3.91783547401428,-0.147632598876953)
--(axis cs:-3.95390748977661,-0.146461009979248)
--(axis cs:-3.98997974395752,-0.145289897918701)
--(axis cs:-4.02605199813843,-0.144120693206787)
--(axis cs:-4.06212377548218,-0.142953872680664)
--(axis cs:-4.09819602966309,-0.141790628433228)
--(axis cs:-4.13426828384399,-0.140631198883057)
--(axis cs:-4.17034101486206,-0.139476776123047)
--(axis cs:-4.20641279220581,-0.138327717781067)
--(axis cs:-4.24248504638672,-0.137184739112854)
--(axis cs:-4.27855730056763,-0.136048436164856)
--(axis cs:-4.31462955474854,-0.134919047355652)
--(axis cs:-4.35070133209229,-0.133797526359558)
--(axis cs:-4.38677358627319,-0.132683753967285)
--(axis cs:-4.4228458404541,-0.131578803062439)
--(axis cs:-4.45891809463501,-0.13048243522644)
--(axis cs:-4.49498987197876,-0.129395127296448)
--(axis cs:-4.53106212615967,-0.12831723690033)
--(axis cs:-4.56713438034058,-0.127249002456665)
--(axis cs:-4.60320663452148,-0.126190781593323)
--(axis cs:-4.63927841186523,-0.125142335891724)
--(axis cs:-4.67535066604614,-0.124104261398315)
--(axis cs:-4.71142292022705,-0.123076796531677)
--(axis cs:-4.74749517440796,-0.12205970287323)
--(axis cs:-4.78356695175171,-0.121053576469421)
--(axis cs:-4.81963920593262,-0.120058178901672)
--(axis cs:-4.85571146011353,-0.119073271751404)
--(axis cs:-4.89178371429443,-0.118099570274353)
--(axis cs:-4.92785549163818,-0.117136716842651)
--(axis cs:-4.96392774581909,-0.116184949874878)
--(axis cs:-5,-0.115244150161743)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:-5,-0.392695784568787)
--(axis cs:-5,-2.72883224487305)
--(axis cs:-4.96392774581909,-2.72779846191406)
--(axis cs:-4.92785549163818,-2.72675228118896)
--(axis cs:-4.89178371429443,-2.7256932258606)
--(axis cs:-4.85571146011353,-2.72462010383606)
--(axis cs:-4.81963920593262,-2.72353363037109)
--(axis cs:-4.78356695175171,-2.72243213653564)
--(axis cs:-4.74749517440796,-2.72131586074829)
--(axis cs:-4.71142292022705,-2.72018432617188)
--(axis cs:-4.67535066604614,-2.71903657913208)
--(axis cs:-4.63927841186523,-2.71787214279175)
--(axis cs:-4.60320663452148,-2.7166907787323)
--(axis cs:-4.56713438034058,-2.71549081802368)
--(axis cs:-4.53106212615967,-2.71427249908447)
--(axis cs:-4.49498987197876,-2.71303415298462)
--(axis cs:-4.45891809463501,-2.7117760181427)
--(axis cs:-4.4228458404541,-2.71049666404724)
--(axis cs:-4.38677358627319,-2.70919513702393)
--(axis cs:-4.35070133209229,-2.70787072181702)
--(axis cs:-4.31462955474854,-2.70652198791504)
--(axis cs:-4.27855730056763,-2.70514869689941)
--(axis cs:-4.24248504638672,-2.70374917984009)
--(axis cs:-4.20641279220581,-2.70232200622559)
--(axis cs:-4.17034101486206,-2.70086622238159)
--(axis cs:-4.13426828384399,-2.69938039779663)
--(axis cs:-4.09819602966309,-2.69786334037781)
--(axis cs:-4.06212377548218,-2.69631338119507)
--(axis cs:-4.02605199813843,-2.69472932815552)
--(axis cs:-3.98997974395752,-2.69310903549194)
--(axis cs:-3.95390748977661,-2.69145107269287)
--(axis cs:-3.91783547401428,-2.68975353240967)
--(axis cs:-3.88176321983337,-2.68801426887512)
--(axis cs:-3.84569120407104,-2.68623232841492)
--(axis cs:-3.80961894989014,-2.68440413475037)
--(axis cs:-3.77354693412781,-2.68252801895142)
--(axis cs:-3.7374746799469,-2.6806013584137)
--(axis cs:-3.70140266418457,-2.67862224578857)
--(axis cs:-3.66533041000366,-2.67658758163452)
--(axis cs:-3.62925839424133,-2.67449474334717)
--(axis cs:-3.59318614006042,-2.67234063148499)
--(axis cs:-3.5571141242981,-2.67012286186218)
--(axis cs:-3.52104187011719,-2.66783666610718)
--(axis cs:-3.48496985435486,-2.6654806137085)
--(axis cs:-3.44889760017395,-2.6630494594574)
--(axis cs:-3.41282558441162,-2.66054034233093)
--(axis cs:-3.37675333023071,-2.65794897079468)
--(axis cs:-3.34068131446838,-2.65527153015137)
--(axis cs:-3.30460906028748,-2.652503490448)
--(axis cs:-3.26853704452515,-2.64964008331299)
--(axis cs:-3.23246479034424,-2.64667654037476)
--(axis cs:-3.19639277458191,-2.64360809326172)
--(axis cs:-3.160320520401,-2.64042925834656)
--(axis cs:-3.12424850463867,-2.63713431358337)
--(axis cs:-3.08817625045776,-2.63371801376343)
--(axis cs:-3.05210423469543,-2.6301736831665)
--(axis cs:-3.01603198051453,-2.62649512290955)
--(axis cs:-2.97995972633362,-2.62267565727234)
--(axis cs:-2.94388747215271,-2.61870861053467)
--(axis cs:-2.90781545639038,-2.61458587646484)
--(axis cs:-2.87174320220947,-2.61030054092407)
--(axis cs:-2.83567118644714,-2.60584402084351)
--(axis cs:-2.79959893226624,-2.60120892524719)
--(axis cs:-2.76352691650391,-2.59638547897339)
--(axis cs:-2.727454662323,-2.59136486053467)
--(axis cs:-2.69138264656067,-2.58613777160645)
--(axis cs:-2.65531039237976,-2.58069372177124)
--(axis cs:-2.61923837661743,-2.57502269744873)
--(axis cs:-2.58316612243652,-2.56911420822144)
--(axis cs:-2.54709410667419,-2.56295704841614)
--(axis cs:-2.51102185249329,-2.55653858184814)
--(axis cs:-2.47494983673096,-2.54984712600708)
--(axis cs:-2.43887758255005,-2.54287004470825)
--(axis cs:-2.40280556678772,-2.53559446334839)
--(axis cs:-2.36673331260681,-2.52800607681274)
--(axis cs:-2.33066129684448,-2.52009153366089)
--(axis cs:-2.29458904266357,-2.5118350982666)
--(axis cs:-2.25851702690125,-2.50322246551514)
--(axis cs:-2.22244477272034,-2.49423742294312)
--(axis cs:-2.18637275695801,-2.48486399650574)
--(axis cs:-2.1503005027771,-2.47508525848389)
--(axis cs:-2.11422824859619,-2.46488380432129)
--(axis cs:-2.07815599441528,-2.45424246788025)
--(axis cs:-2.04208397865295,-2.44314241409302)
--(axis cs:-2.00601172447205,-2.431565284729)
--(axis cs:-1.96993970870972,-2.4194917678833)
--(axis cs:-1.93386745452881,-2.40690279006958)
--(axis cs:-1.89779543876648,-2.39377689361572)
--(axis cs:-1.86172318458557,-2.38009572029114)
--(axis cs:-1.82565116882324,-2.36583805084229)
--(axis cs:-1.78957903385162,-2.35098218917847)
--(axis cs:-1.75350689888,-2.33550810813904)
--(axis cs:-1.71743476390839,-2.31939387321472)
--(axis cs:-1.68136262893677,-2.30261993408203)
--(axis cs:-1.64529037475586,-2.28516364097595)
--(axis cs:-1.60921835899353,-2.26700448989868)
--(axis cs:-1.57314610481262,-2.24812150001526)
--(axis cs:-1.537073969841,-2.2284951210022)
--(axis cs:-1.50100183486938,-2.20810461044312)
--(axis cs:-1.46492969989777,-2.18693113327026)
--(axis cs:-1.42885756492615,-2.16495585441589)
--(axis cs:-1.39278542995453,-2.14216160774231)
--(axis cs:-1.35671329498291,-2.1185314655304)
--(axis cs:-1.320641040802,-2.09404945373535)
--(axis cs:-1.28456890583038,-2.06870222091675)
--(axis cs:-1.24849677085876,-2.04247641563416)
--(axis cs:-1.21242463588715,-2.01536154747009)
--(axis cs:-1.17635250091553,-1.98734831809998)
--(axis cs:-1.14028036594391,-1.95842969417572)
--(axis cs:-1.10420823097229,-1.92860007286072)
--(axis cs:-1.06813597679138,-1.89785802364349)
--(axis cs:-1.03206396102905,-1.86620235443115)
--(axis cs:-0.995991706848145,-1.83363580703735)
--(axis cs:-0.959919631481171,-1.80016374588013)
--(axis cs:-0.923847496509552,-1.76579391956329)
--(axis cs:-0.887775361537933,-1.73053789138794)
--(axis cs:-0.85170316696167,-1.69440877437592)
--(axis cs:-0.815631031990051,-1.65742444992065)
--(axis cs:-0.779558897018433,-1.61960458755493)
--(axis cs:-0.743486762046814,-1.58097338676453)
--(axis cs:-0.707414627075195,-1.54155659675598)
--(axis cs:-0.671342492103577,-1.50138425827026)
--(axis cs:-0.635270357131958,-1.46048867702484)
--(axis cs:-0.599198222160339,-1.41890549659729)
--(axis cs:-0.563126087188721,-1.37667310237885)
--(axis cs:-0.527053892612457,-1.33383274078369)
--(axis cs:-0.490981757640839,-1.29042780399323)
--(axis cs:-0.45490962266922,-1.24650454521179)
--(axis cs:-0.418837457895279,-1.20211124420166)
--(axis cs:-0.382765293121338,-1.15729832649231)
--(axis cs:-0.346693158149719,-1.1121187210083)
--(axis cs:-0.310620993375778,-1.06662631034851)
--(axis cs:-0.27454885840416,-1.0208774805069)
--(axis cs:-0.23847670853138,-0.974930167198181)
--(axis cs:-0.2024045586586,-0.928843259811401)
--(axis cs:-0.166332423686981,-0.882678151130676)
--(axis cs:-0.13026025891304,-0.836496531963348)
--(axis cs:-0.0941881239414215,-0.790361106395721)
--(axis cs:-0.058115977793932,-0.744336724281311)
--(axis cs:-0.0220438316464424,-0.698487877845764)
--(axis cs:0.0140283107757568,-0.652880430221558)
--(axis cs:0.0501004606485367,-0.607579469680786)
--(axis cs:0.0861726105213165,-0.562651515007019)
--(axis cs:0.122244745492935,-0.518161535263062)
--(axis cs:0.158316910266876,-0.474174201488495)
--(axis cs:0.194389045238495,-0.430752843618393)
--(axis cs:0.230461195111275,-0.387960612773895)
--(axis cs:0.266533344984055,-0.345856726169586)
--(axis cs:0.302605479955673,-0.304500490427017)
--(axis cs:0.338677644729614,-0.263947367668152)
--(axis cs:0.374749779701233,-0.224251419305801)
--(axis cs:0.410821914672852,-0.185463845729828)
--(axis cs:0.446894079446793,-0.14763280749321)
--(axis cs:0.482966214418411,-0.110804915428162)
--(axis cs:0.519038379192352,-0.075023889541626)
--(axis cs:0.555110514163971,-0.0403306484222412)
--(axis cs:0.59118264913559,-0.00676447153091431)
--(axis cs:0.627254784107208,0.0256378650665283)
--(axis cs:0.663326978683472,0.0568417906761169)
--(axis cs:0.69939911365509,0.0868140459060669)
--(axis cs:0.735471248626709,0.115524470806122)
--(axis cs:0.771543383598328,0.142943799495697)
--(axis cs:0.807615518569946,0.169046342372894)
--(axis cs:0.843687653541565,0.193807601928711)
--(axis cs:0.879759788513184,0.217205822467804)
--(axis cs:0.915831983089447,0.239221513271332)
--(axis cs:0.951904118061066,0.259838283061981)
--(axis cs:0.987976253032684,0.279041528701782)
--(axis cs:1.02404844760895,0.296821057796478)
--(axis cs:1.06012058258057,0.313168048858643)
--(axis cs:1.09619271755219,0.328076779842377)
--(axis cs:1.1322648525238,0.341545045375824)
--(axis cs:1.16833698749542,0.35357254743576)
--(axis cs:1.20440912246704,0.364162981510162)
--(axis cs:1.24048137664795,0.373320877552032)
--(axis cs:1.27655339241028,0.381054282188416)
--(axis cs:1.31262564659119,0.387373089790344)
--(axis cs:1.34869766235352,0.392289340496063)
--(axis cs:1.38476979732513,0.395816624164581)
--(axis cs:1.42084193229675,0.397970497608185)
--(axis cs:1.45691406726837,0.398766994476318)
--(axis cs:1.49298620223999,0.398224711418152)
--(axis cs:1.5290584564209,0.396361708641052)
--(axis cs:1.56513047218323,0.393198668956757)
--(axis cs:1.60120272636414,0.388755023479462)
--(axis cs:1.63727486133575,0.383052170276642)
--(axis cs:1.67334699630737,0.376111447811127)
--(axis cs:1.70941913127899,0.367954790592194)
--(axis cs:1.74549126625061,0.358603596687317)
--(axis cs:1.78156340122223,0.348080337047577)
--(axis cs:1.81763553619385,0.336407363414764)
--(axis cs:1.85370779037476,0.323607325553894)
--(axis cs:1.88977992534637,0.309702336788177)
--(axis cs:1.92585206031799,0.294716060161591)
--(axis cs:1.96192419528961,0.278670907020569)
--(axis cs:1.99799633026123,0.26159006357193)
--(axis cs:2.03406858444214,0.243496835231781)
--(axis cs:2.07014060020447,0.224415481090546)
--(axis cs:2.10621285438538,0.204369306564331)
--(axis cs:2.14228487014771,0.183383464813232)
--(axis cs:2.17835712432861,0.161482214927673)
--(axis cs:2.21442914009094,0.138691186904907)
--(axis cs:2.25050139427185,0.11503654718399)
--(axis cs:2.28657341003418,0.0905446410179138)
--(axis cs:2.32264566421509,0.0652428865432739)
--(axis cs:2.35871767997742,0.03915935754776)
--(axis cs:2.39478993415833,0.0123232007026672)
--(axis cs:2.43086194992065,-0.0152364373207092)
--(axis cs:2.46693420410156,-0.0434880256652832)
--(axis cs:2.50300645828247,-0.0724006295204163)
--(axis cs:2.53907871246338,-0.101940900087357)
--(axis cs:2.57515072822571,-0.13207533955574)
--(axis cs:2.61122298240662,-0.162769168615341)
--(axis cs:2.64729499816895,-0.193986028432846)
--(axis cs:2.68336725234985,-0.225689321756363)
--(axis cs:2.71943926811218,-0.257840394973755)
--(axis cs:2.75551152229309,-0.290400564670563)
--(axis cs:2.79158353805542,-0.323328495025635)
--(axis cs:2.82765579223633,-0.3565833568573)
--(axis cs:2.86372780799866,-0.390121966600418)
--(axis cs:2.89980006217957,-0.423901081085205)
--(axis cs:2.93587207794189,-0.457875967025757)
--(axis cs:2.9719443321228,-0.492001593112946)
--(axis cs:3.00801634788513,-0.526230573654175)
--(axis cs:3.04408860206604,-0.560516715049744)
--(axis cs:3.08016061782837,-0.59481143951416)
--(axis cs:3.11623287200928,-0.629067659378052)
--(axis cs:3.15230488777161,-0.663235068321228)
--(axis cs:3.18837714195251,-0.69726574420929)
--(axis cs:3.22444915771484,-0.73110955953598)
--(axis cs:3.26052141189575,-0.76471745967865)
--(axis cs:3.29659342765808,-0.79803991317749)
--(axis cs:3.33266568183899,-0.83102810382843)
--(axis cs:3.3687379360199,-0.863632559776306)
--(axis cs:3.40481019020081,-0.895805239677429)
--(axis cs:3.44088220596313,-0.927498340606689)
--(axis cs:3.47695446014404,-0.958664894104004)
--(axis cs:3.51302647590637,-0.98925906419754)
--(axis cs:3.54909873008728,-1.01923596858978)
--(axis cs:3.58517074584961,-1.04855155944824)
--(axis cs:3.62124300003052,-1.07716369628906)
--(axis cs:3.65731501579285,-1.10503172874451)
--(axis cs:3.69338726997375,-1.13211619853973)
--(axis cs:3.72945928573608,-1.15837943553925)
--(axis cs:3.76553153991699,-1.18378627300262)
--(axis cs:3.80160355567932,-1.20830225944519)
--(axis cs:3.83767580986023,-1.23189616203308)
--(axis cs:3.87374782562256,-1.25453817844391)
--(axis cs:3.90982007980347,-1.27620077133179)
--(axis cs:3.94589233398438,-1.29685831069946)
--(axis cs:3.98196458816528,-1.31648778915405)
--(axis cs:4.01803684234619,-1.33506846427917)
--(axis cs:4.05410861968994,-1.35258138179779)
--(axis cs:4.09018087387085,-1.36901032924652)
--(axis cs:4.12625312805176,-1.38434100151062)
--(axis cs:4.16232538223267,-1.39856171607971)
--(axis cs:4.19839715957642,-1.41166210174561)
--(axis cs:4.23446846008301,-1.42363500595093)
--(axis cs:4.27054071426392,-1.43447518348694)
--(axis cs:4.30661296844482,-1.44417870044708)
--(axis cs:4.34268474578857,-1.45274412631989)
--(axis cs:4.37875699996948,-1.46017241477966)
--(axis cs:4.41482925415039,-1.46646499633789)
--(axis cs:4.4509015083313,-1.47162675857544)
--(axis cs:4.48697328567505,-1.47566318511963)
--(axis cs:4.52304553985596,-1.47858214378357)
--(axis cs:4.55911779403687,-1.48039162158966)
--(axis cs:4.59519004821777,-1.48110318183899)
--(axis cs:4.63126182556152,-1.48072803020477)
--(axis cs:4.66733407974243,-1.47927975654602)
--(axis cs:4.70340633392334,-1.47677302360535)
--(axis cs:4.73947858810425,-1.47322225570679)
--(axis cs:4.775550365448,-1.46864581108093)
--(axis cs:4.81162261962891,-1.46305990219116)
--(axis cs:4.84769487380981,-1.45648407936096)
--(axis cs:4.88376712799072,-1.44893717765808)
--(axis cs:4.91983890533447,-1.44044017791748)
--(axis cs:4.95591115951538,-1.43101358413696)
--(axis cs:4.99198341369629,-1.42067873477936)
--(axis cs:5.0280556678772,-1.40945911407471)
--(axis cs:5.06412744522095,-1.39737641811371)
--(axis cs:5.10020017623901,-1.3844541311264)
--(axis cs:5.13627243041992,-1.37071633338928)
--(axis cs:5.17234468460083,-1.35618710517883)
--(axis cs:5.20841646194458,-1.34089112281799)
--(axis cs:5.24448871612549,-1.32485246658325)
--(axis cs:5.2805609703064,-1.3080962896347)
--(axis cs:5.3166332244873,-1.29064798355103)
--(axis cs:5.35270500183105,-1.27253270149231)
--(axis cs:5.38877725601196,-1.25377547740936)
--(axis cs:5.42484951019287,-1.2344024181366)
--(axis cs:5.46092176437378,-1.21443843841553)
--(axis cs:5.49699354171753,-1.19390916824341)
--(axis cs:5.53306579589844,-1.17283987998962)
--(axis cs:5.56913805007935,-1.15125584602356)
--(axis cs:5.60521030426025,-1.12918245792389)
--(axis cs:5.641282081604,-1.10664510726929)
--(axis cs:5.67735433578491,-1.08366799354553)
--(axis cs:5.71342658996582,-1.06027626991272)
--(axis cs:5.74949884414673,-1.03649425506592)
--(axis cs:5.78557062149048,-1.01234662532806)
--(axis cs:5.82164287567139,-0.987856566905975)
--(axis cs:5.85771512985229,-0.963048577308655)
--(axis cs:5.8937873840332,-0.937945604324341)
--(axis cs:5.92985916137695,-0.91257107257843)
--(axis cs:5.96593141555786,-0.886947154998779)
--(axis cs:6.00200366973877,-0.861097514629364)
--(axis cs:6.03807592391968,-0.835042834281921)
--(axis cs:6.07414770126343,-0.808805823326111)
--(axis cs:6.11021995544434,-0.782407104969025)
--(axis cs:6.14629220962524,-0.755868196487427)
--(axis cs:6.18236446380615,-0.729209244251251)
--(axis cs:6.2184362411499,-0.702450752258301)
--(axis cs:6.25450849533081,-0.675612092018127)
--(axis cs:6.29058074951172,-0.648712873458862)
--(axis cs:6.32665300369263,-0.621771693229675)
--(axis cs:6.36272478103638,-0.594807684421539)
--(axis cs:6.39879703521729,-0.567837953567505)
--(axis cs:6.43486928939819,-0.54088032245636)
--(axis cs:6.4709415435791,-0.513952374458313)
--(axis cs:6.50701332092285,-0.487070500850677)
--(axis cs:6.54308605194092,-0.460250467061996)
--(axis cs:6.57915830612183,-0.433508634567261)
--(axis cs:6.61523056030273,-0.406860828399658)
--(axis cs:6.65130233764648,-0.380321204662323)
--(axis cs:6.68737459182739,-0.353904187679291)
--(axis cs:6.7234468460083,-0.327623933553696)
--(axis cs:6.75951910018921,-0.301493644714355)
--(axis cs:6.79559087753296,-0.275527209043503)
--(axis cs:6.83166313171387,-0.249735951423645)
--(axis cs:6.86773538589478,-0.224132269620895)
--(axis cs:6.90380764007568,-0.198728084564209)
--(axis cs:6.93987941741943,-0.173534333705902)
--(axis cs:6.97595167160034,-0.148561745882034)
--(axis cs:7.01202392578125,-0.123820275068283)
--(axis cs:7.04809617996216,-0.0993193686008453)
--(axis cs:7.08416795730591,-0.0750691890716553)
--(axis cs:7.12024021148682,-0.0510774254798889)
--(axis cs:7.15631246566772,-0.0273526310920715)
--(axis cs:7.19238471984863,-0.00390207767486572)
--(axis cs:7.22845649719238,0.0192661285400391)
--(axis cs:7.26452875137329,0.0421455502510071)
--(axis cs:7.3006010055542,0.0647303462028503)
--(axis cs:7.33667325973511,0.0870140790939331)
--(axis cs:7.37274503707886,0.108991503715515)
--(axis cs:7.40881729125977,0.130658030509949)
--(axis cs:7.44488954544067,0.152009010314941)
--(axis cs:7.48096179962158,0.173041105270386)
--(axis cs:7.51703357696533,0.193749248981476)
--(axis cs:7.55310583114624,0.214131832122803)
--(axis cs:7.58917808532715,0.234185457229614)
--(axis cs:7.62525033950806,0.253908157348633)
--(axis cs:7.66132211685181,0.273297667503357)
--(axis cs:7.69739437103271,0.292353272438049)
--(axis cs:7.73346662521362,0.311073482036591)
--(axis cs:7.76953887939453,0.329457521438599)
--(axis cs:7.80561065673828,0.347505629062653)
--(axis cs:7.84168291091919,0.365217506885529)
--(axis cs:7.8777551651001,0.38259369134903)
--(axis cs:7.91382741928101,0.399634599685669)
--(axis cs:7.94989919662476,0.416341781616211)
--(axis cs:7.98597145080566,0.432716429233551)
--(axis cs:8.02204322814941,0.448760092258453)
--(axis cs:8.05811595916748,0.464475274085999)
--(axis cs:8.09418773651123,0.479863464832306)
--(axis cs:8.1302604675293,0.494927704334259)
--(axis cs:8.16633224487305,0.509669899940491)
--(axis cs:8.2024040222168,0.524093806743622)
--(axis cs:8.23847675323486,0.538203001022339)
--(axis cs:8.27454853057861,0.551998794078827)
--(axis cs:8.31062030792236,0.565486788749695)
--(axis cs:8.34669303894043,0.578669726848602)
--(axis cs:8.38276481628418,0.59155148267746)
--(axis cs:8.41883754730225,0.60413646697998)
--(axis cs:8.454909324646,0.616427659988403)
--(axis cs:8.49098110198975,0.628430604934692)
--(axis cs:8.52705383300781,0.640148818492889)
--(axis cs:8.56312561035156,0.651586830615997)
--(axis cs:8.59919738769531,0.662749052047729)
--(axis cs:8.63527011871338,0.673640847206116)
--(axis cs:8.67134189605713,0.684265673160553)
--(axis cs:8.7074146270752,0.694628715515137)
--(axis cs:8.74348640441895,0.704734563827515)
--(axis cs:8.7795581817627,0.714587926864624)
--(axis cs:8.81563091278076,0.724193572998047)
--(axis cs:8.85170364379883,0.733556628227234)
--(axis cs:8.88777542114258,0.742681086063385)
--(axis cs:8.92384815216064,0.751572251319885)
--(axis cs:8.95991992950439,0.760234594345093)
--(axis cs:8.99599266052246,0.768673241138458)
--(axis cs:9.03206443786621,0.776892423629761)
--(axis cs:9.06813621520996,0.784896910190582)
--(axis cs:9.10420894622803,0.792691648006439)
--(axis cs:9.14028072357178,0.800280690193176)
--(axis cs:9.17635250091553,0.807668805122375)
--(axis cs:9.21242523193359,0.814861118793488)
--(axis cs:9.24849700927734,0.821861505508423)
--(axis cs:9.28456974029541,0.82867431640625)
--(axis cs:9.32064151763916,0.835304141044617)
--(axis cs:9.35671329498291,0.841754555702209)
--(axis cs:9.39278602600098,0.848031461238861)
--(axis cs:9.42885780334473,0.854137480258942)
--(axis cs:9.46492958068848,0.860077142715454)
--(axis cs:9.50100231170654,0.865854799747467)
--(axis cs:9.53707408905029,0.871474027633667)
--(axis cs:9.57314682006836,0.876938879489899)
--(axis cs:9.60921859741211,0.882253170013428)
--(axis cs:9.64529037475586,0.887420654296875)
--(axis cs:9.68136310577393,0.892445385456085)
--(axis cs:9.71743488311768,0.897330403327942)
--(axis cs:9.75350666046143,0.902079284191132)
--(axis cs:9.78957939147949,0.906696021556854)
--(axis cs:9.82565116882324,0.911183655261993)
--(axis cs:9.86172389984131,0.915545403957367)
--(axis cs:9.89779567718506,0.919784545898438)
--(axis cs:9.93386745452881,0.923904478549957)
--(axis cs:9.96994018554688,0.927908480167389)
--(axis cs:10.0060119628906,0.931799113750458)
--(axis cs:10.0420837402344,0.935579299926758)
--(axis cs:10.0781564712524,0.939252734184265)
--(axis cs:10.1142282485962,0.942821621894836)
--(axis cs:10.1503009796143,0.946288526058197)
--(axis cs:10.186372756958,0.949656963348389)
--(axis cs:10.2224445343018,0.952928602695465)
--(axis cs:10.2585172653198,0.956106543540955)
--(axis cs:10.2945890426636,0.959193408489227)
--(axis cs:10.3306608200073,0.962191522121429)
--(axis cs:10.3667335510254,0.965103268623352)
--(axis cs:10.4028053283691,0.967930734157562)
--(axis cs:10.4388780593872,0.970676362514496)
--(axis cs:10.474949836731,0.973342478275299)
--(axis cs:10.5110216140747,0.975931465625763)
--(axis cs:10.5470943450928,0.978444814682007)
--(axis cs:10.5831661224365,0.980884969234467)
--(axis cs:10.6192378997803,0.983253955841064)
--(axis cs:10.6553106307983,0.98555326461792)
--(axis cs:10.6913824081421,0.987785041332245)
--(axis cs:10.7274551391602,0.989951550960541)
--(axis cs:10.7635269165039,0.992054104804993)
--(axis cs:10.7995986938477,0.994094669818878)
--(axis cs:10.8356714248657,0.996074974536896)
--(axis cs:10.8717432022095,0.997996270656586)
--(axis cs:10.9078149795532,0.999860227108002)
--(axis cs:10.9438877105713,1.00166916847229)
--(axis cs:10.979959487915,1.0034236907959)
--(axis cs:11.0160322189331,1.0051257610321)
--(axis cs:11.0521039962769,1.00677716732025)
--(axis cs:11.0881757736206,1.00837826728821)
--(axis cs:11.1242485046387,1.00993120670319)
--(axis cs:11.1603202819824,1.01143717765808)
--(axis cs:11.1963920593262,1.01289749145508)
--(axis cs:11.2324647903442,1.01431322097778)
--(axis cs:11.268536567688,1.01568555831909)
--(axis cs:11.3046092987061,1.01701617240906)
--(axis cs:11.3406810760498,1.01830577850342)
--(axis cs:11.3767528533936,1.01955556869507)
--(axis cs:11.4128255844116,1.0207667350769)
--(axis cs:11.4488973617554,1.02194046974182)
--(axis cs:11.4849691390991,1.02307748794556)
--(axis cs:11.5210418701172,1.02417898178101)
--(axis cs:11.5571136474609,1.02524590492249)
--(axis cs:11.593186378479,1.02627885341644)
--(axis cs:11.6292581558228,1.02727949619293)
--(axis cs:11.6653299331665,1.02824831008911)
--(axis cs:11.7014026641846,1.02918601036072)
--(axis cs:11.7374744415283,1.03009343147278)
--(axis cs:11.7735462188721,1.03097212314606)
--(axis cs:11.8096189498901,1.03182220458984)
--(axis cs:11.8456907272339,1.03264451026917)
--(axis cs:11.881763458252,1.03343975543976)
--(axis cs:11.9178352355957,1.03420877456665)
--(axis cs:11.9539070129395,1.03495311737061)
--(axis cs:11.9899797439575,1.03567218780518)
--(axis cs:12.0260524749756,1.03636705875397)
--(axis cs:12.0621242523193,1.03703904151917)
--(axis cs:12.0981969833374,1.03768789768219)
--(axis cs:12.1342687606812,1.03831481933594)
--(axis cs:12.1703414916992,1.0389199256897)
--(axis cs:12.206413269043,1.03950440883636)
--(axis cs:12.2424850463867,1.04006862640381)
--(axis cs:12.2785577774048,1.0406129360199)
--(axis cs:12.3146295547485,1.04113817214966)
--(axis cs:12.3507013320923,1.04164457321167)
--(axis cs:12.3867740631104,1.04213261604309)
--(axis cs:12.4228458404541,1.04260349273682)
--(axis cs:12.4589185714722,1.04305648803711)
--(axis cs:12.4949903488159,1.04349315166473)
--(axis cs:12.5310621261597,1.04391360282898)
--(axis cs:12.5671348571777,1.04431796073914)
--(axis cs:12.6032066345215,1.04470729827881)
--(axis cs:12.6392784118652,1.04508173465729)
--(axis cs:12.6753511428833,1.04544138908386)
--(axis cs:12.7114229202271,1.04578733444214)
--(axis cs:12.7474956512451,1.04611897468567)
--(axis cs:12.7835674285889,1.04643774032593)
--(axis cs:12.8196392059326,1.04674339294434)
--(axis cs:12.8557119369507,1.04703640937805)
--(axis cs:12.8917837142944,1.04731714725494)
--(axis cs:12.9278554916382,1.04758632183075)
--(axis cs:12.9639282226562,1.04784321784973)
--(axis cs:13,1.04808950424194)
--(axis cs:13,2.64896678924561)
--(axis cs:13,2.64896678924561)
--(axis cs:12.9639282226562,2.64708924293518)
--(axis cs:12.9278554916382,2.64518404006958)
--(axis cs:12.8917837142944,2.64325046539307)
--(axis cs:12.8557119369507,2.64128756523132)
--(axis cs:12.8196392059326,2.63929557800293)
--(axis cs:12.7835674285889,2.63727331161499)
--(axis cs:12.7474956512451,2.63522028923035)
--(axis cs:12.7114229202271,2.63313627243042)
--(axis cs:12.6753511428833,2.63102030754089)
--(axis cs:12.6392784118652,2.62887239456177)
--(axis cs:12.6032066345215,2.62669134140015)
--(axis cs:12.5671348571777,2.62447667121887)
--(axis cs:12.5310621261597,2.62222790718079)
--(axis cs:12.4949903488159,2.61994409561157)
--(axis cs:12.4589185714722,2.61762523651123)
--(axis cs:12.4228458404541,2.61527013778687)
--(axis cs:12.3867740631104,2.61287808418274)
--(axis cs:12.3507013320923,2.61044883728027)
--(axis cs:12.3146295547485,2.60798120498657)
--(axis cs:12.2785577774048,2.60547471046448)
--(axis cs:12.2424850463867,2.60292863845825)
--(axis cs:12.206413269043,2.600341796875)
--(axis cs:12.1703414916992,2.5977144241333)
--(axis cs:12.1342687606812,2.59504461288452)
--(axis cs:12.0981969833374,2.59233236312866)
--(axis cs:12.0621242523193,2.58957600593567)
--(axis cs:12.0260524749756,2.58677625656128)
--(axis cs:11.9899797439575,2.58393049240112)
--(axis cs:11.9539070129395,2.58103942871094)
--(axis cs:11.9178352355957,2.57810068130493)
--(axis cs:11.881763458252,2.57511472702026)
--(axis cs:11.8456907272339,2.57207989692688)
--(axis cs:11.8096189498901,2.56899499893188)
--(axis cs:11.7735462188721,2.5658597946167)
--(axis cs:11.7374744415283,2.56267285346985)
--(axis cs:11.7014026641846,2.55943322181702)
--(axis cs:11.6653299331665,2.55614042282104)
--(axis cs:11.6292581558228,2.55279302597046)
--(axis cs:11.593186378479,2.54938936233521)
--(axis cs:11.5571136474609,2.54592967033386)
--(axis cs:11.5210418701172,2.54241180419922)
--(axis cs:11.4849691390991,2.53883457183838)
--(axis cs:11.4488973617554,2.53519797325134)
--(axis cs:11.4128255844116,2.5314998626709)
--(axis cs:11.3767528533936,2.52773952484131)
--(axis cs:11.3406810760498,2.52391576766968)
--(axis cs:11.3046092987061,2.52002692222595)
--(axis cs:11.268536567688,2.51607227325439)
--(axis cs:11.2324647903442,2.51205062866211)
--(axis cs:11.1963920593262,2.50796031951904)
--(axis cs:11.1603202819824,2.50379967689514)
--(axis cs:11.1242485046387,2.49956846237183)
--(axis cs:11.0881757736206,2.49526429176331)
--(axis cs:11.0521039962769,2.49088621139526)
--(axis cs:11.0160322189331,2.48643279075623)
--(axis cs:10.979959487915,2.48190259933472)
--(axis cs:10.9438877105713,2.47729468345642)
--(axis cs:10.9078149795532,2.47260618209839)
--(axis cs:10.8717432022095,2.4678373336792)
--(axis cs:10.8356714248657,2.46298575401306)
--(axis cs:10.7995986938477,2.45804953575134)
--(axis cs:10.7635269165039,2.45302724838257)
--(axis cs:10.7274551391602,2.44791793823242)
--(axis cs:10.6913824081421,2.44271922111511)
--(axis cs:10.6553106307983,2.4374303817749)
--(axis cs:10.6192378997803,2.43204879760742)
--(axis cs:10.5831661224365,2.42657279968262)
--(axis cs:10.5470943450928,2.42100119590759)
--(axis cs:10.5110216140747,2.41533207893372)
--(axis cs:10.474949836731,2.4095630645752)
--(axis cs:10.4388780593872,2.40369319915771)
--(axis cs:10.4028053283691,2.39772033691406)
--(axis cs:10.3667335510254,2.39164257049561)
--(axis cs:10.3306608200073,2.38545751571655)
--(axis cs:10.2945890426636,2.37916398048401)
--(axis cs:10.2585172653198,2.3727593421936)
--(axis cs:10.2224445343018,2.36624240875244)
--(axis cs:10.186372756958,2.35961103439331)
--(axis cs:10.1503009796143,2.35286235809326)
--(axis cs:10.1142282485962,2.34599542617798)
--(axis cs:10.0781564712524,2.33900737762451)
--(axis cs:10.0420837402344,2.33189630508423)
--(axis cs:10.0060119628906,2.32466053962708)
--(axis cs:9.96994018554688,2.31729745864868)
--(axis cs:9.93386745452881,2.30980491638184)
--(axis cs:9.89779567718506,2.30218076705933)
--(axis cs:9.86172389984131,2.29442310333252)
--(axis cs:9.82565116882324,2.28652930259705)
--(axis cs:9.78957939147949,2.27849698066711)
--(axis cs:9.75350666046143,2.27032399177551)
--(axis cs:9.71743488311768,2.26200866699219)
--(axis cs:9.68136310577393,2.25354790687561)
--(axis cs:9.64529037475586,2.24493932723999)
--(axis cs:9.60921859741211,2.23618125915527)
--(axis cs:9.57314682006836,2.22727108001709)
--(axis cs:9.53707408905029,2.21820521354675)
--(axis cs:9.50100231170654,2.20898342132568)
--(axis cs:9.46492958068848,2.19960141181946)
--(axis cs:9.42885780334473,2.1900577545166)
--(axis cs:9.39278602600098,2.18034982681274)
--(axis cs:9.35671329498291,2.17047452926636)
--(axis cs:9.32064151763916,2.16042995452881)
--(axis cs:9.28456974029541,2.15021371841431)
--(axis cs:9.24849700927734,2.13982319831848)
--(axis cs:9.21242523193359,2.12925553321838)
--(axis cs:9.17635250091553,2.11850881576538)
--(axis cs:9.14028072357178,2.10758018493652)
--(axis cs:9.10420894622803,2.09646654129028)
--(axis cs:9.06813621520996,2.08516645431519)
--(axis cs:9.03206443786621,2.0736768245697)
--(axis cs:8.99599266052246,2.06199479103088)
--(axis cs:8.95991992950439,2.05011820793152)
--(axis cs:8.92384815216064,2.03804492950439)
--(axis cs:8.88777542114258,2.02577114105225)
--(axis cs:8.85170364379883,2.01329565048218)
--(axis cs:8.81563091278076,2.00061511993408)
--(axis cs:8.7795581817627,1.98772740364075)
--(axis cs:8.74348640441895,1.97463011741638)
--(axis cs:8.7074146270752,1.96132040023804)
--(axis cs:8.67134189605713,1.94779586791992)
--(axis cs:8.63527011871338,1.93405425548553)
--(axis cs:8.59919738769531,1.92009234428406)
--(axis cs:8.56312561035156,1.90590882301331)
--(axis cs:8.52705383300781,1.89150071144104)
--(axis cs:8.49098110198975,1.87686514854431)
--(axis cs:8.454909324646,1.86200022697449)
--(axis cs:8.41883754730225,1.84690380096436)
--(axis cs:8.38276481628418,1.83157324790955)
--(axis cs:8.34669303894043,1.81600642204285)
--(axis cs:8.31062030792236,1.8002005815506)
--(axis cs:8.27454853057861,1.78415417671204)
--(axis cs:8.23847675323486,1.76786541938782)
--(axis cs:8.2024040222168,1.75133061408997)
--(axis cs:8.16633224487305,1.73454964160919)
--(axis cs:8.1302604675293,1.71751999855042)
--(axis cs:8.09418773651123,1.70023822784424)
--(axis cs:8.05811595916748,1.68270432949066)
--(axis cs:8.02204322814941,1.6649158000946)
--(axis cs:7.98597145080566,1.64687156677246)
--(axis cs:7.94989919662476,1.62856912612915)
--(axis cs:7.91382741928101,1.61000823974609)
--(axis cs:7.8777551651001,1.5911865234375)
--(axis cs:7.84168291091919,1.57210373878479)
--(axis cs:7.80561065673828,1.55275797843933)
--(axis cs:7.76953887939453,1.53314936161041)
--(axis cs:7.73346662521362,1.51327633857727)
--(axis cs:7.69739437103271,1.49313902854919)
--(axis cs:7.66132211685181,1.47273635864258)
--(axis cs:7.62525033950806,1.45206940174103)
--(axis cs:7.58917808532715,1.43113744258881)
--(axis cs:7.55310583114624,1.40994095802307)
--(axis cs:7.51703357696533,1.38848066329956)
--(axis cs:7.48096179962158,1.36675786972046)
--(axis cs:7.44488954544067,1.34477341175079)
--(axis cs:7.40881729125977,1.32252824306488)
--(axis cs:7.37274503707886,1.30002546310425)
--(axis cs:7.33667325973511,1.27726697921753)
--(axis cs:7.3006010055542,1.25425481796265)
--(axis cs:7.26452875137329,1.23099231719971)
--(axis cs:7.22845649719238,1.20748269557953)
--(axis cs:7.19238471984863,1.18373048305511)
--(axis cs:7.15631246566772,1.15973949432373)
--(axis cs:7.12024021148682,1.13551378250122)
--(axis cs:7.08416795730591,1.11106014251709)
--(axis cs:7.04809617996216,1.08638322353363)
--(axis cs:7.01202392578125,1.06148958206177)
--(axis cs:6.97595167160034,1.03638601303101)
--(axis cs:6.93987941741943,1.01107978820801)
--(axis cs:6.90380764007568,0.985579371452332)
--(axis cs:6.86773538589478,0.959892392158508)
--(axis cs:6.83166313171387,0.93402886390686)
--(axis cs:6.79559087753296,0.907997846603394)
--(axis cs:6.75951910018921,0.881809949874878)
--(axis cs:6.7234468460083,0.855475783348083)
--(axis cs:6.68737459182739,0.829006731510162)
--(axis cs:6.65130233764648,0.802415788173676)
--(axis cs:6.61523056030273,0.775715470314026)
--(axis cs:6.57915830612183,0.748918294906616)
--(axis cs:6.54308605194092,0.722038984298706)
--(axis cs:6.50701332092285,0.695091784000397)
--(axis cs:6.4709415435791,0.668092727661133)
--(axis cs:6.43486928939819,0.641056537628174)
--(axis cs:6.39879703521729,0.61400043964386)
--(axis cs:6.36272478103638,0.586940944194794)
--(axis cs:6.32665300369263,0.559895992279053)
--(axis cs:6.29058074951172,0.532882928848267)
--(axis cs:6.25450849533081,0.50592052936554)
--(axis cs:6.2184362411499,0.479028463363647)
--(axis cs:6.18236446380615,0.452226102352142)
--(axis cs:6.14629220962524,0.425533086061478)
--(axis cs:6.11021995544434,0.398969709873199)
--(axis cs:6.07414770126343,0.372557878494263)
--(axis cs:6.03807592391968,0.346318274736404)
--(axis cs:6.00200366973877,0.320272505283356)
--(axis cs:5.96593141555786,0.29444208741188)
--(axis cs:5.92985916137695,0.268850535154343)
--(axis cs:5.8937873840332,0.243520140647888)
--(axis cs:5.85771512985229,0.218472719192505)
--(axis cs:5.82164287567139,0.193732798099518)
--(axis cs:5.78557062149048,0.169323205947876)
--(axis cs:5.74949884414673,0.145267844200134)
--(axis cs:5.71342658996582,0.121590137481689)
--(axis cs:5.67735433578491,0.0983139872550964)
--(axis cs:5.641282081604,0.0754638314247131)
--(axis cs:5.60521030426025,0.0530638694763184)
--(axis cs:5.56913805007935,0.0311381220817566)
--(axis cs:5.53306579589844,0.00971102714538574)
--(axis cs:5.49699354171753,-0.0111930966377258)
--(axis cs:5.46092176437378,-0.0315496325492859)
--(axis cs:5.42484951019287,-0.0513342022895813)
--(axis cs:5.38877725601196,-0.0705227851867676)
--(axis cs:5.35270500183105,-0.0890901684761047)
--(axis cs:5.3166332244873,-0.107012450695038)
--(axis cs:5.2805609703064,-0.124265551567078)
--(axis cs:5.24448871612549,-0.14082545042038)
--(axis cs:5.20841646194458,-0.156667768955231)
--(axis cs:5.17234468460083,-0.171768844127655)
--(axis cs:5.13627243041992,-0.186105310916901)
--(axis cs:5.10020017623901,-0.199653267860413)
--(axis cs:5.06412744522095,-0.212390184402466)
--(axis cs:5.0280556678772,-0.224292695522308)
--(axis cs:4.99198341369629,-0.235338807106018)
--(axis cs:4.95591115951538,-0.245506227016449)
--(axis cs:4.91983890533447,-0.254773259162903)
--(axis cs:4.88376712799072,-0.263118922710419)
--(axis cs:4.84769487380981,-0.270522475242615)
--(axis cs:4.81162261962891,-0.276964247226715)
--(axis cs:4.775550365448,-0.282424569129944)
--(axis cs:4.73947858810425,-0.286885321140289)
--(axis cs:4.70340633392334,-0.290328204631805)
--(axis cs:4.66733407974243,-0.2927365899086)
--(axis cs:4.63126182556152,-0.294095039367676)
--(axis cs:4.59519004821777,-0.294388175010681)
--(axis cs:4.55911779403687,-0.293602228164673)
--(axis cs:4.52304553985596,-0.291724860668182)
--(axis cs:4.48697328567505,-0.288745105266571)
--(axis cs:4.4509015083313,-0.284652650356293)
--(axis cs:4.41482925415039,-0.279439508914948)
--(axis cs:4.37875699996948,-0.273098826408386)
--(axis cs:4.34268474578857,-0.265625715255737)
--(axis cs:4.30661296844482,-0.257017135620117)
--(axis cs:4.27054071426392,-0.247270941734314)
--(axis cs:4.23446846008301,-0.236388087272644)
--(axis cs:4.19839715957642,-0.224371373653412)
--(axis cs:4.16232538223267,-0.211224734783173)
--(axis cs:4.12625312805176,-0.196954846382141)
--(axis cs:4.09018087387085,-0.181571006774902)
--(axis cs:4.05410861968994,-0.165084362030029)
--(axis cs:4.01803684234619,-0.147508561611176)
--(axis cs:3.98196458816528,-0.12885969877243)
--(axis cs:3.94589233398438,-0.1091548204422)
--(axis cs:3.90982007980347,-0.0884154438972473)
--(axis cs:3.87374782562256,-0.066664457321167)
--(axis cs:3.83767580986023,-0.0439269542694092)
--(axis cs:3.80160355567932,-0.0202304720878601)
--(axis cs:3.76553153991699,0.0043952465057373)
--(axis cs:3.72945928573608,0.0299180746078491)
--(axis cs:3.69338726997375,0.0563037395477295)
--(axis cs:3.65731501579285,0.083516001701355)
--(axis cs:3.62124300003052,0.111517012119293)
--(axis cs:3.58517074584961,0.140266835689545)
--(axis cs:3.54909873008728,0.169723510742188)
--(axis cs:3.51302647590637,0.19984358549118)
--(axis cs:3.47695446014404,0.2305828332901)
--(axis cs:3.44088220596313,0.261895269155502)
--(axis cs:3.40481019020081,0.293733358383179)
--(axis cs:3.3687379360199,0.326049655675888)
--(axis cs:3.33266568183899,0.358794897794724)
--(axis cs:3.29659342765808,0.391919821500778)
--(axis cs:3.26052141189575,0.425373435020447)
--(axis cs:3.22444915771484,0.459106862545013)
--(axis cs:3.18837714195251,0.493068814277649)
--(axis cs:3.15230488777161,0.527209520339966)
--(axis cs:3.11623287200928,0.561477780342102)
--(axis cs:3.08016061782837,0.595824837684631)
--(axis cs:3.04408860206604,0.630200147628784)
--(axis cs:3.00801634788513,0.664555430412292)
--(axis cs:2.9719443321228,0.698841869831085)
--(axis cs:2.93587207794189,0.733013033866882)
--(axis cs:2.89980006217957,0.76702094078064)
--(axis cs:2.86372780799866,0.80082106590271)
--(axis cs:2.82765579223633,0.834368348121643)
--(axis cs:2.79158353805542,0.867619514465332)
--(axis cs:2.75551152229309,0.900531828403473)
--(axis cs:2.71943926811218,0.933064579963684)
--(axis cs:2.68336725234985,0.965177536010742)
--(axis cs:2.64729499816895,0.996831774711609)
--(axis cs:2.61122298240662,1.02798974514008)
--(axis cs:2.57515072822571,1.05861592292786)
--(axis cs:2.53907871246338,1.08867406845093)
--(axis cs:2.50300645828247,1.11813068389893)
--(axis cs:2.46693420410156,1.1469532251358)
--(axis cs:2.43086194992065,1.17510938644409)
--(axis cs:2.39478993415833,1.20256900787354)
--(axis cs:2.35871767997742,1.22930240631104)
--(axis cs:2.32264566421509,1.25528049468994)
--(axis cs:2.28657341003418,1.28047609329224)
--(axis cs:2.25050139427185,1.30486226081848)
--(axis cs:2.21442914009094,1.3284125328064)
--(axis cs:2.17835712432861,1.35110199451447)
--(axis cs:2.14228487014771,1.37290620803833)
--(axis cs:2.10621285438538,1.39380037784576)
--(axis cs:2.07014060020447,1.41376209259033)
--(axis cs:2.03406858444214,1.43276762962341)
--(axis cs:1.99799633026123,1.45079493522644)
--(axis cs:1.96192419528961,1.46782183647156)
--(axis cs:1.92585206031799,1.48382639884949)
--(axis cs:1.88977992534637,1.49878740310669)
--(axis cs:1.85370779037476,1.51268339157104)
--(axis cs:1.81763553619385,1.52549386024475)
--(axis cs:1.78156340122223,1.53719758987427)
--(axis cs:1.74549126625061,1.54777419567108)
--(axis cs:1.70941913127899,1.5572030544281)
--(axis cs:1.67334699630737,1.56546354293823)
--(axis cs:1.63727486133575,1.5725359916687)
--(axis cs:1.60120272636414,1.5783998966217)
--(axis cs:1.56513047218323,1.5830352306366)
--(axis cs:1.5290584564209,1.58642220497131)
--(axis cs:1.49298620223999,1.58854150772095)
--(axis cs:1.45691406726837,1.58937323093414)
--(axis cs:1.42084193229675,1.58889889717102)
--(axis cs:1.38476979732513,1.58709907531738)
--(axis cs:1.34869766235352,1.5839569568634)
--(axis cs:1.31262564659119,1.57945430278778)
--(axis cs:1.27655339241028,1.573575258255)
--(axis cs:1.24048137664795,1.56630396842957)
--(axis cs:1.20440912246704,1.55762696266174)
--(axis cs:1.16833698749542,1.54753160476685)
--(axis cs:1.1322648525238,1.53600788116455)
--(axis cs:1.09619271755219,1.52304744720459)
--(axis cs:1.06012058258057,1.50864565372467)
--(axis cs:1.02404844760895,1.49279975891113)
--(axis cs:0.987976253032684,1.4755117893219)
--(axis cs:0.951904118061066,1.45678877830505)
--(axis cs:0.915831983089447,1.43664002418518)
--(axis cs:0.879759788513184,1.41508173942566)
--(axis cs:0.843687653541565,1.39213693141937)
--(axis cs:0.807615518569946,1.36783218383789)
--(axis cs:0.771543383598328,1.34220218658447)
--(axis cs:0.735471248626709,1.31528925895691)
--(axis cs:0.69939911365509,1.28714060783386)
--(axis cs:0.663326978683472,1.2578125)
--(axis cs:0.627254784107208,1.22736740112305)
--(axis cs:0.59118264913559,1.19587421417236)
--(axis cs:0.555110514163971,1.16340863704681)
--(axis cs:0.519038379192352,1.130051612854)
--(axis cs:0.482966214418411,1.09588956832886)
--(axis cs:0.446894079446793,1.06101250648499)
--(axis cs:0.410821914672852,1.0255138874054)
--(axis cs:0.374749779701233,0.989489555358887)
--(axis cs:0.338677644729614,0.953035831451416)
--(axis cs:0.302605479955673,0.91624915599823)
--(axis cs:0.266533344984055,0.879225790500641)
--(axis cs:0.230461195111275,0.842058956623077)
--(axis cs:0.194389045238495,0.804840803146362)
--(axis cs:0.158316910266876,0.767658174037933)
--(axis cs:0.122244745492935,0.730595588684082)
--(axis cs:0.0861726105213165,0.693732380867004)
--(axis cs:0.0501004606485367,0.657143115997314)
--(axis cs:0.0140283107757568,0.620897173881531)
--(axis cs:-0.0220438316464424,0.585059762001038)
--(axis cs:-0.058115977793932,0.549689292907715)
--(axis cs:-0.0941881239414215,0.514839828014374)
--(axis cs:-0.13026025891304,0.480559885501862)
--(axis cs:-0.166332423686981,0.446892857551575)
--(axis cs:-0.2024045586586,0.413876682519913)
--(axis cs:-0.23847670853138,0.38154411315918)
--(axis cs:-0.27454885840416,0.349923342466354)
--(axis cs:-0.310620993375778,0.319038271903992)
--(axis cs:-0.346693158149719,0.288906991481781)
--(axis cs:-0.382765293121338,0.259544551372528)
--(axis cs:-0.418837457895279,0.23096114397049)
--(axis cs:-0.45490962266922,0.203163802623749)
--(axis cs:-0.490981757640839,0.176155209541321)
--(axis cs:-0.527053892612457,0.149935901165009)
--(axis cs:-0.563126087188721,0.124503016471863)
--(axis cs:-0.599198222160339,0.0998509526252747)
--(axis cs:-0.635270357131958,0.075972318649292)
--(axis cs:-0.671342492103577,0.0528579354286194)
--(axis cs:-0.707414627075195,0.0304962992668152)
--(axis cs:-0.743486762046814,0.00887548923492432)
--(axis cs:-0.779558897018433,-0.0120182037353516)
--(axis cs:-0.815631031990051,-0.0321992635726929)
--(axis cs:-0.85170316696167,-0.0516822338104248)
--(axis cs:-0.887775361537933,-0.0704821944236755)
--(axis cs:-0.923847496509552,-0.0886154174804688)
--(axis cs:-0.959919631481171,-0.106096923351288)
--(axis cs:-0.995991706848145,-0.122942805290222)
--(axis cs:-1.03206396102905,-0.139168679714203)
--(axis cs:-1.06813597679138,-0.154790043830872)
--(axis cs:-1.10420823097229,-0.169821500778198)
--(axis cs:-1.14028036594391,-0.184279084205627)
--(axis cs:-1.17635250091553,-0.198176622390747)
--(axis cs:-1.21242463588715,-0.211529016494751)
--(axis cs:-1.24849677085876,-0.224350154399872)
--(axis cs:-1.28456890583038,-0.236653447151184)
--(axis cs:-1.320641040802,-0.248453080654144)
--(axis cs:-1.35671329498291,-0.2597616314888)
--(axis cs:-1.39278542995453,-0.270591974258423)
--(axis cs:-1.42885756492615,-0.280957043170929)
--(axis cs:-1.46492969989777,-0.290869235992432)
--(axis cs:-1.50100183486938,-0.300340592861176)
--(axis cs:-1.537073969841,-0.309382855892181)
--(axis cs:-1.57314610481262,-0.31800776720047)
--(axis cs:-1.60921835899353,-0.326227307319641)
--(axis cs:-1.64529037475586,-0.334052383899689)
--(axis cs:-1.68136262893677,-0.341494619846344)
--(axis cs:-1.71743476390839,-0.348564386367798)
--(axis cs:-1.75350689888,-0.355274021625519)
--(axis cs:-1.78957903385162,-0.36163330078125)
--(axis cs:-1.82565116882324,-0.367653489112854)
--(axis cs:-1.86172318458557,-0.373344659805298)
--(axis cs:-1.89779543876648,-0.37871778011322)
--(axis cs:-1.93386745452881,-0.383783459663391)
--(axis cs:-1.96993970870972,-0.388551115989685)
--(axis cs:-2.00601172447205,-0.393031597137451)
--(axis cs:-2.04208397865295,-0.397234797477722)
--(axis cs:-2.07815599441528,-0.401170492172241)
--(axis cs:-2.11422824859619,-0.404848456382751)
--(axis cs:-2.1503005027771,-0.408278465270996)
--(axis cs:-2.18637275695801,-0.411469697952271)
--(axis cs:-2.22244477272034,-0.414431214332581)
--(axis cs:-2.25851702690125,-0.417172908782959)
--(axis cs:-2.29458904266357,-0.419702887535095)
--(axis cs:-2.33066129684448,-0.422030448913574)
--(axis cs:-2.36673331260681,-0.424163699150085)
--(axis cs:-2.40280556678772,-0.426111340522766)
--(axis cs:-2.43887758255005,-0.427881360054016)
--(axis cs:-2.47494983673096,-0.429482102394104)
--(axis cs:-2.51102185249329,-0.430920720100403)
--(axis cs:-2.54709410667419,-0.432205438613892)
--(axis cs:-2.58316612243652,-0.433342814445496)
--(axis cs:-2.61923837661743,-0.434340357780457)
--(axis cs:-2.65531039237976,-0.435205340385437)
--(axis cs:-2.69138264656067,-0.435943722724915)
--(axis cs:-2.727454662323,-0.436562418937683)
--(axis cs:-2.76352691650391,-0.437067151069641)
--(axis cs:-2.79959893226624,-0.437464952468872)
--(axis cs:-2.83567118644714,-0.437760233879089)
--(axis cs:-2.87174320220947,-0.437960028648376)
--(axis cs:-2.90781545639038,-0.438068747520447)
--(axis cs:-2.94388747215271,-0.43809187412262)
--(axis cs:-2.97995972633362,-0.438034296035767)
--(axis cs:-3.01603198051453,-0.43790078163147)
--(axis cs:-3.05210423469543,-0.43769633769989)
--(axis cs:-3.08817625045776,-0.437425017356873)
--(axis cs:-3.12424850463867,-0.437090635299683)
--(axis cs:-3.160320520401,-0.436697721481323)
--(axis cs:-3.19639277458191,-0.436250329017639)
--(axis cs:-3.23246479034424,-0.435751438140869)
--(axis cs:-3.26853704452515,-0.435205101966858)
--(axis cs:-3.30460906028748,-0.434614777565002)
--(axis cs:-3.34068131446838,-0.433983206748962)
--(axis cs:-3.37675333023071,-0.433313488960266)
--(axis cs:-3.41282558441162,-0.432608842849731)
--(axis cs:-3.44889760017395,-0.431872129440308)
--(axis cs:-3.48496985435486,-0.431105494499207)
--(axis cs:-3.52104187011719,-0.430311560630798)
--(axis cs:-3.5571141242981,-0.429493188858032)
--(axis cs:-3.59318614006042,-0.428651571273804)
--(axis cs:-3.62925839424133,-0.427789807319641)
--(axis cs:-3.66533041000366,-0.426909923553467)
--(axis cs:-3.70140266418457,-0.426013469696045)
--(axis cs:-3.7374746799469,-0.425102472305298)
--(axis cs:-3.77354693412781,-0.424178600311279)
--(axis cs:-3.80961894989014,-0.423243284225464)
--(axis cs:-3.84569120407104,-0.422298192977905)
--(axis cs:-3.88176321983337,-0.421344518661499)
--(axis cs:-3.91783547401428,-0.420384407043457)
--(axis cs:-3.95390748977661,-0.419418692588806)
--(axis cs:-3.98997974395752,-0.418448448181152)
--(axis cs:-4.02605199813843,-0.41747510433197)
--(axis cs:-4.06212377548218,-0.416499495506287)
--(axis cs:-4.09819602966309,-0.415522813796997)
--(axis cs:-4.13426828384399,-0.414545893669128)
--(axis cs:-4.17034101486206,-0.413569808006287)
--(axis cs:-4.20641279220581,-0.41259491443634)
--(axis cs:-4.24248504638672,-0.411622643470764)
--(axis cs:-4.27855730056763,-0.410653591156006)
--(axis cs:-4.31462955474854,-0.409688353538513)
--(axis cs:-4.35070133209229,-0.408727407455444)
--(axis cs:-4.38677358627319,-0.407771229743958)
--(axis cs:-4.4228458404541,-0.406821012496948)
--(axis cs:-4.45891809463501,-0.405876874923706)
--(axis cs:-4.49498987197876,-0.4049391746521)
--(axis cs:-4.53106212615967,-0.404008507728577)
--(axis cs:-4.56713438034058,-0.403085231781006)
--(axis cs:-4.60320663452148,-0.402169942855835)
--(axis cs:-4.63927841186523,-0.401262640953064)
--(axis cs:-4.67535066604614,-0.400363802909851)
--(axis cs:-4.71142292022705,-0.399474024772644)
--(axis cs:-4.74749517440796,-0.398592948913574)
--(axis cs:-4.78356695175171,-0.397721409797668)
--(axis cs:-4.81963920593262,-0.396859288215637)
--(axis cs:-4.85571146011353,-0.396006345748901)
--(axis cs:-4.89178371429443,-0.395163655281067)
--(axis cs:-4.92785549163818,-0.394330859184265)
--(axis cs:-4.96392774581909,-0.393508315086365)
--(axis cs:-5,-0.392695784568787)
--cycle;

\addplot [very thick, color1]
table {%
-5 -1.39908647537231
-4.96392774581909 -1.39825344085693
-4.92785549163818 -1.39740431308746
-4.89178371429443 -1.39653873443604
-4.85571146011353 -1.39565646648407
-4.81963920593262 -1.39475679397583
-4.78356695175171 -1.39383924007416
-4.74749517440796 -1.39290356636047
-4.71142292022705 -1.39194917678833
-4.67535066604614 -1.39097499847412
-4.63927841186523 -1.38998126983643
-4.60320663452148 -1.38896703720093
-4.56713438034058 -1.38793158531189
-4.53106212615967 -1.38687443733215
-4.49498987197876 -1.38579523563385
-4.45891809463501 -1.38469290733337
-4.4228458404541 -1.38356685638428
-4.38677358627319 -1.3824166059494
-4.35070133209229 -1.38124120235443
-4.31462955474854 -1.38004004955292
-4.27855730056763 -1.37881183624268
-4.24248504638672 -1.37755644321442
-4.20641279220581 -1.37627279758453
-4.17034101486206 -1.37495994567871
-4.13426828384399 -1.37361657619476
-4.09819602966309 -1.37224245071411
-4.06212377548218 -1.37083613872528
-4.02605199813843 -1.36939668655396
-3.98997974395752 -1.36792302131653
-3.95390748977661 -1.36641418933868
-3.91783547401428 -1.36486899852753
-3.88176321983337 -1.363285779953
-3.84569120407104 -1.3616635799408
-3.80961894989014 -1.36000144481659
-3.77354693412781 -1.35829746723175
-3.7374746799469 -1.35655033588409
-3.70140266418457 -1.35475921630859
-3.66533041000366 -1.35292172431946
-3.62925839424133 -1.3510365486145
-3.59318614006042 -1.34910213947296
-3.5571141242981 -1.34711682796478
-3.52104187011719 -1.34507846832275
-3.48496985435486 -1.34298551082611
-3.44889760017395 -1.34083592891693
-3.41282558441162 -1.33862769603729
-3.37675333023071 -1.33635854721069
-3.34068131446838 -1.33402621746063
-3.30460906028748 -1.33162844181061
-3.26853704452515 -1.32916295528412
-3.23246479034424 -1.32662713527679
-3.19639277458191 -1.32401859760284
-3.160320520401 -1.32133412361145
-3.12424850463867 -1.31857132911682
-3.08817625045776 -1.31572699546814
-3.05210423469543 -1.31279790401459
-3.01603198051453 -1.30978107452393
-2.97995972633362 -1.30667304992676
-2.94388747215271 -1.30347013473511
-2.90781545639038 -1.30016899108887
-2.87174320220947 -1.29676520824432
-2.83567118644714 -1.29325556755066
-2.79959893226624 -1.28963506221771
-2.76352691650391 -1.28589999675751
-2.727454662323 -1.28204572200775
-2.69138264656067 -1.27806687355042
-2.65531039237976 -1.27395904064178
-2.61923837661743 -1.26971709728241
-2.58316612243652 -1.26533532142639
-2.54709410667419 -1.2608083486557
-2.51102185249329 -1.25613045692444
-2.47494983673096 -1.25129508972168
-2.43887758255005 -1.24629616737366
-2.40280556678772 -1.24112689495087
-2.36673331260681 -1.2357804775238
-2.33066129684448 -1.23024964332581
-2.29458904266357 -1.22452676296234
-2.25851702690125 -1.21860420703888
-2.22244477272034 -1.21247386932373
-2.18637275695801 -1.20612692832947
-2.1503005027771 -1.19955515861511
-2.11422824859619 -1.19274866580963
-2.07815599441528 -1.18569850921631
-2.04208397865295 -1.1783949136734
-2.00601172447205 -1.17082703113556
-1.96993970870972 -1.16298460960388
-1.93386745452881 -1.15485668182373
-1.89779543876648 -1.14643168449402
-1.86172318458557 -1.13769769668579
-1.82565116882324 -1.12864315509796
-1.78957903385162 -1.11925482749939
-1.75350689888 -1.10952007770538
-1.71743476390839 -1.09942519664764
-1.68136262893677 -1.08895683288574
-1.64529037475586 -1.07810068130493
-1.60921835899353 -1.06684219837189
-1.57314610481262 -1.0551666021347
-1.537073969841 -1.04305875301361
-1.50100183486938 -1.03050339221954
-1.46492969989777 -1.01748442649841
-1.42885756492615 -1.00398623943329
-1.39278542995453 -0.989992499351501
-1.35671329498291 -0.975487112998962
-1.320641040802 -0.960453391075134
-1.28456890583038 -0.944875299930573
-1.24849677085876 -0.92873603105545
-1.21242463588715 -0.912019908428192
-1.17635250091553 -0.894710421562195
-1.14028036594391 -0.876792073249817
-1.10420823097229 -0.858249485492706
-1.06813597679138 -0.839067757129669
-1.03206396102905 -0.819232881069183
-0.995991706848145 -0.798731446266174
-0.959919631481171 -0.777550995349884
-0.923847496509552 -0.755680084228516
-0.887775361537933 -0.733108639717102
-0.85170316696167 -0.709827899932861
-0.815631031990051 -0.685831010341644
-0.779558897018433 -0.661112487316132
-0.743486762046814 -0.635668933391571
-0.707414627075195 -0.609499514102936
-0.671342492103577 -0.582605361938477
-0.635270357131958 -0.554990410804749
-0.599198222160339 -0.52666163444519
-0.563126087188721 -0.497628599405289
-0.527053892612457 -0.467904448509216
-0.490981757640839 -0.437505662441254
-0.45490962266922 -0.40645244717598
-0.418837457895279 -0.374768495559692
-0.382765293121338 -0.342481881380081
-0.346693158149719 -0.309624254703522
-0.310620993375778 -0.276231795549393
-0.27454885840416 -0.242344632744789
-0.23847670853138 -0.208007127046585
-0.2024045586586 -0.17326794564724
-0.166332423686981 -0.138179764151573
-0.13026025891304 -0.102799206972122
-0.0941881239414215 -0.0671867802739143
-0.058115977793932 -0.0314064249396324
-0.0220438316464424 0.00447466550394893
0.0140283107757568 0.0403864271938801
0.0501004606485367 0.0762563943862915
0.0861726105213165 0.112010128796101
0.122244745492935 0.147571817040443
0.158316910266876 0.182864814996719
0.194389045238495 0.217812180519104
0.230461195111275 0.252337485551834
0.266533344984055 0.286365211009979
0.302605479955673 0.31982147693634
0.338677644729614 0.352634787559509
0.374749779701233 0.384736269712448
0.410821914672852 0.416060447692871
0.446894079446793 0.446545660495758
0.482966214418411 0.476134240627289
0.519038379192352 0.504772961139679
0.555110514163971 0.532413423061371
0.59118264913559 0.559011936187744
0.627254784107208 0.58452969789505
0.663326978683472 0.608932793140411
0.69939911365509 0.632192254066467
0.735471248626709 0.654283285140991
0.771543383598328 0.675186216831207
0.807615518569946 0.694885432720184
0.843687653541565 0.713369071483612
0.879759788513184 0.73062926530838
0.915831983089447 0.746661365032196
0.951904118061066 0.761463940143585
0.987976253032684 0.775038301944733
1.02404844760895 0.787388205528259
1.06012058258057 0.798519551753998
1.09619271755219 0.808440208435059
1.1322648525238 0.817159593105316
1.16833698749542 0.824688255786896
1.20440912246704 0.831038475036621
1.24048137664795 0.836222529411316
1.27655339241028 0.840254366397858
1.31262564659119 0.843147754669189
1.34869766235352 0.844917118549347
1.38476979732513 0.84557694196701
1.42084193229675 0.845142483711243
1.45691406726837 0.843628346920013
1.49298620223999 0.841049492359161
1.5290584564209 0.83742082118988
1.56513047218323 0.83275693655014
1.60120272636414 0.827072441577911
1.63727486133575 0.820381939411163
1.67334699630737 0.812699735164642
1.70941913127899 0.804040014743805
1.74549126625061 0.794416904449463
1.78156340122223 0.783844351768494
1.81763553619385 0.772336304187775
1.85370779037476 0.759906888008118
1.88977992534637 0.746569871902466
1.92585206031799 0.732339560985565
1.96192419528961 0.717230081558228
1.99799633026123 0.701255857944489
2.03406858444214 0.684431612491608
2.07014060020447 0.666772484779358
2.10621285438538 0.648293733596802
2.14228487014771 0.629011452198029
2.17835712432861 0.608942091464996
2.21442914009094 0.588102579116821
2.25050139427185 0.566510677337646
2.28657341003418 0.544185161590576
2.32264566421509 0.521144866943359
2.35871767997742 0.497410267591476
2.39478993415833 0.473002284765244
2.43086194992065 0.447943300008774
2.46693420410156 0.422256141901016
2.50300645828247 0.395965188741684
2.53907871246338 0.369095921516418
2.57515072822571 0.341675102710724
2.61122298240662 0.313730210065842
2.64729499816895 0.285290688276291
2.68336725234985 0.256386518478394
2.71943926811218 0.2270497828722
2.75551152229309 0.197313010692596
2.79158353805542 0.167210847139359
2.82765579223633 0.136778429150581
2.86372780799866 0.106052927672863
2.89980006217957 0.0750719457864761
2.93587207794189 0.0438750758767128
2.9719443321228 0.0125022055581212
3.00801634788513 -0.0190048832446337
3.04408860206604 -0.0506042614579201
3.08016061782837 -0.0822522416710854
3.11623287200928 -0.113905236124992
3.15230488777161 -0.145518064498901
3.18837714195251 -0.177045807242393
3.22444915771484 -0.208442330360413
3.26052141189575 -0.239661887288094
3.29659342765808 -0.270657777786255
3.33266568183899 -0.301384210586548
3.3687379360199 -0.331794649362564
3.40481019020081 -0.361843228340149
3.44088220596313 -0.391484200954437
3.47695446014404 -0.420673042535782
3.51302647590637 -0.449365049600601
3.54909873008728 -0.477517485618591
3.58517074584961 -0.505087375640869
3.62124300003052 -0.53203409910202
3.65731501579285 -0.558317422866821
3.69338726997375 -0.583899319171906
3.72945928573608 -0.608742654323578
3.76553153991699 -0.63281238079071
3.80160355567932 -0.656075119972229
3.83767580986023 -0.678499341011047
3.87374782562256 -0.700055062770844
3.90982007980347 -0.720715165138245
3.94589233398438 -0.740453779697418
3.98196458816528 -0.759247541427612
4.01803684234619 -0.777075111865997
4.05410861968994 -0.793916821479797
4.09018087387085 -0.809756278991699
4.12625312805176 -0.82457822561264
4.16232538223267 -0.838369905948639
4.19839715957642 -0.851120293140411
4.23446846008301 -0.862820982933044
4.27054071426392 -0.873465597629547
4.30661296844482 -0.883049428462982
4.34268474578857 -0.891569256782532
4.37875699996948 -0.899024784564972
4.41482925415039 -0.90541660785675
4.4509015083313 -0.910747468471527
4.48697328567505 -0.915021657943726
4.52304553985596 -0.918245017528534
4.55911779403687 -0.92042487859726
4.59519004821777 -0.921570122241974
4.63126182556152 -0.921690821647644
4.66733407974243 -0.920798540115356
4.70340633392334 -0.918905735015869
4.73947858810425 -0.91602635383606
4.775550365448 -0.912174999713898
4.81162261962891 -0.907367587089539
4.84769487380981 -0.901620626449585
4.88376712799072 -0.89495187997818
4.91983890533447 -0.887379705905914
4.95591115951538 -0.878922641277313
4.99198341369629 -0.8696009516716
5.0280556678772 -0.859434485435486
5.06412744522095 -0.848444521427155
5.10020017623901 -0.836651861667633
5.13627243041992 -0.824078738689423
5.17234468460083 -0.810747087001801
5.20841646194458 -0.796679735183716
5.24448871612549 -0.781899094581604
5.2805609703064 -0.766428470611572
5.3166332244873 -0.750291228294373
5.35270500183105 -0.733511030673981
5.38877725601196 -0.716111183166504
5.42484951019287 -0.698115706443787
5.46092176437378 -0.679548501968384
5.49699354171753 -0.660433650016785
5.53306579589844 -0.640794813632965
5.56913805007935 -0.620656073093414
5.60521030426025 -0.600041329860687
5.641282081604 -0.578974723815918
5.67735433578491 -0.557479560375214
5.71342658996582 -0.535579741001129
5.74949884414673 -0.513298690319061
5.78557062149048 -0.490660160779953
5.82164287567139 -0.467686682939529
5.85771512985229 -0.444401353597641
5.8937873840332 -0.420827001333237
5.92985916137695 -0.396986335515976
5.96593141555786 -0.3729008436203
6.00200366973877 -0.348592698574066
6.03807592391968 -0.324083387851715
6.07414770126343 -0.299394398927689
6.11021995544434 -0.274545878171921
6.14629220962524 -0.249558568000793
6.18236446380615 -0.224452495574951
6.2184362411499 -0.199247539043427
6.25450849533081 -0.173962220549583
6.29058074951172 -0.148615568876266
6.32665300369263 -0.12322586774826
6.36272478103638 -0.097811222076416
6.39879703521729 -0.072388231754303
6.43486928939819 -0.0469740182161331
6.4709415435791 -0.0215849038213491
6.50701332092285 0.00376301538199186
6.54308605194092 0.0290554873645306
6.57915830612183 0.0542767755687237
6.61523056030273 0.0794130265712738
6.65130233764648 0.104450233280659
6.68737459182739 0.12937593460083
6.7234468460083 0.154177203774452
6.75951910018921 0.178842023015022
6.79559087753296 0.203358560800552
6.83166313171387 0.227716460824013
6.86773538589478 0.251905024051666
6.90380764007568 0.275914251804352
6.93987941741943 0.299734532833099
6.97595167160034 0.323357671499252
7.01202392578125 0.346774905920029
7.04809617996216 0.369978487491608
7.08416795730591 0.392960757017136
7.12024021148682 0.415715426206589
7.15631246566772 0.438235938549042
7.19238471984863 0.460516363382339
7.22845649719238 0.482550919055939
7.26452875137329 0.504335343837738
7.3006010055542 0.525864720344543
7.33667325973511 0.547134816646576
7.37274503707886 0.568141877651215
7.40881729125977 0.5888831615448
7.44488954544067 0.609355330467224
7.48096179962158 0.629555940628052
7.51703357696533 0.649482607841492
7.55310583114624 0.669133961200714
7.58917808532715 0.68850839138031
7.62525033950806 0.707604587078094
7.66132211685181 0.726421475410461
7.69739437103271 0.744959354400635
7.73346662521362 0.763217210769653
7.76953887939453 0.781195402145386
7.80561065673828 0.798893928527832
7.84168291091919 0.816313683986664
7.8777551651001 0.833455204963684
7.91382741928101 0.850319504737854
7.94989919662476 0.86690753698349
7.98597145080566 0.883221209049225
8.02204322814941 0.89926141500473
8.05811595916748 0.915030837059021
8.09418773651123 0.930530369281769
8.1302604675293 0.945762872695923
8.16633224487305 0.960729897022247
8.2024040222168 0.975433886051178
8.23847675323486 0.989877998828888
8.27454853057861 1.00406384468079
8.31062030792236 1.01799464225769
8.34669303894043 1.03167319297791
8.38276481628418 1.0451021194458
8.41883754730225 1.05828464031219
8.454909324646 1.07122313976288
8.49098110198975 1.08392131328583
8.52705383300781 1.09638214111328
8.56312561035156 1.10860860347748
8.59919738769531 1.12060391902924
8.63527011871338 1.13237190246582
8.67134189605713 1.14391505718231
8.7074146270752 1.15523731708527
8.74348640441895 1.16634130477905
8.7795581817627 1.17723095417023
8.81563091278076 1.1879096031189
8.85170364379883 1.19838070869446
8.88777542114258 1.20864677429199
8.92384815216064 1.2187123298645
8.95991992950439 1.22857975959778
8.99599266052246 1.23825335502625
9.03206443786621 1.2477353811264
9.06813621520996 1.25702965259552
9.10420894622803 1.26613998413086
9.14028072357178 1.27506899833679
9.17635250091553 1.283820271492
9.21242523193359 1.29239702224731
9.24849700927734 1.30080211162567
9.28456974029541 1.30903935432434
9.32064151763916 1.31711113452911
9.35671329498291 1.32502114772797
9.39278602600098 1.33277225494385
9.42885780334473 1.34036755561829
9.46492958068848 1.34780991077423
9.50100231170654 1.35510265827179
9.53707408905029 1.36224830150604
9.57314682006836 1.36925005912781
9.60921859741211 1.37611043453217
9.64529037475586 1.38283252716064
9.68136310577393 1.38941919803619
9.71743488311768 1.39587306976318
9.75350666046143 1.4021965265274
9.78957939147949 1.40839278697968
9.82565116882324 1.41446387767792
9.86172389984131 1.42041265964508
9.89779567718506 1.42624175548553
9.93386745452881 1.43195331096649
9.96994018554688 1.43755006790161
10.0060119628906 1.44303441047668
10.0420837402344 1.44840824604034
10.0781564712524 1.45367467403412
10.1142282485962 1.45883512496948
10.1503009796143 1.46389269828796
10.186372756958 1.46884846687317
10.2224445343018 1.47370553016663
10.2585172653198 1.47846567630768
10.2945890426636 1.48313081264496
10.3306608200073 1.48770308494568
10.3667335510254 1.49218451976776
10.4028053283691 1.49657714366913
10.4388780593872 1.50088286399841
10.474949836731 1.50510287284851
10.5110216140747 1.50923979282379
10.5470943450928 1.51329529285431
10.5831661224365 1.51727104187012
10.6192378997803 1.52116823196411
10.6553106307983 1.52498948574066
10.6913824081421 1.52873563766479
10.7274551391602 1.53240919113159
10.7635269165039 1.53601050376892
10.7995986938477 1.53954219818115
10.8356714248657 1.54300546646118
10.8717432022095 1.5464015007019
10.9078149795532 1.54973185062408
10.9438877105713 1.55299842357635
10.979959487915 1.55620193481445
11.0160322189331 1.55934393405914
11.0521039962769 1.56242609024048
11.0881757736206 1.56544935703278
11.1242485046387 1.5684152841568
11.1603202819824 1.57132458686829
11.1963920593262 1.57417905330658
11.2324647903442 1.576979637146
11.268536567688 1.57972753047943
11.3046092987061 1.5824236869812
11.3406810760498 1.5850692987442
11.3767528533936 1.58766567707062
11.4128255844116 1.59021389484406
11.4488973617554 1.59271454811096
11.4849691390991 1.5951691865921
11.5210418701172 1.59757828712463
11.5571136474609 1.59994316101074
11.593186378479 1.60226488113403
11.6292581558228 1.60454404354095
11.6653299331665 1.60678160190582
11.7014026641846 1.60897862911224
11.7374744415283 1.61113572120667
11.7735462188721 1.61325395107269
11.8096189498901 1.61533427238464
11.8456907272339 1.61737716197968
11.881763458252 1.6193835735321
11.9178352355957 1.62135434150696
11.9539070129395 1.62329006195068
11.9899797439575 1.62519145011902
12.0260524749756 1.62705934047699
12.0621242523193 1.62889456748962
12.0981969833374 1.63069760799408
12.1342687606812 1.63246917724609
12.1703414916992 1.63421010971069
12.206413269043 1.63592052459717
12.2424850463867 1.63760185241699
12.2785577774048 1.63925409317017
12.3146295547485 1.64087796211243
12.3507013320923 1.64247417449951
12.3867740631104 1.64404320716858
12.4228458404541 1.64558577537537
12.4589185714722 1.64710235595703
12.4949903488159 1.64859318733215
12.5310621261597 1.65005922317505
12.5671348571777 1.65150082111359
12.6032066345215 1.65291833877563
12.6392784118652 1.65431213378906
12.6753511428833 1.65568339824677
12.7114229202271 1.65703201293945
12.7474956512451 1.65835857391357
12.7835674285889 1.659663438797
12.8196392059326 1.66094732284546
12.8557119369507 1.66221010684967
12.8917837142944 1.66345274448395
12.9278554916382 1.66467535495758
12.9639282226562 1.66587853431702
13 1.66706252098083
};
% \addlegendentry{MC}
\addplot [very thick, color2]
table {%
-5 -1.56076407432556
-4.96392774581909 -1.56065344810486
-4.92785549163818 -1.56054162979126
-4.89178371429443 -1.56042838096619
-4.85571146011353 -1.56031322479248
-4.81963920593262 -1.56019639968872
-4.78356695175171 -1.56007671356201
-4.74749517440796 -1.55995440483093
-4.71142292022705 -1.5598292350769
-4.67535066604614 -1.55970025062561
-4.63927841186523 -1.55956745147705
-4.60320663452148 -1.55943036079407
-4.56713438034058 -1.55928802490234
-4.53106212615967 -1.55914044380188
-4.49498987197876 -1.55898666381836
-4.45891809463501 -1.5588264465332
-4.4228458404541 -1.55865883827209
-4.38677358627319 -1.5584831237793
-4.35070133209229 -1.55829906463623
-4.31462955474854 -1.55810523033142
-4.27855730056763 -1.55790114402771
-4.24248504638672 -1.55768585205078
-4.20641279220581 -1.55745840072632
-4.17034101486206 -1.55721807479858
-4.13426828384399 -1.55696320533752
-4.09819602966309 -1.5566930770874
-4.06212377548218 -1.55640649795532
-4.02605199813843 -1.55610227584839
-3.98997974395752 -1.55577874183655
-3.95390748977661 -1.55543494224548
-3.91783547401428 -1.55506896972656
-3.88176321983337 -1.55467939376831
-3.84569120407104 -1.55426526069641
-3.80961894989014 -1.55382370948792
-3.77354693412781 -1.55335330963135
-3.7374746799469 -1.5528519153595
-3.70140266418457 -1.55231785774231
-3.66533041000366 -1.55174875259399
-3.62925839424133 -1.55114221572876
-3.59318614006042 -1.55049610137939
-3.5571141242981 -1.54980802536011
-3.52104187011719 -1.54907417297363
-3.48496985435486 -1.5482931137085
-3.44889760017395 -1.54746079444885
-3.41282558441162 -1.54657459259033
-3.37675333023071 -1.54563117027283
-3.34068131446838 -1.54462742805481
-3.30460906028748 -1.54355907440186
-3.26853704452515 -1.54242253303528
-3.23246479034424 -1.54121398925781
-3.19639277458191 -1.53992915153503
-3.160320520401 -1.53856348991394
-3.12424850463867 -1.53711247444153
-3.08817625045776 -1.53557157516479
-3.05210423469543 -1.53393507003784
-3.01603198051453 -1.53219795227051
-2.97995972633362 -1.53035497665405
-2.94388747215271 -1.528400182724
-2.90781545639038 -1.52632737159729
-2.87174320220947 -1.52413034439087
-2.83567118644714 -1.52180218696594
-2.79959893226624 -1.51933693885803
-2.76352691650391 -1.51672625541687
-2.727454662323 -1.51396369934082
-2.69138264656067 -1.51104068756104
-2.65531039237976 -1.50794959068298
-2.61923837661743 -1.50468158721924
-2.58316612243652 -1.50122857093811
-2.54709410667419 -1.49758124351501
-2.51102185249329 -1.49372959136963
-2.47494983673096 -1.48966455459595
-2.43887758255005 -1.48537564277649
-2.40280556678772 -1.48085284233093
-2.36673331260681 -1.47608494758606
-2.33066129684448 -1.47106099128723
-2.29458904266357 -1.46576905250549
-2.25851702690125 -1.46019768714905
-2.22244477272034 -1.4543342590332
-2.18637275695801 -1.448166847229
-2.1503005027771 -1.44168186187744
-2.11422824859619 -1.43486618995667
-2.07815599441528 -1.42770648002625
-2.04208397865295 -1.42018866539001
-2.00601172447205 -1.41229844093323
-1.96993970870972 -1.40402150154114
-1.93386745452881 -1.39534306526184
-1.89779543876648 -1.38624739646912
-1.86172318458557 -1.37672019004822
-1.82565116882324 -1.36674571037292
-1.78957903385162 -1.35630774497986
-1.75350689888 -1.34539103507996
-1.71743476390839 -1.33397912979126
-1.68136262893677 -1.32205724716187
-1.64529037475586 -1.3096079826355
-1.60921835899353 -1.29661583900452
-1.57314610481262 -1.28306460380554
-1.537073969841 -1.26893901824951
-1.50100183486938 -1.25422263145447
-1.46492969989777 -1.23890018463135
-1.42885756492615 -1.22295641899109
-1.39278542995453 -1.20637679100037
-1.35671329498291 -1.18914651870728
-1.320641040802 -1.17125129699707
-1.28456890583038 -1.15267777442932
-1.24849677085876 -1.13341331481934
-1.21242463588715 -1.11344528198242
-1.17635250091553 -1.09276247024536
-1.14028036594391 -1.07135438919067
-1.10420823097229 -1.04921078681946
-1.06813597679138 -1.02632403373718
-1.03206396102905 -1.002685546875
-0.995991706848145 -0.978289306163788
-0.959919631481171 -0.953130304813385
-0.923847496509552 -0.927204668521881
-0.887775361537933 -0.900510013103485
-0.85170316696167 -0.87304550409317
-0.815631031990051 -0.844811856746674
-0.779558897018433 -0.815811395645142
-0.743486762046814 -0.786048948764801
-0.707414627075195 -0.755530178546906
-0.671342492103577 -0.7242631316185
-0.635270357131958 -0.692258179187775
-0.599198222160339 -0.659527242183685
-0.563126087188721 -0.626085042953491
-0.527053892612457 -0.591948390007019
-0.490981757640839 -0.557136297225952
-0.45490962266922 -0.521670341491699
-0.418837457895279 -0.485575020313263
-0.382765293121338 -0.448876857757568
-0.346693158149719 -0.411605834960938
-0.310620993375778 -0.37379401922226
-0.27454885840416 -0.335477083921432
-0.23847670853138 -0.296693027019501
-0.2024045586586 -0.257483273744583
-0.166332423686981 -0.217892646789551
-0.13026025891304 -0.177968323230743
-0.0941881239414215 -0.137760639190674
-0.058115977793932 -0.0973237156867981
-0.0220438316464424 -0.0567140281200409
0.0140283107757568 -0.015991598367691
0.0501004606485367 0.024781808257103
0.0861726105213165 0.0655404478311539
0.122244745492935 0.106217056512833
0.158316910266876 0.146741986274719
0.194389045238495 0.187043994665146
0.230461195111275 0.227049186825752
0.266533344984055 0.266684532165527
0.302605479955673 0.305874317884445
0.338677644729614 0.344544231891632
0.374749779701233 0.382619053125381
0.410821914672852 0.420025050640106
0.446894079446793 0.456689864397049
0.482966214418411 0.492542326450348
0.519038379192352 0.527513861656189
0.555110514163971 0.561538994312286
0.59118264913559 0.594554901123047
0.627254784107208 0.626502633094788
0.663326978683472 0.657327175140381
0.69939911365509 0.686977326869965
0.735471248626709 0.715406835079193
0.771543383598328 0.742573022842407
0.807615518569946 0.76843923330307
0.843687653541565 0.792972266674042
0.879759788513184 0.816143810749054
0.915831983089447 0.837930738925934
0.951904118061066 0.858313500881195
0.987976253032684 0.877276659011841
1.02404844760895 0.894810438156128
1.06012058258057 0.910906851291656
1.09619271755219 0.925562083721161
1.1322648525238 0.938776433467865
1.16833698749542 0.950552046298981
1.20440912246704 0.96089494228363
1.24048137664795 0.969812452793121
1.27655339241028 0.97731477022171
1.31262564659119 0.983413696289062
1.34869766235352 0.988123118877411
1.38476979732513 0.991457879543304
1.42084193229675 0.99343466758728
1.45691406726837 0.994070112705231
1.49298620223999 0.99338310956955
1.5290584564209 0.991391956806183
1.56513047218323 0.988116919994354
1.60120272636414 0.98357743024826
1.63727486133575 0.977794110774994
1.67334699630737 0.970787465572357
1.70941913127899 0.962578892707825
1.74549126625061 0.953188896179199
1.78156340122223 0.942638993263245
1.81763553619385 0.93095064163208
1.85370779037476 0.918145358562469
1.88977992534637 0.904244840145111
1.92585206031799 0.889271199703217
1.96192419528961 0.873246371746063
1.99799633026123 0.856192529201508
2.03406858444214 0.838132202625275
2.07014060020447 0.819088816642761
2.10621285438538 0.799084842205048
2.14228487014771 0.778144836425781
2.17835712432861 0.756292104721069
2.21442914009094 0.733551859855652
2.25050139427185 0.709949374198914
2.28657341003418 0.685510396957397
2.32264566421509 0.660261690616608
2.35871767997742 0.634230852127075
2.39478993415833 0.607446134090424
2.43086194992065 0.579936444759369
2.46693420410156 0.55173259973526
2.50300645828247 0.522864997386932
2.53907871246338 0.493366569280624
2.57515072822571 0.463270276784897
2.61122298240662 0.432610303163528
2.64729499816895 0.401422888040543
2.68336725234985 0.369744092226028
2.71943926811218 0.337612092494965
2.75551152229309 0.305065631866455
2.79158353805542 0.272145509719849
2.82765579223633 0.238892495632172
2.86372780799866 0.205349534749985
2.89980006217957 0.171559929847717
2.93587207794189 0.137568533420563
2.9719443321228 0.10342013835907
3.00801634788513 0.0691624283790588
3.04408860206604 0.0348417460918427
3.08016061782837 0.000506699085235596
3.11623287200928 -0.0337949395179749
3.15230488777161 -0.0680128037929535
3.18837714195251 -0.10209846496582
3.22444915771484 -0.136001348495483
3.26052141189575 -0.169672012329102
3.29659342765808 -0.203060060739517
3.33266568183899 -0.236116617918015
3.3687379360199 -0.26879146695137
3.40481019020081 -0.301035940647125
3.44088220596313 -0.332801550626755
3.47695446014404 -0.364041030406952
3.51302647590637 -0.39470773935318
3.54909873008728 -0.424756228923798
3.58517074584961 -0.454142391681671
3.62124300003052 -0.482823371887207
3.65731501579285 -0.510757863521576
3.69338726997375 -0.537906229496002
3.72945928573608 -0.564230680465698
3.76553153991699 -0.589695513248444
3.80160355567932 -0.614266395568848
3.83767580986023 -0.637911558151245
3.87374782562256 -0.660601317882538
3.90982007980347 -0.682308077812195
3.94589233398438 -0.703006565570831
3.98196458816528 -0.722673773765564
4.01803684234619 -0.741288483142853
4.05410861968994 -0.75883287191391
4.09018087387085 -0.775290668010712
4.12625312805176 -0.790647923946381
4.16232538223267 -0.80489319562912
4.19839715957642 -0.818016707897186
4.23446846008301 -0.830011546611786
4.27054071426392 -0.840873062610626
4.30661296844482 -0.8505979180336
4.34268474578857 -0.859184920787811
4.37875699996948 -0.866635620594025
4.41482925415039 -0.872952282428741
4.4509015083313 -0.878139674663544
4.48697328567505 -0.882204115390778
4.52304553985596 -0.885153472423553
4.55911779403687 -0.886996924877167
4.59519004821777 -0.887745678424835
4.63126182556152 -0.887411534786224
4.66733407974243 -0.886008203029633
4.70340633392334 -0.883550584316254
4.73947858810425 -0.880053818225861
4.775550365448 -0.875535190105438
4.81162261962891 -0.870012104511261
4.84769487380981 -0.863503277301788
4.88376712799072 -0.856028020381927
4.91983890533447 -0.847606718540192
4.95591115951538 -0.838259875774384
4.99198341369629 -0.828008770942688
5.0280556678772 -0.816875874996185
5.06412744522095 -0.804883301258087
5.10020017623901 -0.792053699493408
5.13627243041992 -0.778410851955414
5.17234468460083 -0.763977944850922
5.20841646194458 -0.748779475688934
5.24448871612549 -0.732838928699493
5.2805609703064 -0.716180920600891
5.3166332244873 -0.698830187320709
5.35270500183105 -0.68081146478653
5.38877725601196 -0.662149131298065
5.42484951019287 -0.642868280410767
5.46092176437378 -0.622994005680084
5.49699354171753 -0.602551162242889
5.53306579589844 -0.581564426422119
5.56913805007935 -0.560058832168579
5.60521030426025 -0.538059294223785
5.641282081604 -0.515590667724609
5.67735433578491 -0.49267703294754
5.71342658996582 -0.469343066215515
5.74949884414673 -0.445613205432892
5.78557062149048 -0.421511709690094
5.82164287567139 -0.397061884403229
5.85771512985229 -0.372287929058075
5.8937873840332 -0.347212731838226
5.92985916137695 -0.321860283613205
5.96593141555786 -0.296252518892288
6.00200366973877 -0.270412504673004
6.03807592391968 -0.244362264871597
6.07414770126343 -0.218123972415924
6.11021995544434 -0.191718697547913
6.14629220962524 -0.165167540311813
6.18236446380615 -0.138491570949554
6.2184362411499 -0.111711144447327
6.25450849533081 -0.0848458111286163
6.29058074951172 -0.0579149723052979
6.32665300369263 -0.0309378802776337
6.36272478103638 -0.0039333701133728
6.39879703521729 0.0230812728404999
6.43486928939819 0.0500880777835846
6.4709415435791 0.0770701467990875
6.50701332092285 0.10401064157486
6.54308605194092 0.130894273519516
6.57915830612183 0.157704830169678
6.61523056030273 0.184427335858345
6.65130233764648 0.211047291755676
6.68737459182739 0.237551286816597
6.7234468460083 0.263925939798355
6.75951910018921 0.290158152580261
6.79559087753296 0.316235333681107
6.83166313171387 0.342146456241608
6.86773538589478 0.367880076169968
6.90380764007568 0.393425643444061
6.93987941741943 0.418772757053375
6.97595167160034 0.443912118673325
7.01202392578125 0.468834668397903
7.04809617996216 0.493531912565231
7.08416795730591 0.517995476722717
7.12024021148682 0.542218208312988
7.15631246566772 0.566193461418152
7.19238471984863 0.589914202690125
7.22845649719238 0.613374412059784
7.26452875137329 0.636568903923035
7.3006010055542 0.659492552280426
7.33667325973511 0.682140529155731
7.37274503707886 0.704508483409882
7.40881729125977 0.726593136787415
7.44488954544067 0.748391211032867
7.48096179962158 0.769899487495422
7.51703357696533 0.791114985942841
7.55310583114624 0.812036395072937
7.58917808532715 0.83266144990921
7.62525033950806 0.85298877954483
7.66132211685181 0.873017013072968
7.69739437103271 0.892746150493622
7.73346662521362 0.912174940109253
7.76953887939453 0.931303441524506
7.80561065673828 0.950131833553314
7.84168291091919 0.968660593032837
7.8777551651001 0.986890137195587
7.91382741928101 1.00482141971588
7.94989919662476 1.02245545387268
7.98597145080566 1.03979396820068
8.02204322814941 1.05683791637421
8.05811595916748 1.07358980178833
8.09418773651123 1.09005081653595
8.1302604675293 1.10622382164001
8.16633224487305 1.12210977077484
8.2024040222168 1.13771224021912
8.23847675323486 1.15303421020508
8.27454853057861 1.16807651519775
8.31062030792236 1.18284368515015
8.34669303894043 1.19733810424805
8.38276481628418 1.21156239509583
8.41883754730225 1.22552013397217
8.454909324646 1.23921394348145
8.49098110198975 1.2526478767395
8.52705383300781 1.26582479476929
8.56312561035156 1.27874779701233
8.59919738769531 1.29142069816589
8.63527011871338 1.30384755134583
8.67134189605713 1.31603074073792
8.7074146270752 1.32797455787659
8.74348640441895 1.33968234062195
8.7795581817627 1.35115766525269
8.81563091278076 1.36240434646606
8.85170364379883 1.37342619895935
8.88777542114258 1.38422608375549
8.92384815216064 1.3948085308075
8.95991992950439 1.40517640113831
8.99599266052246 1.41533398628235
9.03206443786621 1.42528462409973
9.06813621520996 1.43503165245056
9.10420894622803 1.44457912445068
9.14028072357178 1.45393037796021
9.17635250091553 1.46308875083923
9.21242523193359 1.47205829620361
9.24849700927734 1.48084235191345
9.28456974029541 1.48944401741028
9.32064151763916 1.49786710739136
9.35671329498291 1.50611448287964
9.39278602600098 1.51419067382812
9.42885780334473 1.52209758758545
9.46492958068848 1.52983927726746
9.50100231170654 1.53741908073425
9.53707408905029 1.54483962059021
9.57314682006836 1.55210494995117
9.60921859741211 1.55921721458435
9.64529037475586 1.56617999076843
9.68136310577393 1.57299661636353
9.71743488311768 1.57966947555542
9.75350666046143 1.58620166778564
9.78957939147949 1.59259653091431
9.82565116882324 1.5988564491272
9.86172389984131 1.60498428344727
9.89779567718506 1.61098265647888
9.93386745452881 1.61685466766357
9.96994018554688 1.62260293960571
10.0060119628906 1.62822985649109
10.0420837402344 1.63373780250549
10.0781564712524 1.63913011550903
10.1142282485962 1.64440846443176
10.1503009796143 1.64957547187805
10.186372756958 1.65463399887085
10.2224445343018 1.65958547592163
10.2585172653198 1.66443300247192
10.2945890426636 1.66917872428894
10.3306608200073 1.67382454872131
10.3667335510254 1.67837285995483
10.4028053283691 1.68282556533813
10.4388780593872 1.68718481063843
10.474949836731 1.69145274162292
10.5110216140747 1.69563174247742
10.5470943450928 1.6997230052948
10.5831661224365 1.70372891426086
10.6192378997803 1.70765137672424
10.6553106307983 1.71149182319641
10.6913824081421 1.715252161026
10.7274551391602 1.7189347743988
10.7635269165039 1.72254061698914
10.7995986938477 1.72607207298279
10.8356714248657 1.72953033447266
10.8717432022095 1.73291683197021
10.9078149795532 1.73623323440552
10.9438877105713 1.73948192596436
10.979959487915 1.74266314506531
11.0160322189331 1.74577927589417
11.0521039962769 1.7488317489624
11.0881757736206 1.75182127952576
11.1242485046387 1.75474977493286
11.1603202819824 1.75761842727661
11.1963920593262 1.76042890548706
11.2324647903442 1.76318192481995
11.268536567688 1.76587891578674
11.3046092987061 1.7685215473175
11.3406810760498 1.77111077308655
11.3767528533936 1.77364754676819
11.4128255844116 1.7761332988739
11.4488973617554 1.77856922149658
11.4849691390991 1.78095602989197
11.5210418701172 1.78329539299011
11.5571136474609 1.78558778762817
11.593186378479 1.78783416748047
11.6292581558228 1.79003620147705
11.6653299331665 1.79219436645508
11.7014026641846 1.79430961608887
11.7374744415283 1.79638314247131
11.7735462188721 1.79841589927673
11.8096189498901 1.80040860176086
11.8456907272339 1.80236220359802
11.881763458252 1.80427718162537
11.9178352355957 1.80615472793579
11.9539070129395 1.80799627304077
11.9899797439575 1.80980134010315
12.0260524749756 1.81157159805298
12.0621242523193 1.81330752372742
12.0981969833374 1.81501007080078
12.1342687606812 1.81667971611023
12.1703414916992 1.8183171749115
12.206413269043 1.81992316246033
12.2424850463867 1.82149863243103
12.2785577774048 1.82304382324219
12.3146295547485 1.82455968856812
12.3507013320923 1.82604670524597
12.3867740631104 1.82750535011292
12.4228458404541 1.82893681526184
12.4589185714722 1.83034086227417
12.4949903488159 1.8317186832428
12.5310621261597 1.83307075500488
12.5671348571777 1.834397315979
12.6032066345215 1.83569931983948
12.6392784118652 1.83697700500488
12.6753511428833 1.83823084831238
12.7114229202271 1.83946180343628
12.7474956512451 1.84066963195801
12.7835674285889 1.84185552597046
12.8196392059326 1.84301948547363
12.8557119369507 1.84416198730469
12.8917837142944 1.84528374671936
12.9278554916382 1.84638524055481
12.9639282226562 1.84746623039246
13 1.84852814674377
};
% \addlegendentry{Linearized}
\end{axis}

\end{tikzpicture}


==> figs/refine_vs_stdnorm.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
% axis line style={white!80!black},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\figwidth,
% x grid style={white!80!black},
% xlabel=\textcolor{white!15!black}{Flow Length},
% xmajorgrids,
xmajorticks=false,
xmin=1, xmax=20,
% xtick style={draw=none},
% y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{NLL \(\downarrow\)},
% ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=1.6667165,
% ytick style={draw=none},
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt,
xtick={1, 5, 10, 15, 20},
ytick={0, 0.5, 1, 1.5},
xticklabels={1, 5, 10, 15, 20},
yticklabels={0, 0.5, 1, 1.5},
]
\addplot [line width=2pt, color1]
table {%
1 1.42924158573151
5 0.269969749450684
10 0.176468512415886
20 0.165886017680168
};
\addlegendentry{$\mathcal{N}(0, I)$ + NF}
\addplot [line width=2pt, color2]
table {%
1 0.161642026901245
5 0.158240804076195
10 0.157734560966492
20 0.158128541707993
};
\addlegendentry{LA + NF}
\end{axis}

\end{tikzpicture}


==> figs/shift_cifar-10-c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}
\definecolor{pink251175228}{RGB}{251,175,228}

\begin{axis}[
axis line style={lightgray204},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, at={(0.001,0.99)}, anchor=north west},
title={Corrupted CIFAR-10},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Corruption Intensity},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=5,
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{NLL \(\downarrow\)},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=1.90463851952586,
tick align=outside,
tick pos=left,
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt
]
\path [draw=white, fill=darkcyan1115178, opacity=0.4]
(axis cs:0,0.170712575356555)
--(axis cs:0,0.168960037787366)
--(axis cs:1,0.473858353854038)
--(axis cs:2,0.817195782800794)
--(axis cs:3,1.2342670516573)
--(axis cs:4,1.48593331506181)
--(axis cs:5,1.75519654735288)
--(axis cs:5,1.82141616359988)
--(axis cs:5,1.82141616359988)
--(axis cs:4,1.52657903502059)
--(axis cs:3,1.25234197811259)
--(axis cs:2,0.838402237752795)
--(axis cs:1,0.48745564484515)
--(axis cs:0,0.170712575356555)
--cycle;

\path [draw=white, fill=darkorange2221435, opacity=0.4]
(axis cs:0,0.168135543306305)
--(axis cs:0,0.166336558620498)
--(axis cs:1,0.463909935806506)
--(axis cs:2,0.787460729623341)
--(axis cs:3,1.1944428816265)
--(axis cs:4,1.47191945455448)
--(axis cs:5,1.69368991599072)
--(axis cs:5,1.75742068543445)
--(axis cs:5,1.75742068543445)
--(axis cs:4,1.50883201219662)
--(axis cs:3,1.21712661834298)
--(axis cs:2,0.802635767912365)
--(axis cs:1,0.477452421333081)
--(axis cs:0,0.168135543306305)
--cycle;

\path [draw=white, fill=darkcyan2158115, opacity=0.4]
(axis cs:0,0.162328912192736)
--(axis cs:0,0.160955141609755)
--(axis cs:1,0.425221357490733)
--(axis cs:2,0.681387512759904)
--(axis cs:3,1.04766512604622)
--(axis cs:4,1.23801643489368)
--(axis cs:5,1.46108323145013)
--(axis cs:5,1.50040749502082)
--(axis cs:5,1.50040749502082)
--(axis cs:4,1.26277764202587)
--(axis cs:3,1.06475681571098)
--(axis cs:2,0.690742356701155)
--(axis cs:1,0.435205509517476)
--(axis cs:0,0.162328912192736)
--cycle;

\path [draw=white, fill=chocolate213940, opacity=0.4]
(axis cs:0,0.158971737526576)
--(axis cs:0,0.157509870625813)
--(axis cs:1,0.404838177918175)
--(axis cs:2,0.671997420439899)
--(axis cs:3,1.01465933782336)
--(axis cs:4,1.23001658632446)
--(axis cs:5,1.46360851969166)
--(axis cs:5,1.50430877957897)
--(axis cs:5,1.50430877957897)
--(axis cs:4,1.26399572179627)
--(axis cs:3,1.0316555215669)
--(axis cs:2,0.680442078461468)
--(axis cs:1,0.413078930617592)
--(axis cs:0,0.158971737526576)
--cycle;

\path [draw=white, fill=orchid204120188, opacity=0.4]
(axis cs:0,0.158500076852653)
--(axis cs:0,0.15696904508033)
--(axis cs:1,0.387461034657894)
--(axis cs:2,0.657336610413872)
--(axis cs:3,1.00603729207567)
--(axis cs:4,1.24138406362792)
--(axis cs:5,1.40086789852602)
--(axis cs:5,1.44222563975828)
--(axis cs:5,1.44222563975828)
--(axis cs:4,1.27744971666078)
--(axis cs:3,1.02958320658155)
--(axis cs:2,0.667122227095283)
--(axis cs:1,0.394777126905979)
--(axis cs:0,0.158500076852653)
--cycle;

\path [draw=white, fill=peru20214597, opacity=0.4]
(axis cs:0,0.15887006155007)
--(axis cs:0,0.157346991386483)
--(axis cs:1,0.409284873885756)
--(axis cs:2,0.67519859147426)
--(axis cs:3,1.00057676000799)
--(axis cs:4,1.19528881195404)
--(axis cs:5,1.39644642407922)
--(axis cs:5,1.43845285837622)
--(axis cs:5,1.43845285837622)
--(axis cs:4,1.22552727576874)
--(axis cs:3,1.02045552568232)
--(axis cs:2,0.679922806497847)
--(axis cs:1,0.417265073376054)
--(axis cs:0,0.15887006155007)
--cycle;

\path [draw=white, fill=pink251175228, opacity=0.4]
(axis cs:0,0.158809129143979)
--(axis cs:0,0.157308056210254)
--(axis cs:1,0.412845428626606)
--(axis cs:2,0.664954084191069)
--(axis cs:3,1.01741640159286)
--(axis cs:4,1.18598628205747)
--(axis cs:5,1.39277794354805)
--(axis cs:5,1.43520257479301)
--(axis cs:5,1.43520257479301)
--(axis cs:4,1.22078738050967)
--(axis cs:3,1.02981799057328)
--(axis cs:2,0.676493030753389)
--(axis cs:1,0.418537632782391)
--(axis cs:0,0.158809129143979)
--cycle;

\addplot [very thick, darkcyan1115178]
table {%
0 0.16983630657196
1 0.480656999349594
2 0.827799010276794
3 1.24330451488495
4 1.5062561750412
5 1.78830635547638
};
\addlegendentry{MAP}
\addplot [very thick, darkorange2221435]
table {%
0 0.167236050963402
1 0.470681178569794
2 0.795048248767853
3 1.20578474998474
4 1.49037573337555
5 1.72555530071259
};
\addlegendentry{LA}
\addplot [very thick, darkcyan2158115]
table {%
0 0.161642026901245
1 0.430213433504105
2 0.68606493473053
3 1.0562109708786
4 1.25039703845978
5 1.48074536323547
};
\addlegendentry{LA-Refine-1}
\addplot [very thick, chocolate213940]
table {%
0 0.158240804076195
1 0.408958554267883
2 0.676219749450684
3 1.02315742969513
4 1.24700615406036
5 1.48395864963531
};
\addlegendentry{LA-Refine-5}
\addplot [very thick, orchid204120188]
table {%
0 0.157734560966492
1 0.391119080781937
2 0.662229418754578
3 1.01781024932861
4 1.25941689014435
5 1.42154676914215
};
\addlegendentry{LA-Refine-10}
\addplot [very thick, peru20214597]
table {%
0 0.158108526468277
1 0.413274973630905
2 0.677560698986053
3 1.01051614284515
4 1.21040804386139
5 1.41744964122772
};
\addlegendentry{LA-Refine-30}
\addplot [very thick, pink251175228]
table {%
0 0.158058592677116
1 0.415691530704498
2 0.670723557472229
3 1.02361719608307
4 1.20338683128357
5 1.41399025917053
};
\addlegendentry{HMC}
\end{axis}

\end{tikzpicture}


==> figs/shift_r-fmnist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}
\definecolor{pink251175228}{RGB}{251,175,228}

\begin{axis}[
axis line style={lightgray204},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
title={Rotated F-MNIST},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Rotation Angle (Degree)},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{NLL \(\downarrow\)},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=11.6386375673859,
tick align=outside,
tick pos=left,
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt
]
\path [draw=white, fill=darkcyan1115178, opacity=0.4]
(axis cs:0,0.316441011916739)
--(axis cs:0,0.306706666458505)
--(axis cs:15,1.72300751105331)
--(axis cs:30,4.42245398795437)
--(axis cs:45,6.03136875928758)
--(axis cs:60,7.06123774800712)
--(axis cs:75,8.37493396875022)
--(axis cs:90,10.2481755119251)
--(axis cs:105,9.77893851740124)
--(axis cs:120,9.67900461206384)
--(axis cs:135,8.79252042989667)
--(axis cs:150,7.93797341728959)
--(axis cs:165,6.96957464168397)
--(axis cs:180,6.8364160168451)
--(axis cs:180,7.41680034515441)
--(axis cs:180,7.41680034515441)
--(axis cs:165,7.62925252964171)
--(axis cs:150,9.04007586096968)
--(axis cs:135,9.94107084055011)
--(axis cs:120,10.0381863211637)
--(axis cs:105,10.4841172839904)
--(axis cs:90,11.0971335548473)
--(axis cs:75,9.41989082220437)
--(axis cs:60,7.79131066050118)
--(axis cs:45,6.42150485216262)
--(axis cs:30,4.61256035530735)
--(axis cs:15,1.84706146821)
--(axis cs:0,0.316441011916739)
--cycle;

\path [draw=white, fill=darkorange2221435, opacity=0.4]
(axis cs:0,0.312270421768983)
--(axis cs:0,0.303022127364318)
--(axis cs:15,1.66825941965381)
--(axis cs:30,4.17574453690112)
--(axis cs:45,5.61926463553547)
--(axis cs:60,6.58107606083231)
--(axis cs:75,7.80812726859427)
--(axis cs:90,9.57568303571088)
--(axis cs:105,9.00782971623606)
--(axis cs:120,8.76846015776875)
--(axis cs:135,8.00451966501946)
--(axis cs:150,7.29405862000605)
--(axis cs:165,6.47863053325804)
--(axis cs:180,6.36088765118126)
--(axis cs:180,6.86116168048378)
--(axis cs:180,6.86116168048378)
--(axis cs:165,7.02958231921999)
--(axis cs:150,8.23140009734015)
--(axis cs:135,8.98544710896736)
--(axis cs:120,9.13120987091778)
--(axis cs:105,9.66660494562918)
--(axis cs:90,10.3058111049141)
--(axis cs:75,8.733327428061)
--(axis cs:60,7.21331309169454)
--(axis cs:45,5.99005886605144)
--(axis cs:30,4.39379968306959)
--(axis cs:15,1.78487039640149)
--(axis cs:0,0.312270421768983)
--cycle;

\path [draw=white, fill=darkcyan2158115, opacity=0.4]
(axis cs:0,0.27830112662454)
--(axis cs:0,0.272109656666323)
--(axis cs:15,1.34473414859918)
--(axis cs:30,3.24769162254669)
--(axis cs:45,4.36863933670326)
--(axis cs:60,5.07167812476854)
--(axis cs:75,5.92048246064421)
--(axis cs:90,7.16356678422082)
--(axis cs:105,6.8575205474514)
--(axis cs:120,6.70534058564566)
--(axis cs:135,6.13165282386364)
--(axis cs:150,5.53597795655226)
--(axis cs:165,4.96140484401472)
--(axis cs:180,4.8255086531854)
--(axis cs:180,5.20279239509341)
--(axis cs:180,5.20279239509341)
--(axis cs:165,5.30622840336077)
--(axis cs:150,6.15979116271043)
--(axis cs:135,6.80953331810413)
--(axis cs:120,6.96226653105355)
--(axis cs:105,7.26961434787331)
--(axis cs:90,7.62547626082313)
--(axis cs:75,6.54840486845735)
--(axis cs:60,5.48144744743605)
--(axis cs:45,4.6186411274691)
--(axis cs:30,3.41473856849335)
--(axis cs:15,1.41573566951605)
--(axis cs:0,0.27830112662454)
--cycle;

\path [draw=white, fill=chocolate213940, opacity=0.4]
(axis cs:0,0.272733728696825)
--(axis cs:0,0.267100043485639)
--(axis cs:15,1.19078895349475)
--(axis cs:30,2.86777354084135)
--(axis cs:45,3.86344601879978)
--(axis cs:60,4.4779146596336)
--(axis cs:75,5.20919444935876)
--(axis cs:90,6.19163077509652)
--(axis cs:105,6.06070791493653)
--(axis cs:120,6.01105721936492)
--(axis cs:135,5.4065565448954)
--(axis cs:150,4.85868081628932)
--(axis cs:165,4.33389238135553)
--(axis cs:180,4.23206415921372)
--(axis cs:180,4.59274481982071)
--(axis cs:180,4.59274481982071)
--(axis cs:165,4.61600624306464)
--(axis cs:150,5.37975187719212)
--(axis cs:135,6.05134827077843)
--(axis cs:120,6.24160257830354)
--(axis cs:105,6.40233911265137)
--(axis cs:90,6.6595945056652)
--(axis cs:75,5.77947475535315)
--(axis cs:60,4.84916187082294)
--(axis cs:45,4.08603184451198)
--(axis cs:30,2.95275868572115)
--(axis cs:15,1.24353349905042)
--(axis cs:0,0.272733728696825)
--cycle;

\path [draw=white, fill=orchid204120188, opacity=0.4]
(axis cs:0,0.272900967423476)
--(axis cs:0,0.267231185610734)
--(axis cs:15,1.19561728233374)
--(axis cs:30,2.88296390575291)
--(axis cs:45,3.88479252315733)
--(axis cs:60,4.50097423228165)
--(axis cs:75,5.23613283589443)
--(axis cs:90,6.22570004256535)
--(axis cs:105,6.09554182488035)
--(axis cs:120,6.04619684192273)
--(axis cs:135,5.43900031654688)
--(axis cs:150,4.88950590031155)
--(axis cs:165,4.36090927217385)
--(axis cs:180,4.25852850161742)
--(axis cs:180,4.62246963299562)
--(axis cs:180,4.62246963299562)
--(axis cs:165,4.64538345243552)
--(axis cs:150,5.41538168056003)
--(axis cs:135,6.08875656516699)
--(axis cs:120,6.27896547344592)
--(axis cs:105,6.43935578864504)
--(axis cs:90,6.6956084748907)
--(axis cs:75,5.80859544321934)
--(axis cs:60,4.87299064961532)
--(axis cs:45,4.10692233585146)
--(axis cs:30,2.96831544834255)
--(axis cs:15,1.24988666778528)
--(axis cs:0,0.272900967423476)
--cycle;

\path [draw=white, fill=peru20214597, opacity=0.4]
(axis cs:0,0.272917238414968)
--(axis cs:0,0.267224284469401)
--(axis cs:15,1.19689201922498)
--(axis cs:30,2.88508228210102)
--(axis cs:45,3.886597924711)
--(axis cs:60,4.50411746919785)
--(axis cs:75,5.24101169371943)
--(axis cs:90,6.23198759820728)
--(axis cs:105,6.10010062445847)
--(axis cs:120,6.05131983860155)
--(axis cs:135,5.44406739264175)
--(axis cs:150,4.89417845294163)
--(axis cs:165,4.36497537603853)
--(axis cs:180,4.26287949320985)
--(axis cs:180,4.62757117512511)
--(axis cs:180,4.62757117512511)
--(axis cs:165,4.64920442590239)
--(axis cs:150,5.41899026348903)
--(axis cs:135,6.09293383569077)
--(axis cs:120,6.28340973750929)
--(axis cs:105,6.44261883507522)
--(axis cs:90,6.69925973150463)
--(axis cs:75,5.81232998108525)
--(axis cs:60,4.87439701139297)
--(axis cs:45,4.10786294412445)
--(axis cs:30,2.97062822433819)
--(axis cs:15,1.25197205929675)
--(axis cs:0,0.272917238414968)
--cycle;

\path [draw=white, fill=pink251175228, opacity=0.4]
(axis cs:0,0.272727872966692)
--(axis cs:0,0.267053304077223)
--(axis cs:15,1.19705960291045)
--(axis cs:30,2.88293444978301)
--(axis cs:45,3.88123593767928)
--(axis cs:60,4.50647916305788)
--(axis cs:75,5.25622032761139)
--(axis cs:90,6.25394196055023)
--(axis cs:105,6.1161806056246)
--(axis cs:120,6.08381913239592)
--(axis cs:135,5.47087808454418)
--(axis cs:150,4.91680328215274)
--(axis cs:165,4.38009509307773)
--(axis cs:180,4.27269823880999)
--(axis cs:180,4.64129779009016)
--(axis cs:180,4.64129779009016)
--(axis cs:165,4.66496907013028)
--(axis cs:150,5.4503201309332)
--(axis cs:135,6.12072900926685)
--(axis cs:120,6.30955931609041)
--(axis cs:105,6.46712475326211)
--(axis cs:90,6.72722011067779)
--(axis cs:75,5.82533885360199)
--(axis cs:60,4.87404776107542)
--(axis cs:45,4.09920963803483)
--(axis cs:30,2.96907141340669)
--(axis cs:15,1.25270059568269)
--(axis cs:0,0.272727872966692)
--cycle;

\addplot [very thick, darkcyan1115178]
table {%
0 0.311573839187622
15 1.78503448963165
30 4.51750717163086
45 6.2264368057251
60 7.42627420425415
75 8.89741239547729
90 10.6726545333862
105 10.1315279006958
120 9.85859546661377
135 9.36679563522339
150 8.48902463912964
165 7.29941358566284
180 7.12660818099976
};
% \addlegendentry{MAP}
\addplot [very thick, darkorange2221435]
table {%
0 0.30764627456665
15 1.72656490802765
30 4.28477210998535
45 5.80466175079346
60 6.89719457626343
75 8.27072734832764
90 9.9407470703125
105 9.33721733093262
120 8.94983501434326
135 8.49498338699341
150 7.7627293586731
165 6.75410642623901
180 6.61102466583252
};
% \addlegendentry{LA}
\addplot [very thick, darkcyan2158115]
table {%
0 0.275205391645432
15 1.38023490905762
30 3.33121509552002
45 4.49364023208618
60 5.27656278610229
75 6.23444366455078
90 7.39452152252197
105 7.06356744766235
120 6.83380355834961
135 6.47059307098389
150 5.84788455963135
165 5.13381662368774
180 5.0141505241394
};
% \addlegendentry{LA-Refine-1}
\addplot [very thick, chocolate213940]
table {%
0 0.269916886091232
15 1.21716122627258
30 2.91026611328125
45 3.97473893165588
60 4.66353826522827
75 5.49433460235596
90 6.42561264038086
105 6.23152351379395
120 6.12632989883423
135 5.72895240783691
150 5.11921634674072
165 4.47494931221008
180 4.41240448951721
};
% \addlegendentry{LA-Refine-5}
\addplot [very thick, orchid204120188]
table {%
0 0.270066076517105
15 1.22275197505951
30 2.92563967704773
45 3.99585742950439
60 4.68698244094849
75 5.52236413955688
90 6.46065425872803
105 6.2674488067627
120 6.16258115768433
135 5.76387844085693
150 5.15244379043579
165 4.50314636230469
180 4.44049906730652
};
% \addlegendentry{LA-Refine-10}
\addplot [very thick, peru20214597]
table {%
0 0.270070761442184
15 1.22443203926086
30 2.9278552532196
45 3.99723043441772
60 4.68925724029541
75 5.52667083740234
90 6.46562366485596
105 6.27135972976685
120 6.16736478805542
135 5.76850061416626
150 5.15658435821533
165 4.50708990097046
180 4.44522533416748
};
% \addlegendentry{LA-Refine-30}
\addplot [very thick, pink251175228]
table {%
0 0.269890588521957
15 1.22488009929657
30 2.92600293159485
45 3.99022278785706
60 4.69026346206665
75 5.54077959060669
90 6.49058103561401
105 6.29165267944336
120 6.19668922424316
135 5.79580354690552
150 5.18356170654297
165 4.522532081604
180 4.45699801445007
};
% \addlegendentry{HMC}
\end{axis}

\end{tikzpicture}


==> figs/sigm_int.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=none,
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle f_*\)},
xmin=-10, xmax=10,
y grid style={darkgray176},
ymin=0, ymax=1,
xtick style={color=black},
ytick style={color=black},
major tick length=1.5pt,
xtick={-10, -5, 0, 5, 10},
xticklabels={-10, -5, 0, 5, 10},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
]
\path [draw=color3, fill=color3, opacity=0.5]
(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-9.97997951507568,0)
--(axis cs:-9.95995998382568,0)
--(axis cs:-9.93993949890137,0)
--(axis cs:-9.91991996765137,0)
--(axis cs:-9.89989948272705,0)
--(axis cs:-9.87987995147705,0)
--(axis cs:-9.85985946655273,0)
--(axis cs:-9.83983993530273,0)
--(axis cs:-9.81981945037842,0)
--(axis cs:-9.79979991912842,0)
--(axis cs:-9.7797794342041,0)
--(axis cs:-9.7597599029541,0)
--(axis cs:-9.73973941802979,0)
--(axis cs:-9.71971988677979,0)
--(axis cs:-9.69969940185547,0)
--(axis cs:-9.67967987060547,0)
--(axis cs:-9.65965938568115,0)
--(axis cs:-9.63963985443115,0)
--(axis cs:-9.61961936950684,0)
--(axis cs:-9.59959983825684,0)
--(axis cs:-9.57957935333252,0)
--(axis cs:-9.55955982208252,0)
--(axis cs:-9.5395393371582,0)
--(axis cs:-9.5195198059082,0)
--(axis cs:-9.49949932098389,0)
--(axis cs:-9.47947978973389,0)
--(axis cs:-9.45945930480957,0)
--(axis cs:-9.43943977355957,0)
--(axis cs:-9.41941928863525,0)
--(axis cs:-9.39939975738525,0)
--(axis cs:-9.37937927246094,0)
--(axis cs:-9.35935974121094,0)
--(axis cs:-9.33933925628662,0)
--(axis cs:-9.31931972503662,0)
--(axis cs:-9.2992992401123,0)
--(axis cs:-9.2792797088623,0)
--(axis cs:-9.25925922393799,0)
--(axis cs:-9.23923969268799,0)
--(axis cs:-9.21921920776367,0)
--(axis cs:-9.19919967651367,0)
--(axis cs:-9.17917919158936,0)
--(axis cs:-9.15915966033936,0)
--(axis cs:-9.13913917541504,0)
--(axis cs:-9.11911964416504,0)
--(axis cs:-9.09909915924072,0)
--(axis cs:-9.07907962799072,0)
--(axis cs:-9.05905914306641,0)
--(axis cs:-9.03903865814209,0)
--(axis cs:-9.01901817321777,0)
--(axis cs:-8.99899864196777,0)
--(axis cs:-8.97897815704346,0)
--(axis cs:-8.95895862579346,0)
--(axis cs:-8.93893814086914,0)
--(axis cs:-8.91891860961914,0)
--(axis cs:-8.89889812469482,0)
--(axis cs:-8.87887859344482,0)
--(axis cs:-8.85885810852051,0)
--(axis cs:-8.83883857727051,0)
--(axis cs:-8.81881809234619,0)
--(axis cs:-8.79879856109619,0)
--(axis cs:-8.77877807617188,0)
--(axis cs:-8.75875854492188,0)
--(axis cs:-8.73873805999756,0)
--(axis cs:-8.71871852874756,0)
--(axis cs:-8.69869804382324,0)
--(axis cs:-8.67867851257324,0)
--(axis cs:-8.65865802764893,0)
--(axis cs:-8.63863849639893,0)
--(axis cs:-8.61861801147461,0)
--(axis cs:-8.59859848022461,0)
--(axis cs:-8.57857799530029,0)
--(axis cs:-8.55855846405029,0)
--(axis cs:-8.53853797912598,0)
--(axis cs:-8.51851844787598,0)
--(axis cs:-8.49849796295166,0)
--(axis cs:-8.47847843170166,0)
--(axis cs:-8.45845794677734,0)
--(axis cs:-8.43843841552734,0)
--(axis cs:-8.41841793060303,0)
--(axis cs:-8.39839839935303,0)
--(axis cs:-8.37837791442871,0)
--(axis cs:-8.35835838317871,0)
--(axis cs:-8.33833789825439,0)
--(axis cs:-8.31831836700439,0)
--(axis cs:-8.29829788208008,0)
--(axis cs:-8.27827835083008,0)
--(axis cs:-8.25825786590576,0)
--(axis cs:-8.23823833465576,0)
--(axis cs:-8.21821784973145,0)
--(axis cs:-8.19819831848145,0)
--(axis cs:-8.17817783355713,0)
--(axis cs:-8.15815830230713,0)
--(axis cs:-8.13813781738281,0)
--(axis cs:-8.11811828613281,0)
--(axis cs:-8.0980978012085,0)
--(axis cs:-8.0780782699585,0)
--(axis cs:-8.05805778503418,0)
--(axis cs:-8.03803825378418,0)
--(axis cs:-8.01801776885986,0)
--(axis cs:-7.99799823760986,0)
--(axis cs:-7.97797822952271,0)
--(axis cs:-7.95795822143555,0)
--(axis cs:-7.93793821334839,0)
--(axis cs:-7.91791820526123,0)
--(axis cs:-7.89789819717407,0)
--(axis cs:-7.87787818908691,0)
--(axis cs:-7.85785818099976,0)
--(axis cs:-7.8378381729126,0)
--(axis cs:-7.81781816482544,0)
--(axis cs:-7.79779815673828,0)
--(axis cs:-7.77777814865112,0)
--(axis cs:-7.75775814056396,0)
--(axis cs:-7.73773813247681,0)
--(axis cs:-7.71771812438965,0)
--(axis cs:-7.69769811630249,0)
--(axis cs:-7.67767810821533,0)
--(axis cs:-7.65765810012817,0)
--(axis cs:-7.63763809204102,0)
--(axis cs:-7.61761808395386,0)
--(axis cs:-7.59759759902954,0)
--(axis cs:-7.57757759094238,0)
--(axis cs:-7.55755758285522,0)
--(axis cs:-7.53753757476807,0)
--(axis cs:-7.51751756668091,0)
--(axis cs:-7.49749755859375,0)
--(axis cs:-7.47747755050659,0)
--(axis cs:-7.45745754241943,0)
--(axis cs:-7.43743753433228,0)
--(axis cs:-7.41741752624512,0)
--(axis cs:-7.39739751815796,0)
--(axis cs:-7.3773775100708,0)
--(axis cs:-7.35735750198364,0)
--(axis cs:-7.33733749389648,0)
--(axis cs:-7.31731748580933,0)
--(axis cs:-7.29729747772217,0)
--(axis cs:-7.27727746963501,0)
--(axis cs:-7.25725746154785,0)
--(axis cs:-7.23723745346069,0)
--(axis cs:-7.21721744537354,0)
--(axis cs:-7.19719743728638,0)
--(axis cs:-7.17717742919922,0)
--(axis cs:-7.15715742111206,0)
--(axis cs:-7.1371374130249,0)
--(axis cs:-7.11711692810059,0)
--(axis cs:-7.09709692001343,0)
--(axis cs:-7.07707691192627,0)
--(axis cs:-7.05705690383911,0)
--(axis cs:-7.03703689575195,0)
--(axis cs:-7.01701688766479,0)
--(axis cs:-6.99699687957764,0)
--(axis cs:-6.97697687149048,0)
--(axis cs:-6.95695686340332,0)
--(axis cs:-6.93693685531616,0)
--(axis cs:-6.916916847229,0)
--(axis cs:-6.89689683914185,0)
--(axis cs:-6.87687683105469,0)
--(axis cs:-6.85685682296753,0)
--(axis cs:-6.83683681488037,0)
--(axis cs:-6.81681680679321,0)
--(axis cs:-6.79679679870605,0)
--(axis cs:-6.7767767906189,0)
--(axis cs:-6.75675678253174,0)
--(axis cs:-6.73673677444458,0)
--(axis cs:-6.71671676635742,0)
--(axis cs:-6.69669675827026,0)
--(axis cs:-6.67667675018311,0)
--(axis cs:-6.65665674209595,0)
--(axis cs:-6.63663673400879,0)
--(axis cs:-6.61661672592163,0)
--(axis cs:-6.59659671783447,0)
--(axis cs:-6.57657670974731,0)
--(axis cs:-6.55655670166016,0)
--(axis cs:-6.536536693573,0)
--(axis cs:-6.51651668548584,0)
--(axis cs:-6.49649667739868,0)
--(axis cs:-6.47647666931152,0)
--(axis cs:-6.45645666122437,0)
--(axis cs:-6.43643665313721,0)
--(axis cs:-6.41641664505005,0)
--(axis cs:-6.39639663696289,0)
--(axis cs:-6.37637662887573,0)
--(axis cs:-6.35635662078857,0)
--(axis cs:-6.33633661270142,0)
--(axis cs:-6.31631660461426,0)
--(axis cs:-6.2962965965271,0)
--(axis cs:-6.27627658843994,0)
--(axis cs:-6.25625658035278,0)
--(axis cs:-6.23623657226562,0)
--(axis cs:-6.21621656417847,0)
--(axis cs:-6.19619655609131,0)
--(axis cs:-6.17617654800415,0)
--(axis cs:-6.15615653991699,0)
--(axis cs:-6.13613653182983,0)
--(axis cs:-6.11611652374268,0)
--(axis cs:-6.09609651565552,0)
--(axis cs:-6.07607650756836,0)
--(axis cs:-6.0560564994812,0)
--(axis cs:-6.03603649139404,0)
--(axis cs:-6.01601648330688,0)
--(axis cs:-5.99599599838257,0)
--(axis cs:-5.97597599029541,0)
--(axis cs:-5.95595598220825,0)
--(axis cs:-5.93593597412109,0)
--(axis cs:-5.91591596603394,0)
--(axis cs:-5.89589595794678,0)
--(axis cs:-5.87587594985962,0)
--(axis cs:-5.85585594177246,0)
--(axis cs:-5.8358359336853,0)
--(axis cs:-5.81581592559814,0)
--(axis cs:-5.79579591751099,0)
--(axis cs:-5.77577590942383,0)
--(axis cs:-5.75575590133667,0)
--(axis cs:-5.73573589324951,0)
--(axis cs:-5.71571588516235,0)
--(axis cs:-5.6956958770752,0)
--(axis cs:-5.67567586898804,0)
--(axis cs:-5.65565586090088,0)
--(axis cs:-5.63563585281372,0)
--(axis cs:-5.61561584472656,0)
--(axis cs:-5.5955958366394,0)
--(axis cs:-5.57557582855225,0)
--(axis cs:-5.55555582046509,0)
--(axis cs:-5.53553581237793,0)
--(axis cs:-5.51551580429077,0)
--(axis cs:-5.49549579620361,0)
--(axis cs:-5.47547578811646,0)
--(axis cs:-5.4554557800293,0)
--(axis cs:-5.43543577194214,0)
--(axis cs:-5.41541576385498,0)
--(axis cs:-5.39539575576782,0)
--(axis cs:-5.37537574768066,0)
--(axis cs:-5.35535573959351,0)
--(axis cs:-5.33533573150635,0)
--(axis cs:-5.31531572341919,0)
--(axis cs:-5.29529571533203,0)
--(axis cs:-5.27527570724487,0)
--(axis cs:-5.25525569915771,0)
--(axis cs:-5.23523569107056,0)
--(axis cs:-5.2152156829834,0)
--(axis cs:-5.19519519805908,0)
--(axis cs:-5.17517518997192,0)
--(axis cs:-5.15515518188477,0)
--(axis cs:-5.13513517379761,0)
--(axis cs:-5.11511516571045,0)
--(axis cs:-5.09509515762329,0)
--(axis cs:-5.07507514953613,0)
--(axis cs:-5.05505514144897,0)
--(axis cs:-5.03503513336182,0)
--(axis cs:-5.01501512527466,0)
--(axis cs:-4.9949951171875,0)
--(axis cs:-4.97497510910034,0)
--(axis cs:-4.95495510101318,0)
--(axis cs:-4.93493509292603,0)
--(axis cs:-4.91491508483887,0)
--(axis cs:-4.89489507675171,0)
--(axis cs:-4.87487506866455,0)
--(axis cs:-4.85485506057739,0)
--(axis cs:-4.83483505249023,0)
--(axis cs:-4.81481504440308,0)
--(axis cs:-4.79479503631592,0)
--(axis cs:-4.77477502822876,0)
--(axis cs:-4.7547550201416,0)
--(axis cs:-4.73473501205444,0)
--(axis cs:-4.71471500396729,0)
--(axis cs:-4.69469499588013,0)
--(axis cs:-4.67467498779297,0)
--(axis cs:-4.65465497970581,0)
--(axis cs:-4.63463497161865,0)
--(axis cs:-4.61461496353149,0)
--(axis cs:-4.59459495544434,0)
--(axis cs:-4.57457494735718,0)
--(axis cs:-4.55455493927002,0)
--(axis cs:-4.53453493118286,0)
--(axis cs:-4.5145149230957,0)
--(axis cs:-4.49449491500854,0)
--(axis cs:-4.47447490692139,0)
--(axis cs:-4.45445489883423,0)
--(axis cs:-4.43443489074707,0)
--(axis cs:-4.41441488265991,0)
--(axis cs:-4.3943943977356,0)
--(axis cs:-4.37437438964844,0)
--(axis cs:-4.35435438156128,0)
--(axis cs:-4.33433437347412,0)
--(axis cs:-4.31431436538696,0)
--(axis cs:-4.2942943572998,0)
--(axis cs:-4.27427434921265,0)
--(axis cs:-4.25425434112549,0)
--(axis cs:-4.23423433303833,0)
--(axis cs:-4.21421432495117,0)
--(axis cs:-4.19419431686401,0)
--(axis cs:-4.17417430877686,0)
--(axis cs:-4.1541543006897,0)
--(axis cs:-4.13413429260254,0)
--(axis cs:-4.11411428451538,0)
--(axis cs:-4.09409427642822,0)
--(axis cs:-4.07407426834106,0)
--(axis cs:-4.05405426025391,0)
--(axis cs:-4.03403425216675,0)
--(axis cs:-4.01401424407959,0)
--(axis cs:-3.99399423599243,0)
--(axis cs:-3.97397422790527,0)
--(axis cs:-3.95395421981812,0)
--(axis cs:-3.93393421173096,0)
--(axis cs:-3.9139142036438,0)
--(axis cs:-3.89389419555664,0)
--(axis cs:-3.87387418746948,0)
--(axis cs:-3.85385417938232,0)
--(axis cs:-3.83383417129517,0)
--(axis cs:-3.81381416320801,0)
--(axis cs:-3.79379415512085,0)
--(axis cs:-3.77377414703369,0)
--(axis cs:-3.75375413894653,0)
--(axis cs:-3.73373413085938,0)
--(axis cs:-3.71371412277222,0)
--(axis cs:-3.69369411468506,0)
--(axis cs:-3.6736741065979,0)
--(axis cs:-3.65365409851074,0)
--(axis cs:-3.63363409042358,0)
--(axis cs:-3.61361408233643,0)
--(axis cs:-3.59359359741211,0)
--(axis cs:-3.57357358932495,0)
--(axis cs:-3.55355358123779,0)
--(axis cs:-3.53353357315063,0)
--(axis cs:-3.51351356506348,0)
--(axis cs:-3.49349355697632,0)
--(axis cs:-3.47347354888916,0)
--(axis cs:-3.453453540802,0)
--(axis cs:-3.43343353271484,0)
--(axis cs:-3.41341352462769,0)
--(axis cs:-3.39339351654053,0)
--(axis cs:-3.37337350845337,0)
--(axis cs:-3.35335350036621,0)
--(axis cs:-3.33333349227905,0)
--(axis cs:-3.31331348419189,0)
--(axis cs:-3.29329347610474,0)
--(axis cs:-3.27327346801758,0)
--(axis cs:-3.25325345993042,0)
--(axis cs:-3.23323345184326,0)
--(axis cs:-3.2132134437561,0)
--(axis cs:-3.19319343566895,0)
--(axis cs:-3.17317342758179,0)
--(axis cs:-3.15315341949463,0)
--(axis cs:-3.13313341140747,0)
--(axis cs:-3.11311340332031,0)
--(axis cs:-3.09309339523315,0)
--(axis cs:-3.073073387146,0)
--(axis cs:-3.05305337905884,0)
--(axis cs:-3.03303337097168,0)
--(axis cs:-3.01301336288452,0)
--(axis cs:-2.99299335479736,0)
--(axis cs:-2.97297334671021,0)
--(axis cs:-2.95295333862305,0)
--(axis cs:-2.93293333053589,0)
--(axis cs:-2.91291332244873,0)
--(axis cs:-2.89289331436157,0)
--(axis cs:-2.87287330627441,0)
--(axis cs:-2.85285329818726,0)
--(axis cs:-2.8328332901001,0)
--(axis cs:-2.81281328201294,0)
--(axis cs:-2.79279327392578,0)
--(axis cs:-2.77277326583862,0)
--(axis cs:-2.75275325775146,0)
--(axis cs:-2.73273324966431,0)
--(axis cs:-2.71271324157715,0)
--(axis cs:-2.69269323348999,0)
--(axis cs:-2.67267322540283,0)
--(axis cs:-2.65265321731567,0)
--(axis cs:-2.63263273239136,0)
--(axis cs:-2.6126127243042,0)
--(axis cs:-2.59259271621704,0)
--(axis cs:-2.57257270812988,0)
--(axis cs:-2.55255270004272,0)
--(axis cs:-2.53253269195557,0)
--(axis cs:-2.51251268386841,0)
--(axis cs:-2.49249267578125,0)
--(axis cs:-2.47247266769409,0)
--(axis cs:-2.45245265960693,0)
--(axis cs:-2.43243265151978,0)
--(axis cs:-2.41241264343262,0)
--(axis cs:-2.39239263534546,0)
--(axis cs:-2.3723726272583,0)
--(axis cs:-2.35235261917114,0)
--(axis cs:-2.33233261108398,0)
--(axis cs:-2.31231260299683,0)
--(axis cs:-2.29229259490967,0)
--(axis cs:-2.27227258682251,0)
--(axis cs:-2.25225257873535,0)
--(axis cs:-2.23223257064819,0)
--(axis cs:-2.21221256256104,0)
--(axis cs:-2.19219255447388,0)
--(axis cs:-2.17217254638672,0)
--(axis cs:-2.15215253829956,0)
--(axis cs:-2.1321325302124,0)
--(axis cs:-2.11211252212524,0)
--(axis cs:-2.09209251403809,0)
--(axis cs:-2.07207250595093,0)
--(axis cs:-2.05205249786377,0)
--(axis cs:-2.03203248977661,0)
--(axis cs:-2.01201248168945,0)
--(axis cs:-1.99199199676514,0)
--(axis cs:-1.97197198867798,0)
--(axis cs:-1.95195198059082,0)
--(axis cs:-1.93193197250366,0)
--(axis cs:-1.9119119644165,0)
--(axis cs:-1.89189195632935,0)
--(axis cs:-1.8718718290329,0)
--(axis cs:-1.85185182094574,0)
--(axis cs:-1.83183193206787,0)
--(axis cs:-1.81181192398071,0)
--(axis cs:-1.79179191589355,0)
--(axis cs:-1.7717719078064,0)
--(axis cs:-1.75175189971924,0)
--(axis cs:-1.73173189163208,0)
--(axis cs:-1.71171176433563,0)
--(axis cs:-1.69169175624847,0)
--(axis cs:-1.67167186737061,0)
--(axis cs:-1.65165185928345,0)
--(axis cs:-1.63163185119629,0)
--(axis cs:-1.61161184310913,0)
--(axis cs:-1.59159183502197,0)
--(axis cs:-1.57157182693481,0)
--(axis cs:-1.55155169963837,0)
--(axis cs:-1.53153169155121,0)
--(axis cs:-1.51151180267334,0)
--(axis cs:-1.49149179458618,0)
--(axis cs:-1.47147178649902,0)
--(axis cs:-1.45145177841187,0)
--(axis cs:-1.43143177032471,0)
--(axis cs:-1.41141176223755,0)
--(axis cs:-1.3913916349411,0)
--(axis cs:-1.37137162685394,0)
--(axis cs:-1.35135173797607,0)
--(axis cs:-1.33133172988892,0)
--(axis cs:-1.31131172180176,0)
--(axis cs:-1.2912917137146,0)
--(axis cs:-1.27127170562744,0)
--(axis cs:-1.25125169754028,0)
--(axis cs:-1.23123157024384,0)
--(axis cs:-1.21121156215668,0)
--(axis cs:-1.19119167327881,0)
--(axis cs:-1.17117166519165,0)
--(axis cs:-1.15115165710449,0)
--(axis cs:-1.13113164901733,0)
--(axis cs:-1.11111164093018,0)
--(axis cs:-1.09109163284302,0)
--(axis cs:-1.07107150554657,0)
--(axis cs:-1.05105149745941,0)
--(axis cs:-1.03103160858154,0)
--(axis cs:-1.01101160049438,0)
--(axis cs:-0.990991592407227,0)
--(axis cs:-0.970971524715424,0)
--(axis cs:-0.950951516628265,0)
--(axis cs:-0.930931508541107,0)
--(axis cs:-0.910911500453949,0)
--(axis cs:-0.890891492366791,0)
--(axis cs:-0.870871543884277,0)
--(axis cs:-0.850851535797119,0)
--(axis cs:-0.830831527709961,0)
--(axis cs:-0.810811460018158,0)
--(axis cs:-0.790791451931,0)
--(axis cs:-0.770771443843842,0)
--(axis cs:-0.750751435756683,0)
--(axis cs:-0.730731427669525,0)
--(axis cs:-0.710711479187012,0)
--(axis cs:-0.690691471099854,0)
--(axis cs:-0.670671463012695,0)
--(axis cs:-0.650651395320892,0)
--(axis cs:-0.630631387233734,0)
--(axis cs:-0.610611379146576,0)
--(axis cs:-0.590591371059418,0)
--(axis cs:-0.57057136297226,0)
--(axis cs:-0.55055046081543,0)
--(axis cs:-0.530530452728271,0)
--(axis cs:-0.510510444641113,0)
--(axis cs:-0.490490406751633,0)
--(axis cs:-0.470470368862152,0)
--(axis cs:-0.450450360774994,0)
--(axis cs:-0.430430352687836,0)
--(axis cs:-0.410410314798355,0)
--(axis cs:-0.390390396118164,0)
--(axis cs:-0.370370388031006,0)
--(axis cs:-0.350350350141525,0)
--(axis cs:-0.330330342054367,0)
--(axis cs:-0.310310304164886,0)
--(axis cs:-0.290290296077728,0)
--(axis cs:-0.27027028799057,0)
--(axis cs:-0.250250250101089,0)
--(axis cs:-0.230230331420898,0)
--(axis cs:-0.210210308432579,0)
--(axis cs:-0.19019028544426,0)
--(axis cs:-0.170170277357101,0)
--(axis cs:-0.150150254368782,0)
--(axis cs:-0.130130231380463,0)
--(axis cs:-0.110110215842724,0)
--(axis cs:-0.090090200304985,0)
--(axis cs:-0.0700702667236328,0)
--(axis cs:-0.0500502474606037,0)
--(axis cs:-0.0300302281975746,0)
--(axis cs:-0.0100102089345455,0)
--(axis cs:0.0100098103284836,0)
--(axis cs:0.0300298295915127,0)
--(axis cs:0.0500498488545418,0)
--(axis cs:0.0700698643922806,0)
--(axis cs:0.0900907516479492,0)
--(axis cs:0.110110774636269,0)
--(axis cs:0.130130797624588,0)
--(axis cs:0.150150805711746,0)
--(axis cs:0.170170828700066,0)
--(axis cs:0.190190851688385,0)
--(axis cs:0.210210859775543,0)
--(axis cs:0.230230882763863,0)
--(axis cs:0.250250816345215,0)
--(axis cs:0.270270824432373,0)
--(axis cs:0.290290862321854,0)
--(axis cs:0.310310870409012,0)
--(axis cs:0.330330908298492,0)
--(axis cs:0.350350916385651,0)
--(axis cs:0.370370924472809,0)
--(axis cs:0.390390962362289,0)
--(axis cs:0.41041088104248,0)
--(axis cs:0.430430889129639,0)
--(axis cs:0.450450927019119,0)
--(axis cs:0.470470935106277,0)
--(axis cs:0.490490972995758,0)
--(axis cs:0.510510981082916,0)
--(axis cs:0.530530989170074,0)
--(axis cs:0.550550997257233,0)
--(axis cs:0.570570945739746,0)
--(axis cs:0.590590953826904,0)
--(axis cs:0.610610961914062,0)
--(axis cs:0.630631029605865,0)
--(axis cs:0.650651037693024,0)
--(axis cs:0.670671045780182,0)
--(axis cs:0.69069105386734,0)
--(axis cs:0.710711061954498,0)
--(axis cs:0.730731010437012,0)
--(axis cs:0.75075101852417,0)
--(axis cs:0.770771026611328,0)
--(axis cs:0.790791094303131,0)
--(axis cs:0.810811102390289,0)
--(axis cs:0.830831110477448,0)
--(axis cs:0.850851118564606,0)
--(axis cs:0.870871126651764,0)
--(axis cs:0.890891075134277,0)
--(axis cs:0.910911083221436,0)
--(axis cs:0.930931091308594,0)
--(axis cs:0.950951159000397,0)
--(axis cs:0.970971167087555,0)
--(axis cs:0.990991175174713,0)
--(axis cs:1.01101124286652,0)
--(axis cs:1.03103125095367,0)
--(axis cs:1.05105113983154,0)
--(axis cs:1.0710711479187,0)
--(axis cs:1.09109115600586,0)
--(axis cs:1.11111116409302,0)
--(axis cs:1.13113117218018,0)
--(axis cs:1.15115118026733,0)
--(axis cs:1.17117130756378,0)
--(axis cs:1.19119131565094,0)
--(axis cs:1.21121120452881,0)
--(axis cs:1.23123121261597,0)
--(axis cs:1.25125122070312,0)
--(axis cs:1.27127122879028,0)
--(axis cs:1.29129123687744,0)
--(axis cs:1.3113112449646,0)
--(axis cs:1.33133137226105,0)
--(axis cs:1.35135138034821,0)
--(axis cs:1.37137126922607,0)
--(axis cs:1.39139127731323,0)
--(axis cs:1.41141128540039,0)
--(axis cs:1.43143129348755,0)
--(axis cs:1.45145130157471,0)
--(axis cs:1.47147130966187,0)
--(axis cs:1.49149143695831,0)
--(axis cs:1.51151144504547,0)
--(axis cs:1.53153228759766,0)
--(axis cs:1.55155229568481,0)
--(axis cs:1.57157230377197,0)
--(axis cs:1.59159231185913,0)
--(axis cs:1.61161231994629,0)
--(axis cs:1.63163232803345,0)
--(axis cs:1.6516524553299,0)
--(axis cs:1.67167246341705,0)
--(axis cs:1.69169235229492,0)
--(axis cs:1.71171236038208,0)
--(axis cs:1.73173236846924,0)
--(axis cs:1.7517523765564,0)
--(axis cs:1.77177238464355,0)
--(axis cs:1.79179239273071,0)
--(axis cs:1.81181252002716,0)
--(axis cs:1.83183252811432,0)
--(axis cs:1.85185241699219,0)
--(axis cs:1.87187242507935,0)
--(axis cs:1.8918924331665,0)
--(axis cs:1.91191244125366,0)
--(axis cs:1.93193244934082,0)
--(axis cs:1.95195245742798,0)
--(axis cs:1.97197258472443,0)
--(axis cs:1.99199259281158,0)
--(axis cs:2.01201248168945,0)
--(axis cs:2.03203248977661,0)
--(axis cs:2.05205249786377,0)
--(axis cs:2.07207250595093,0)
--(axis cs:2.09209251403809,0)
--(axis cs:2.11211252212524,0)
--(axis cs:2.1321325302124,0)
--(axis cs:2.15215253829956,0)
--(axis cs:2.17217254638672,0)
--(axis cs:2.19219255447388,0)
--(axis cs:2.21221256256104,0)
--(axis cs:2.23223257064819,0)
--(axis cs:2.25225257873535,0)
--(axis cs:2.27227258682251,0)
--(axis cs:2.29229259490967,0)
--(axis cs:2.31231260299683,0)
--(axis cs:2.33233261108398,0)
--(axis cs:2.35235261917114,0)
--(axis cs:2.3723726272583,0)
--(axis cs:2.39239263534546,0)
--(axis cs:2.41241264343262,0)
--(axis cs:2.43243265151978,0)
--(axis cs:2.45245265960693,0)
--(axis cs:2.47247266769409,0)
--(axis cs:2.49249267578125,0)
--(axis cs:2.51251268386841,0)
--(axis cs:2.53253269195557,0)
--(axis cs:2.55255270004272,0)
--(axis cs:2.57257270812988,0)
--(axis cs:2.59259271621704,0)
--(axis cs:2.6126127243042,0)
--(axis cs:2.63263273239136,0)
--(axis cs:2.65265274047852,0)
--(axis cs:2.67267274856567,0)
--(axis cs:2.69269275665283,0)
--(axis cs:2.71271276473999,0)
--(axis cs:2.73273277282715,0)
--(axis cs:2.75275278091431,0)
--(axis cs:2.77277278900146,0)
--(axis cs:2.79279279708862,0)
--(axis cs:2.81281328201294,0)
--(axis cs:2.8328332901001,0)
--(axis cs:2.85285329818726,0)
--(axis cs:2.87287330627441,0)
--(axis cs:2.89289331436157,0)
--(axis cs:2.91291332244873,0)
--(axis cs:2.93293333053589,0)
--(axis cs:2.95295333862305,0)
--(axis cs:2.97297334671021,0)
--(axis cs:2.99299335479736,0)
--(axis cs:3.01301336288452,0)
--(axis cs:3.03303337097168,0)
--(axis cs:3.05305337905884,0)
--(axis cs:3.073073387146,0)
--(axis cs:3.09309339523315,0)
--(axis cs:3.11311340332031,0)
--(axis cs:3.13313341140747,0)
--(axis cs:3.15315341949463,0)
--(axis cs:3.17317342758179,0)
--(axis cs:3.19319343566895,0)
--(axis cs:3.2132134437561,0)
--(axis cs:3.23323345184326,0)
--(axis cs:3.25325345993042,0)
--(axis cs:3.27327346801758,0)
--(axis cs:3.29329347610474,0)
--(axis cs:3.31331348419189,0)
--(axis cs:3.33333349227905,0)
--(axis cs:3.35335350036621,0)
--(axis cs:3.37337350845337,0)
--(axis cs:3.39339351654053,0)
--(axis cs:3.41341352462769,0)
--(axis cs:3.43343353271484,0)
--(axis cs:3.453453540802,0)
--(axis cs:3.47347354888916,0)
--(axis cs:3.49349355697632,0)
--(axis cs:3.51351356506348,0)
--(axis cs:3.53353357315063,0)
--(axis cs:3.55355358123779,0)
--(axis cs:3.57357358932495,0)
--(axis cs:3.59359359741211,0)
--(axis cs:3.61361408233643,0)
--(axis cs:3.63363409042358,0)
--(axis cs:3.65365409851074,0)
--(axis cs:3.6736741065979,0)
--(axis cs:3.69369411468506,0)
--(axis cs:3.71371412277222,0)
--(axis cs:3.73373413085938,0)
--(axis cs:3.75375413894653,0)
--(axis cs:3.77377414703369,0)
--(axis cs:3.79379415512085,0)
--(axis cs:3.81381416320801,0)
--(axis cs:3.83383417129517,0)
--(axis cs:3.85385417938232,0)
--(axis cs:3.87387418746948,0)
--(axis cs:3.89389419555664,0)
--(axis cs:3.9139142036438,0)
--(axis cs:3.93393421173096,0)
--(axis cs:3.95395421981812,0)
--(axis cs:3.97397422790527,0)
--(axis cs:3.99399423599243,0)
--(axis cs:4.01401424407959,0)
--(axis cs:4.03403425216675,0)
--(axis cs:4.05405426025391,0)
--(axis cs:4.07407426834106,0)
--(axis cs:4.09409427642822,0)
--(axis cs:4.11411428451538,0)
--(axis cs:4.13413429260254,0)
--(axis cs:4.1541543006897,0)
--(axis cs:4.17417430877686,0)
--(axis cs:4.19419431686401,0)
--(axis cs:4.21421432495117,0)
--(axis cs:4.23423433303833,0)
--(axis cs:4.25425434112549,0)
--(axis cs:4.27427434921265,0)
--(axis cs:4.2942943572998,0)
--(axis cs:4.31431436538696,0)
--(axis cs:4.33433437347412,0)
--(axis cs:4.35435438156128,0)
--(axis cs:4.37437438964844,0)
--(axis cs:4.3943943977356,0)
--(axis cs:4.41441440582275,0)
--(axis cs:4.43443441390991,0)
--(axis cs:4.45445442199707,0)
--(axis cs:4.47447443008423,0)
--(axis cs:4.49449443817139,0)
--(axis cs:4.51451444625854,0)
--(axis cs:4.5345344543457,0)
--(axis cs:4.55455446243286,0)
--(axis cs:4.57457494735718,0)
--(axis cs:4.59459495544434,0)
--(axis cs:4.61461496353149,0)
--(axis cs:4.63463497161865,0)
--(axis cs:4.65465497970581,0)
--(axis cs:4.67467498779297,0)
--(axis cs:4.69469499588013,0)
--(axis cs:4.71471500396729,0)
--(axis cs:4.73473501205444,0)
--(axis cs:4.7547550201416,0)
--(axis cs:4.77477502822876,0)
--(axis cs:4.79479503631592,0)
--(axis cs:4.81481504440308,0)
--(axis cs:4.83483505249023,0)
--(axis cs:4.85485506057739,0)
--(axis cs:4.87487506866455,0)
--(axis cs:4.89489507675171,0)
--(axis cs:4.91491508483887,0)
--(axis cs:4.93493509292603,0)
--(axis cs:4.95495510101318,0)
--(axis cs:4.97497510910034,0)
--(axis cs:4.9949951171875,0)
--(axis cs:5.01501512527466,0)
--(axis cs:5.03503513336182,0)
--(axis cs:5.05505514144897,0)
--(axis cs:5.07507514953613,0)
--(axis cs:5.09509515762329,0)
--(axis cs:5.11511516571045,0)
--(axis cs:5.13513517379761,0)
--(axis cs:5.15515518188477,0)
--(axis cs:5.17517518997192,0)
--(axis cs:5.19519519805908,0)
--(axis cs:5.21521520614624,0)
--(axis cs:5.2352352142334,0)
--(axis cs:5.25525522232056,0)
--(axis cs:5.27527523040771,0)
--(axis cs:5.29529523849487,0)
--(axis cs:5.31531524658203,0)
--(axis cs:5.33533525466919,0)
--(axis cs:5.35535526275635,0)
--(axis cs:5.37537574768066,0)
--(axis cs:5.39539575576782,0)
--(axis cs:5.41541576385498,0)
--(axis cs:5.43543577194214,0)
--(axis cs:5.4554557800293,0)
--(axis cs:5.47547578811646,0)
--(axis cs:5.49549579620361,0)
--(axis cs:5.51551580429077,0)
--(axis cs:5.53553581237793,0)
--(axis cs:5.55555582046509,0)
--(axis cs:5.57557582855225,0)
--(axis cs:5.5955958366394,0)
--(axis cs:5.61561584472656,0)
--(axis cs:5.63563585281372,0)
--(axis cs:5.65565586090088,0)
--(axis cs:5.67567586898804,0)
--(axis cs:5.6956958770752,0)
--(axis cs:5.71571588516235,0)
--(axis cs:5.73573589324951,0)
--(axis cs:5.75575590133667,0)
--(axis cs:5.77577590942383,0)
--(axis cs:5.79579591751099,0)
--(axis cs:5.81581592559814,0)
--(axis cs:5.8358359336853,0)
--(axis cs:5.85585594177246,0)
--(axis cs:5.87587594985962,0)
--(axis cs:5.89589595794678,0)
--(axis cs:5.91591596603394,0)
--(axis cs:5.93593597412109,0)
--(axis cs:5.95595598220825,0)
--(axis cs:5.97597599029541,0)
--(axis cs:5.99599599838257,0)
--(axis cs:6.01601600646973,0)
--(axis cs:6.03603601455688,0)
--(axis cs:6.05605602264404,0)
--(axis cs:6.0760760307312,0)
--(axis cs:6.09609603881836,0)
--(axis cs:6.11611604690552,0)
--(axis cs:6.13613605499268,0)
--(axis cs:6.15615606307983,0)
--(axis cs:6.17617607116699,0)
--(axis cs:6.19619607925415,0)
--(axis cs:6.21621608734131,0)
--(axis cs:6.23623609542847,0)
--(axis cs:6.25625610351562,0)
--(axis cs:6.27627611160278,0)
--(axis cs:6.29629611968994,0)
--(axis cs:6.3163161277771,0)
--(axis cs:6.33633613586426,0)
--(axis cs:6.35635614395142,0)
--(axis cs:6.37637615203857,0)
--(axis cs:6.39639616012573,0)
--(axis cs:6.41641616821289,0)
--(axis cs:6.43643617630005,0)
--(axis cs:6.45645618438721,0)
--(axis cs:6.47647619247437,0)
--(axis cs:6.49649667739868,0)
--(axis cs:6.51651668548584,0)
--(axis cs:6.536536693573,0)
--(axis cs:6.55655670166016,0)
--(axis cs:6.57657670974731,0)
--(axis cs:6.59659671783447,0)
--(axis cs:6.61661672592163,0)
--(axis cs:6.63663673400879,0)
--(axis cs:6.65665674209595,0)
--(axis cs:6.67667675018311,0)
--(axis cs:6.69669675827026,0)
--(axis cs:6.71671676635742,0)
--(axis cs:6.73673677444458,0)
--(axis cs:6.75675678253174,0)
--(axis cs:6.7767767906189,0)
--(axis cs:6.79679679870605,0)
--(axis cs:6.81681728363037,0)
--(axis cs:6.83683729171753,0)
--(axis cs:6.85685729980469,0)
--(axis cs:6.87687730789185,0)
--(axis cs:6.896897315979,0)
--(axis cs:6.91691732406616,0)
--(axis cs:6.93693733215332,0)
--(axis cs:6.95695734024048,0)
--(axis cs:6.97697734832764,0)
--(axis cs:6.99699735641479,0)
--(axis cs:7.01701736450195,0)
--(axis cs:7.03703737258911,0)
--(axis cs:7.05705738067627,0)
--(axis cs:7.07707738876343,0)
--(axis cs:7.09709739685059,0)
--(axis cs:7.11711740493774,0)
--(axis cs:7.1371374130249,0)
--(axis cs:7.15715742111206,0)
--(axis cs:7.17717742919922,0)
--(axis cs:7.19719743728638,0)
--(axis cs:7.21721744537354,0)
--(axis cs:7.23723745346069,0)
--(axis cs:7.25725746154785,0)
--(axis cs:7.27727746963501,0)
--(axis cs:7.29729747772217,0)
--(axis cs:7.31731748580933,0)
--(axis cs:7.33733749389648,0)
--(axis cs:7.35735750198364,0)
--(axis cs:7.3773775100708,0)
--(axis cs:7.39739751815796,0)
--(axis cs:7.41741752624512,0)
--(axis cs:7.43743753433228,0)
--(axis cs:7.45745754241943,0)
--(axis cs:7.47747755050659,0)
--(axis cs:7.49749755859375,0)
--(axis cs:7.51751756668091,0)
--(axis cs:7.53753757476807,0)
--(axis cs:7.55755758285522,0)
--(axis cs:7.57757759094238,0)
--(axis cs:7.59759759902954,0)
--(axis cs:7.6176176071167,0)
--(axis cs:7.63763761520386,0)
--(axis cs:7.65765762329102,0)
--(axis cs:7.67767763137817,0)
--(axis cs:7.69769763946533,0)
--(axis cs:7.71771764755249,0)
--(axis cs:7.73773765563965,0)
--(axis cs:7.75775766372681,0)
--(axis cs:7.77777767181396,0)
--(axis cs:7.79779767990112,0)
--(axis cs:7.81781768798828,0)
--(axis cs:7.83783769607544,0)
--(axis cs:7.8578577041626,0)
--(axis cs:7.87787771224976,0)
--(axis cs:7.89789772033691,0)
--(axis cs:7.91791772842407,0)
--(axis cs:7.93793773651123,0)
--(axis cs:7.95795774459839,0)
--(axis cs:7.97797775268555,0)
--(axis cs:7.99799776077271,0)
--(axis cs:8.01801776885986,0)
--(axis cs:8.03803825378418,0)
--(axis cs:8.05805778503418,0)
--(axis cs:8.0780782699585,0)
--(axis cs:8.0980978012085,0)
--(axis cs:8.11811828613281,0)
--(axis cs:8.13813781738281,0)
--(axis cs:8.15815830230713,0)
--(axis cs:8.17817783355713,0)
--(axis cs:8.19819831848145,0)
--(axis cs:8.21821784973145,0)
--(axis cs:8.23823833465576,0)
--(axis cs:8.25825881958008,0)
--(axis cs:8.27827930450439,0)
--(axis cs:8.29829883575439,0)
--(axis cs:8.31831932067871,0)
--(axis cs:8.33833885192871,0)
--(axis cs:8.35835933685303,0)
--(axis cs:8.37837886810303,0)
--(axis cs:8.39839935302734,0)
--(axis cs:8.41841888427734,0)
--(axis cs:8.43843936920166,0)
--(axis cs:8.45845890045166,0)
--(axis cs:8.47847938537598,0)
--(axis cs:8.49849891662598,0)
--(axis cs:8.51851940155029,0)
--(axis cs:8.53853893280029,0)
--(axis cs:8.55855941772461,0)
--(axis cs:8.57857894897461,0)
--(axis cs:8.59859943389893,0)
--(axis cs:8.61861896514893,0)
--(axis cs:8.63863945007324,0)
--(axis cs:8.65865898132324,0)
--(axis cs:8.67867946624756,0)
--(axis cs:8.69869899749756,0)
--(axis cs:8.71871948242188,0)
--(axis cs:8.73873901367188,0)
--(axis cs:8.75875949859619,0)
--(axis cs:8.77877902984619,0)
--(axis cs:8.79879951477051,0)
--(axis cs:8.81881904602051,0)
--(axis cs:8.83883953094482,0)
--(axis cs:8.85885906219482,0)
--(axis cs:8.87887954711914,0)
--(axis cs:8.89889907836914,0)
--(axis cs:8.91891956329346,0)
--(axis cs:8.93893909454346,0)
--(axis cs:8.95895957946777,0)
--(axis cs:8.97897911071777,0)
--(axis cs:8.99899959564209,0)
--(axis cs:9.01901912689209,0)
--(axis cs:9.03903961181641,0)
--(axis cs:9.05905914306641,0)
--(axis cs:9.07907962799072,0)
--(axis cs:9.09909915924072,0)
--(axis cs:9.11911964416504,0)
--(axis cs:9.13913917541504,0)
--(axis cs:9.15915966033936,0)
--(axis cs:9.17917919158936,0)
--(axis cs:9.19919967651367,0)
--(axis cs:9.21921920776367,0)
--(axis cs:9.23923969268799,0)
--(axis cs:9.25925922393799,0)
--(axis cs:9.2792797088623,0)
--(axis cs:9.2992992401123,0)
--(axis cs:9.31931972503662,0)
--(axis cs:9.33933925628662,0)
--(axis cs:9.35935974121094,0)
--(axis cs:9.37937927246094,0)
--(axis cs:9.39939975738525,0)
--(axis cs:9.41941928863525,0)
--(axis cs:9.43943977355957,0)
--(axis cs:9.45945930480957,0)
--(axis cs:9.47947978973389,0)
--(axis cs:9.49949932098389,0)
--(axis cs:9.5195198059082,0)
--(axis cs:9.5395393371582,0)
--(axis cs:9.55955982208252,0)
--(axis cs:9.57957935333252,0)
--(axis cs:9.59959983825684,0)
--(axis cs:9.61961936950684,0)
--(axis cs:9.63963985443115,0)
--(axis cs:9.65965938568115,0)
--(axis cs:9.67967987060547,0)
--(axis cs:9.69969940185547,0)
--(axis cs:9.71971988677979,0)
--(axis cs:9.73973941802979,0)
--(axis cs:9.7597599029541,0)
--(axis cs:9.7797794342041,0)
--(axis cs:9.79979991912842,0)
--(axis cs:9.81981945037842,0)
--(axis cs:9.83983993530273,0)
--(axis cs:9.85985946655273,0)
--(axis cs:9.87987995147705,0)
--(axis cs:9.89989948272705,0)
--(axis cs:9.91991996765137,0)
--(axis cs:9.93993949890137,0)
--(axis cs:9.95995998382568,0)
--(axis cs:9.97997951507568,0)
--(axis cs:10,0)
--(axis cs:10,0)
--(axis cs:10,0)
--(axis cs:9.97997951507568,0)
--(axis cs:9.95995998382568,0)
--(axis cs:9.93993949890137,0)
--(axis cs:9.91991996765137,0)
--(axis cs:9.89989948272705,0)
--(axis cs:9.87987995147705,0)
--(axis cs:9.85985946655273,0)
--(axis cs:9.83983993530273,0)
--(axis cs:9.81981945037842,0)
--(axis cs:9.79979991912842,0)
--(axis cs:9.7797794342041,0)
--(axis cs:9.7597599029541,0)
--(axis cs:9.73973941802979,0)
--(axis cs:9.71971988677979,0)
--(axis cs:9.69969940185547,0)
--(axis cs:9.67967987060547,0)
--(axis cs:9.65965938568115,0)
--(axis cs:9.63963985443115,0)
--(axis cs:9.61961936950684,0)
--(axis cs:9.59959983825684,0)
--(axis cs:9.57957935333252,0)
--(axis cs:9.55955982208252,0)
--(axis cs:9.5395393371582,0)
--(axis cs:9.5195198059082,0)
--(axis cs:9.49949932098389,0)
--(axis cs:9.47947978973389,0)
--(axis cs:9.45945930480957,0)
--(axis cs:9.43943977355957,0)
--(axis cs:9.41941928863525,0)
--(axis cs:9.39939975738525,0)
--(axis cs:9.37937927246094,0)
--(axis cs:9.35935974121094,0)
--(axis cs:9.33933925628662,0)
--(axis cs:9.31931972503662,0)
--(axis cs:9.2992992401123,0)
--(axis cs:9.2792797088623,0)
--(axis cs:9.25925922393799,0)
--(axis cs:9.23923969268799,0)
--(axis cs:9.21921920776367,0)
--(axis cs:9.19919967651367,0)
--(axis cs:9.17917919158936,0)
--(axis cs:9.15915966033936,0)
--(axis cs:9.13913917541504,0)
--(axis cs:9.11911964416504,0)
--(axis cs:9.09909915924072,0)
--(axis cs:9.07907962799072,0)
--(axis cs:9.05905914306641,0)
--(axis cs:9.03903961181641,0)
--(axis cs:9.01901912689209,0)
--(axis cs:8.99899959564209,0)
--(axis cs:8.97897911071777,0)
--(axis cs:8.95895957946777,0)
--(axis cs:8.93893909454346,0)
--(axis cs:8.91891956329346,0)
--(axis cs:8.89889907836914,0)
--(axis cs:8.87887954711914,0)
--(axis cs:8.85885906219482,0)
--(axis cs:8.83883953094482,0)
--(axis cs:8.81881904602051,0)
--(axis cs:8.79879951477051,0)
--(axis cs:8.77877902984619,0)
--(axis cs:8.75875949859619,0)
--(axis cs:8.73873901367188,0)
--(axis cs:8.71871948242188,0)
--(axis cs:8.69869899749756,0)
--(axis cs:8.67867946624756,0)
--(axis cs:8.65865898132324,0)
--(axis cs:8.63863945007324,0)
--(axis cs:8.61861896514893,0)
--(axis cs:8.59859943389893,0)
--(axis cs:8.57857894897461,0)
--(axis cs:8.55855941772461,0)
--(axis cs:8.53853893280029,0)
--(axis cs:8.51851940155029,0)
--(axis cs:8.49849891662598,0)
--(axis cs:8.47847938537598,0)
--(axis cs:8.45845890045166,0)
--(axis cs:8.43843936920166,0)
--(axis cs:8.41841888427734,0)
--(axis cs:8.39839935302734,0)
--(axis cs:8.37837886810303,0)
--(axis cs:8.35835933685303,0)
--(axis cs:8.33833885192871,0)
--(axis cs:8.31831932067871,0)
--(axis cs:8.29829883575439,0)
--(axis cs:8.27827930450439,0)
--(axis cs:8.25825881958008,0)
--(axis cs:8.23823833465576,0)
--(axis cs:8.21821784973145,0)
--(axis cs:8.19819831848145,0)
--(axis cs:8.17817783355713,0)
--(axis cs:8.15815830230713,0)
--(axis cs:8.13813781738281,0)
--(axis cs:8.11811828613281,0)
--(axis cs:8.0980978012085,0)
--(axis cs:8.0780782699585,0)
--(axis cs:8.05805778503418,0)
--(axis cs:8.03803825378418,0)
--(axis cs:8.01801776885986,0)
--(axis cs:7.99799776077271,0)
--(axis cs:7.97797775268555,0)
--(axis cs:7.95795774459839,0)
--(axis cs:7.93793773651123,0)
--(axis cs:7.91791772842407,0)
--(axis cs:7.89789772033691,0)
--(axis cs:7.87787771224976,0)
--(axis cs:7.8578577041626,0)
--(axis cs:7.83783769607544,0)
--(axis cs:7.81781768798828,0)
--(axis cs:7.79779767990112,0)
--(axis cs:7.77777767181396,0)
--(axis cs:7.75775766372681,0)
--(axis cs:7.73773765563965,0)
--(axis cs:7.71771764755249,0)
--(axis cs:7.69769763946533,0)
--(axis cs:7.67767763137817,0)
--(axis cs:7.65765762329102,0)
--(axis cs:7.63763761520386,0)
--(axis cs:7.6176176071167,0)
--(axis cs:7.59759759902954,0)
--(axis cs:7.57757759094238,0)
--(axis cs:7.55755758285522,0)
--(axis cs:7.53753757476807,0)
--(axis cs:7.51751756668091,0)
--(axis cs:7.49749755859375,0)
--(axis cs:7.47747755050659,0)
--(axis cs:7.45745754241943,0)
--(axis cs:7.43743753433228,0)
--(axis cs:7.41741752624512,0)
--(axis cs:7.39739751815796,0)
--(axis cs:7.3773775100708,0)
--(axis cs:7.35735750198364,0)
--(axis cs:7.33733749389648,0)
--(axis cs:7.31731748580933,0)
--(axis cs:7.29729747772217,0)
--(axis cs:7.27727746963501,0)
--(axis cs:7.25725746154785,0)
--(axis cs:7.23723745346069,0)
--(axis cs:7.21721744537354,0)
--(axis cs:7.19719743728638,0)
--(axis cs:7.17717742919922,0)
--(axis cs:7.15715742111206,0)
--(axis cs:7.1371374130249,0)
--(axis cs:7.11711740493774,0)
--(axis cs:7.09709739685059,0)
--(axis cs:7.07707738876343,0)
--(axis cs:7.05705738067627,0)
--(axis cs:7.03703737258911,0)
--(axis cs:7.01701736450195,0)
--(axis cs:6.99699735641479,0)
--(axis cs:6.97697734832764,0)
--(axis cs:6.95695734024048,0)
--(axis cs:6.93693733215332,0)
--(axis cs:6.91691732406616,0)
--(axis cs:6.896897315979,0)
--(axis cs:6.87687730789185,0)
--(axis cs:6.85685729980469,0)
--(axis cs:6.83683729171753,0)
--(axis cs:6.81681728363037,0)
--(axis cs:6.79679679870605,0)
--(axis cs:6.7767767906189,0)
--(axis cs:6.75675678253174,0)
--(axis cs:6.73673677444458,0)
--(axis cs:6.71671676635742,0)
--(axis cs:6.69669675827026,0)
--(axis cs:6.67667675018311,0)
--(axis cs:6.65665674209595,0)
--(axis cs:6.63663673400879,0)
--(axis cs:6.61661672592163,0)
--(axis cs:6.59659671783447,0)
--(axis cs:6.57657670974731,0)
--(axis cs:6.55655670166016,0)
--(axis cs:6.536536693573,0)
--(axis cs:6.51651668548584,0)
--(axis cs:6.49649667739868,0)
--(axis cs:6.47647619247437,0)
--(axis cs:6.45645618438721,0)
--(axis cs:6.43643617630005,0)
--(axis cs:6.41641616821289,0)
--(axis cs:6.39639616012573,0)
--(axis cs:6.37637615203857,0)
--(axis cs:6.35635614395142,0)
--(axis cs:6.33633613586426,0)
--(axis cs:6.3163161277771,0)
--(axis cs:6.29629611968994,0)
--(axis cs:6.27627611160278,0)
--(axis cs:6.25625610351562,0)
--(axis cs:6.23623609542847,0)
--(axis cs:6.21621608734131,0)
--(axis cs:6.19619607925415,1.40129846432482e-45)
--(axis cs:6.17617607116699,1.40129846432482e-45)
--(axis cs:6.15615606307983,2.80259692864963e-45)
--(axis cs:6.13613605499268,4.20389539297445e-45)
--(axis cs:6.11611604690552,8.4077907859489e-45)
--(axis cs:6.09609603881836,1.40129846432482e-44)
--(axis cs:6.0760760307312,2.52233723578467e-44)
--(axis cs:6.05605602264404,4.48415508583941e-44)
--(axis cs:6.03603601455688,7.98740124665146e-44)
--(axis cs:6.01601600646973,1.40129846432482e-43)
--(axis cs:5.99599599838257,2.45227231256843e-43)
--(axis cs:5.97597599029541,4.27396031619069e-43)
--(axis cs:5.95595598220825,7.48293379949452e-43)
--(axis cs:5.93593597412109,1.3046088702864e-42)
--(axis cs:5.91591596603394,2.27150481067053e-42)
--(axis cs:5.89589595794678,3.94745777400301e-42)
--(axis cs:5.87587594985962,6.85234949054836e-42)
--(axis cs:5.85585594177246,1.18746031866885e-41)
--(axis cs:5.8358359336853,2.05430354870018e-41)
--(axis cs:5.81581592559814,3.54864823105617e-41)
--(axis cs:5.79579591751099,6.11947039370648e-41)
--(axis cs:5.77577590942383,1.05362230234119e-40)
--(axis cs:5.75575590133667,1.81117826513983e-40)
--(axis cs:5.73573589324951,3.10843031848853e-40)
--(axis cs:5.71571588516235,5.32620934603684e-40)
--(axis cs:5.6956958770752,9.11178912144105e-40)
--(axis cs:5.67567586898804,1.55629608746379e-39)
--(axis cs:5.65565586090088,2.65387992522777e-39)
--(axis cs:5.63563585281372,4.51832154499658e-39)
--(axis cs:5.61561584472656,7.68021420249603e-39)
--(axis cs:5.5955958366394,1.30338581698674e-38)
--(axis cs:5.57557582855225,2.20839228965519e-38)
--(axis cs:5.55555582046509,3.73579472382337e-38)
--(axis cs:5.53553581237793,6.30942817145281e-38)
--(axis cs:5.51551580429077,1.06390727254995e-37)
--(axis cs:5.49549579620361,1.79109138032893e-37)
--(axis cs:5.47547578811646,3.01049917401072e-37)
--(axis cs:5.4554557800293,5.05195404893569e-37)
--(axis cs:5.43543577194214,8.46415751220892e-37)
--(axis cs:5.41541576385498,1.41583134190872e-36)
--(axis cs:5.39539575576782,2.36450053711543e-36)
--(axis cs:5.37537574768066,3.94252116766901e-36)
--(axis cs:5.35535526275635,6.56319448955651e-36)
--(axis cs:5.33533525466919,1.09082073192795e-35)
--(axis cs:5.31531524658203,1.81008136009104e-35)
--(axis cs:5.29529523849487,2.99876787993642e-35)
--(axis cs:5.27527523040771,4.96010517205893e-35)
--(axis cs:5.25525522232056,8.19103806504348e-35)
--(axis cs:5.2352352142334,1.35049687586155e-34)
--(axis cs:5.21521520614624,2.22306162590775e-34)
--(axis cs:5.19519519805908,3.65350233432416e-34)
--(axis cs:5.17517518997192,5.99474246846283e-34)
--(axis cs:5.15515518188477,9.82052612728072e-34)
--(axis cs:5.13513517379761,1.60620999097197e-33)
--(axis cs:5.11511516571045,2.62284674952718e-33)
--(axis cs:5.09509515762329,4.27608918783051e-33)
--(axis cs:5.07507514953613,6.96017845835157e-33)
--(axis cs:5.05505514144897,1.13109857405402e-32)
--(axis cs:5.03503513336182,1.83518677635475e-32)
--(axis cs:5.01501512527466,2.97278260155935e-32)
--(axis cs:4.9949951171875,4.80783008183352e-32)
--(axis cs:4.97497510910034,7.76315218417934e-32)
--(axis cs:4.95495510101318,1.25149770131623e-31)
--(axis cs:4.93493509292603,2.0143040798798e-31)
--(axis cs:4.91491508483887,3.23682760868978e-31)
--(axis cs:4.89489507675171,5.19302512201747e-31)
--(axis cs:4.87487506866455,8.31803594647511e-31)
--(axis cs:4.85485506057739,1.33022194507413e-30)
--(axis cs:4.83483505249023,2.12388131227475e-30)
--(axis cs:4.81481504440308,3.38562760810839e-30)
--(axis cs:4.79479503631592,5.38824906089243e-30)
--(axis cs:4.77477502822876,8.56174188031584e-30)
--(axis cs:4.7547550201416,1.35823892193445e-29)
--(axis cs:4.73473501205444,2.15127578494269e-29)
--(axis cs:4.71471500396729,3.40185221372036e-29)
--(axis cs:4.69469499588013,5.37078065060192e-29)
--(axis cs:4.67467498779297,8.46568386739037e-29)
--(axis cs:4.65465497970581,1.33225060382083e-28)
--(axis cs:4.63463497161865,2.09322416381773e-28)
--(axis cs:4.61461496353149,3.28357044377678e-28)
--(axis cs:4.59459495544434,5.14256132256944e-28)
--(axis cs:4.57457494735718,8.04106229623041e-28)
--(axis cs:4.55455446243286,1.25532094515861e-27)
--(axis cs:4.5345344543457,1.95656166755972e-27)
--(axis cs:4.51451444625854,3.04461925631519e-27)
--(axis cs:4.49449443817139,4.73016675840266e-27)
--(axis cs:4.47447443008423,7.33703427171728e-27)
--(axis cs:4.45445442199707,1.13622709963174e-26)
--(axis cs:4.43443441390991,1.75676488623841e-26)
--(axis cs:4.41441440582275,2.7118313886185e-26)
--(axis cs:4.3943943977356,4.17939894255652e-26)
--(axis cs:4.37437438964844,6.43083107721662e-26)
--(axis cs:4.35435438156128,9.87917505442374e-26)
--(axis cs:4.33433437347412,1.51522220981411e-25)
--(axis cs:4.31431436538696,2.32024551912842e-25)
--(axis cs:4.2942943572998,3.54726343693634e-25)
--(axis cs:4.27427434921265,5.41443606287432e-25)
--(axis cs:4.25425434112549,8.25115621222192e-25)
--(axis cs:4.23423433303833,1.25538851140329e-24)
--(axis cs:4.21421432495117,1.90696710873231e-24)
--(axis cs:4.19419431686401,2.89206682767313e-24)
--(axis cs:4.17417430877686,4.37900120033121e-24)
--(axis cs:4.1541543006897,6.61977835098187e-24)
--(axis cs:4.13413429260254,9.99106141528253e-24)
--(axis cs:4.11411428451538,1.5055019101134e-23)
--(axis cs:4.09409427642822,2.26491779318613e-23)
--(axis cs:4.07407426834106,3.40192668170834e-23)
--(axis cs:4.05405426025391,5.101490898861e-23)
--(axis cs:4.03403425216675,7.63783963677122e-23)
--(axis cs:4.01401424407959,1.14168203741586e-22)
--(axis cs:3.99399423599243,1.70380942478246e-22)
--(axis cs:3.97397422790527,2.53861144342188e-22)
--(axis cs:3.95395421981812,3.77635212663342e-22)
--(axis cs:3.93393421173096,5.60853900808312e-22)
--(axis cs:3.9139142036438,8.31622517916372e-22)
--(axis cs:3.89389419555664,1.23112919578867e-21)
--(axis cs:3.87387418746948,1.81962427784494e-21)
--(axis cs:3.85385417938232,2.68510036392298e-21)
--(axis cs:3.83383417129517,3.95583618317e-21)
--(axis cs:3.81381416320801,5.8185766445991e-21)
--(axis cs:3.79379415512085,8.54467717685761e-21)
--(axis cs:3.77377414703369,1.2527806281274e-20)
--(axis cs:3.75375413894653,1.83380448806751e-20)
--(axis cs:3.73373413085938,2.67997923543629e-20)
--(axis cs:3.71371412277222,3.91029892109668e-20)
--(axis cs:3.69369411468506,5.69624487149689e-20)
--(axis cs:3.6736741065979,8.28449042323589e-20)
--(axis cs:3.65365409851074,1.20293697008107e-19)
--(axis cs:3.63363409042358,1.74388633656782e-19)
--(axis cs:3.61361408233643,2.52403281325622e-19)
--(axis cs:3.59359359741211,3.64731487528786e-19)
--(axis cs:3.57357358932495,5.26196264219736e-19)
--(axis cs:3.55355358123779,7.57917367743936e-19)
--(axis cs:3.53353357315063,1.08991788712067e-18)
--(axis cs:3.51351356506348,1.56482264610995e-18)
--(axis cs:3.49349355697632,2.243033200221e-18)
--(axis cs:3.47347354888916,3.21000382077789e-18)
--(axis cs:3.453453540802,4.58640919900898e-18)
--(axis cs:3.43343353271484,6.54242954503301e-18)
--(axis cs:3.41341352462769,9.31760312935556e-18)
--(axis cs:3.39339351654053,1.32484960947443e-17)
--(axis cs:3.37337350845337,1.88073508159895e-17)
--(axis cs:3.35335350036621,2.66555279713293e-17)
--(axis cs:3.33333349227905,3.77177220141889e-17)
--(axis cs:3.31331348419189,5.32844306531018e-17)
--(axis cs:3.29329347610474,7.51542555596689e-17)
--(axis cs:3.27327346801758,1.05829064053561e-16)
--(axis cs:3.25325345993042,1.48783362123357e-16)
--(axis cs:3.23323345184326,2.08833458516486e-16)
--(axis cs:3.2132134437561,2.92646680433029e-16)
--(axis cs:3.19319343566895,4.09434894986182e-16)
--(axis cs:3.17317342758179,5.71902669942474e-16)
--(axis cs:3.15315341949463,7.97547853107606e-16)
--(axis cs:3.13313341140747,1.11042387731277e-15)
--(axis cs:3.11311340332031,1.54354051648499e-15)
--(axis cs:3.09309339523315,2.14211477162884e-15)
--(axis cs:3.073073387146,2.96800302366259e-15)
--(axis cs:3.05305337905884,4.105658480834e-15)
--(axis cs:3.03303337097168,5.67019440298258e-15)
--(axis cs:3.01301336288452,7.81822252337444e-15)
--(axis cs:2.99299335479736,1.07625725755014e-14)
--(axis cs:2.97297334671021,1.47916973943863e-14)
--(axis cs:2.95295333862305,2.02962612807969e-14)
--(axis cs:2.93293333053589,2.78041766720765e-14)
--(axis cs:2.91291332244873,3.80276153177494e-14)
--(axis cs:2.89289331436157,5.19257691857476e-14)
--(axis cs:2.87287330627441,7.07884407558437e-14)
--(axis cs:2.85285329818726,9.63465689608062e-14)
--(axis cs:2.8328332901001,1.30919811124931e-13)
--(axis cs:2.81281328201294,1.77610544002151e-13)
--(axis cs:2.79279279708862,2.40563808023148e-13)
--(axis cs:2.77277278900146,3.25298761452014e-13)
--(axis cs:2.75275278091431,4.39165549629209e-13)
--(axis cs:2.73273277282715,5.91927548643234e-13)
--(axis cs:2.71271276473999,7.96531569001446e-13)
--(axis cs:2.69269275665283,1.07011535049883e-12)
--(axis cs:2.67267274856567,1.43532841861971e-12)
--(axis cs:2.65265274047852,1.9220540957432e-12)
--(axis cs:2.63263273239136,2.56964653548575e-12)
--(axis cs:2.6126127243042,3.42983193929447e-12)
--(axis cs:2.59259271621704,4.57052668281777e-12)
--(axis cs:2.57257270812988,6.08066201557289e-12)
--(axis cs:2.55255270004272,8.07660795881793e-12)
--(axis cs:2.53253269195557,1.07102113636182e-11)
--(axis cs:2.51251268386841,1.41794501487547e-11)
--(axis cs:2.49249267578125,1.87418674330031e-11)
--(axis cs:2.47247266769409,2.47318936164032e-11)
--(axis cs:2.45245265960693,3.25831271685839e-11)
--(axis cs:2.43243265151978,4.28567945021108e-11)
--(axis cs:2.41241264343262,5.62778851298518e-11)
--(axis cs:2.39239263534546,7.37812727580334e-11)
--(axis cs:2.3723726272583,9.65705154731822e-11)
--(axis cs:2.35235261917114,1.26192487015508e-10)
--(axis cs:2.33233261108398,1.64631155930017e-10)
--(axis cs:2.31231260299683,2.14427614553259e-10)
--(axis cs:2.29229259490967,2.78829348498988e-10)
--(axis cs:2.27227258682251,3.61981111751675e-10)
--(axis cs:2.25225257873535,4.69161043348265e-10)
--(axis cs:2.23223257064819,6.07080552494921e-10)
--(axis cs:2.21221256256104,7.84259324149161e-10)
--(axis cs:2.19219255447388,1.01149033593373e-09)
--(axis cs:2.17217254638672,1.30242117091228e-09)
--(axis cs:2.15215253829956,1.67428171327089e-09)
--(axis cs:2.1321325302124,2.14878781434891e-09)
--(axis cs:2.11211252212524,2.75324829601686e-09)
--(axis cs:2.09209251403809,3.52196249941983e-09)
--(axis cs:2.07207250595093,4.49790560352881e-09)
--(axis cs:2.05205249786377,5.73486103050413e-09)
--(axis cs:2.03203248977661,7.29997262638449e-09)
--(axis cs:2.01201248168945,9.27696497399211e-09)
--(axis cs:1.99199259281158,1.17699823221074e-08)
--(axis cs:1.97197258472443,1.49083891898272e-08)
--(axis cs:1.95195245742798,1.88525941524631e-08)
--(axis cs:1.93193244934082,2.38010855468929e-08)
--(axis cs:1.91191244125366,2.99989793006716e-08)
--(axis cs:1.8918924331665,3.77485349645212e-08)
--(axis cs:1.87187242507935,4.74218069257404e-08)
--(axis cs:1.85185241699219,5.94756599525681e-08)
--(axis cs:1.83183252811432,7.44704991006984e-08)
--(axis cs:1.81181252002716,9.30918986341567e-08)
--(axis cs:1.79179239273071,1.16177567122122e-07)
--(axis cs:1.77177238464355,1.44748852903831e-07)
--(axis cs:1.7517523765564,1.80048573383829e-07)
--(axis cs:1.73173236846924,2.235869942524e-07)
--(axis cs:1.71171236038208,2.7719494255507e-07)
--(axis cs:1.69169235229492,3.43087492638006e-07)
--(axis cs:1.67167246341705,4.23940576865789e-07)
--(axis cs:1.6516524553299,5.2298111086202e-07)
--(axis cs:1.63163232803345,6.44091869617114e-07)
--(axis cs:1.61161231994629,7.91932734500733e-07)
--(axis cs:1.59159231185913,9.720971547722e-07)
--(axis cs:1.57157230377197,1.19126684694493e-06)
--(axis cs:1.55155229568481,1.45743342727656e-06)
--(axis cs:1.53153228759766,1.78010554918728e-06)
--(axis cs:1.51151144504547,2.1706293864554e-06)
--(axis cs:1.49149143695831,2.64240816250094e-06)
--(axis cs:1.47147130966187,3.21137736136734e-06)
--(axis cs:1.45145130157471,3.89636579711805e-06)
--(axis cs:1.43143129348755,4.71960311188013e-06)
--(axis cs:1.41141128540039,5.70726979276515e-06)
--(axis cs:1.39139127731323,6.89011403665063e-06)
--(axis cs:1.37137126922607,8.30427325126948e-06)
--(axis cs:1.35135138034821,9.99197436613031e-06)
--(axis cs:1.33133137226105,1.20026616059477e-05)
--(axis cs:1.3113112449646,1.43938705150504e-05)
--(axis cs:1.29129123687744,1.72326726897154e-05)
--(axis cs:1.27127122879028,2.05969299713615e-05)
--(axis cs:1.25125122070312,2.45768314925954e-05)
--(axis cs:1.23123121261597,2.92767854261911e-05)
--(axis cs:1.21121120452881,3.48171961377375e-05)
--(axis cs:1.19119131565094,4.13367961300537e-05)
--(axis cs:1.17117130756378,4.89951198687777e-05)
--(axis cs:1.15115118026733,5.79750012548175e-05)
--(axis cs:1.13113117218018,6.84858969179913e-05)
--(axis cs:1.11111116409302,8.07667820481583e-05)
--(axis cs:1.09109115600586,9.50902976910584e-05)
--(axis cs:1.0710711479187,0.000111766210466158)
--(axis cs:1.05105113983154,0.000131146050989628)
--(axis cs:1.03103125095367,0.000153628090629354)
--(axis cs:1.01101124286652,0.000179661801666953)
--(axis cs:0.990991175174713,0.000209754129173234)
--(axis cs:0.970971167087555,0.000244475028011948)
--(axis cs:0.950951159000397,0.000284464185824618)
--(axis cs:0.930931091308594,0.000330437760567293)
--(axis cs:0.910911083221436,0.000383195263566449)
--(axis cs:0.890891075134277,0.000443627708591521)
--(axis cs:0.870871126651764,0.000512725615408272)
--(axis cs:0.850851118564606,0.00059158744988963)
--(axis cs:0.830831110477448,0.000681428238749504)
--(axis cs:0.810811102390289,0.000783588970080018)
--(axis cs:0.790791094303131,0.000899545149877667)
--(axis cs:0.770771026611328,0.00103091774508357)
--(axis cs:0.75075101852417,0.00117948232218623)
--(axis cs:0.730731010437012,0.00134717626497149)
--(axis cs:0.710711061954498,0.00153611286077648)
--(axis cs:0.69069105386734,0.00174858549144119)
--(axis cs:0.670671045780182,0.0019870821852237)
--(axis cs:0.650651037693024,0.00225428817793727)
--(axis cs:0.630631029605865,0.00255309999920428)
--(axis cs:0.610610961914062,0.002886624308303)
--(axis cs:0.590590953826904,0.00325819337740541)
--(axis cs:0.570570945739746,0.00367135973647237)
--(axis cs:0.550550997257233,0.00412991363555193)
--(axis cs:0.530530989170074,0.00463786534965038)
--(axis cs:0.510510981082916,0.00519946590065956)
--(axis cs:0.490490972995758,0.00581918377429247)
--(axis cs:0.470470935106277,0.0065017188899219)
--(axis cs:0.450450927019119,0.00725198350846767)
--(axis cs:0.430430889129639,0.00807509571313858)
--(axis cs:0.41041088104248,0.00897637475281954)
--(axis cs:0.390390962362289,0.00996129680424929)
--(axis cs:0.370370924472809,0.0110355271026492)
--(axis cs:0.350350916385651,0.0122048305347562)
--(axis cs:0.330330908298492,0.0134751014411449)
--(axis cs:0.310310870409012,0.0148522984236479)
--(axis cs:0.290290862321854,0.0163424238562584)
--(axis cs:0.270270824432373,0.0179514903575182)
--(axis cs:0.250250816345215,0.0196854565292597)
--(axis cs:0.230230882763863,0.0215501934289932)
--(axis cs:0.210210859775543,0.0235514752566814)
--(axis cs:0.190190851688385,0.0256948173046112)
--(axis cs:0.170170828700066,0.0279855243861675)
--(axis cs:0.150150805711746,0.0304286107420921)
--(axis cs:0.130130797624588,0.0330286659300327)
--(axis cs:0.110110774636269,0.0357898958027363)
--(axis cs:0.0900907516479492,0.0387159772217274)
--(axis cs:0.0700698643922806,0.0418101362884045)
--(axis cs:0.0500498488545418,0.0450746119022369)
--(axis cs:0.0300298295915127,0.0485112816095352)
--(axis cs:0.0100098103284836,0.0521210916340351)
--(axis cs:-0.0100102089345455,0.0559042021632195)
--(axis cs:-0.0300302281975746,0.0598598793148994)
--(axis cs:-0.0500502474606037,0.0639863386750221)
--(axis cs:-0.0700702667236328,0.068280853331089)
--(axis cs:-0.090090200304985,0.0727395936846733)
--(axis cs:-0.110110215842724,0.0773576349020004)
--(axis cs:-0.130130231380463,0.0821288749575615)
--(axis cs:-0.150150254368782,0.0870460197329521)
--(axis cs:-0.170170277357101,0.0921005979180336)
--(axis cs:-0.19019028544426,0.0972829237580299)
--(axis cs:-0.210210308432579,0.102582029998302)
--(axis cs:-0.230230331420898,0.107985801994801)
--(axis cs:-0.250250250101089,0.113480880856514)
--(axis cs:-0.27027028799057,0.119052872061729)
--(axis cs:-0.290290296077728,0.124686077237129)
--(axis cs:-0.310310304164886,0.13036385178566)
--(axis cs:-0.330330342054367,0.136068508028984)
--(axis cs:-0.350350350141525,0.141781479120255)
--(axis cs:-0.370370388031006,0.147483333945274)
--(axis cs:-0.390390396118164,0.153153851628304)
--(axis cs:-0.410410314798355,0.15877228975296)
--(axis cs:-0.430430352687836,0.164317458868027)
--(axis cs:-0.450450360774994,0.169767588376999)
--(axis cs:-0.470470368862152,0.175100818276405)
--(axis cs:-0.490490406751633,0.180295214056969)
--(axis cs:-0.510510444641113,0.185328811407089)
--(axis cs:-0.530530452728271,0.190179884433746)
--(axis cs:-0.55055046081543,0.194827109575272)
--(axis cs:-0.57057136297226,0.199249848723412)
--(axis cs:-0.590591371059418,0.203427508473396)
--(axis cs:-0.610611379146576,0.207341000437737)
--(axis cs:-0.630631387233734,0.21097195148468)
--(axis cs:-0.650651395320892,0.21430316567421)
--(axis cs:-0.670671463012695,0.217318639159203)
--(axis cs:-0.690691471099854,0.220003738999367)
--(axis cs:-0.710711479187012,0.222345441579819)
--(axis cs:-0.730731427669525,0.224332228302956)
--(axis cs:-0.750751435756683,0.225954324007034)
--(axis cs:-0.770771443843842,0.227203726768494)
--(axis cs:-0.790791451931,0.228074297308922)
--(axis cs:-0.810811460018158,0.22856180369854)
--(axis cs:-0.830831527709961,0.228663861751556)
--(axis cs:-0.850851535797119,0.228380188345909)
--(axis cs:-0.870871543884277,0.22771230340004)
--(axis cs:-0.890891492366791,0.226663812994957)
--(axis cs:-0.910911500453949,0.22524006664753)
--(axis cs:-0.930931508541107,0.223448410630226)
--(axis cs:-0.950951516628265,0.221297889947891)
--(axis cs:-0.970971524715424,0.218799382448196)
--(axis cs:-0.990991592407227,0.215965256094933)
--(axis cs:-1.01101160049438,0.212809562683105)
--(axis cs:-1.03103160858154,0.209347605705261)
--(axis cs:-1.05105149745941,0.205596193671227)
--(axis cs:-1.07107150554657,0.201572969555855)
--(axis cs:-1.09109163284302,0.197296842932701)
--(axis cs:-1.11111164093018,0.19278758764267)
--(axis cs:-1.13113164901733,0.188065513968468)
--(axis cs:-1.15115165710449,0.183151736855507)
--(axis cs:-1.17117166519165,0.178067550063133)
--(axis cs:-1.19119167327881,0.172834694385529)
--(axis cs:-1.21121156215668,0.167474865913391)
--(axis cs:-1.23123157024384,0.162009820342064)
--(axis cs:-1.25125169754028,0.156461030244827)
--(axis cs:-1.27127170562744,0.150849804282188)
--(axis cs:-1.2912917137146,0.145196884870529)
--(axis cs:-1.31131172180176,0.139522463083267)
--(axis cs:-1.33133172988892,0.133846059441566)
--(axis cs:-1.35135173797607,0.128186419606209)
--(axis cs:-1.37137162685394,0.12256146967411)
--(axis cs:-1.3913916349411,0.116987995803356)
--(axis cs:-1.41141176223755,0.111481942236423)
--(axis cs:-1.43143177032471,0.106058180332184)
--(axis cs:-1.45145177841187,0.100730381906033)
--(axis cs:-1.47147178649902,0.0955110862851143)
--(axis cs:-1.49149179458618,0.0904116407036781)
--(axis cs:-1.51151180267334,0.0854422226548195)
--(axis cs:-1.53153169155121,0.0806118473410606)
--(axis cs:-1.55155169963837,0.0759282410144806)
--(axis cs:-1.57157182693481,0.0713980346918106)
--(axis cs:-1.59159183502197,0.0670267790555954)
--(axis cs:-1.61161184310913,0.0628188028931618)
--(axis cs:-1.63163185119629,0.058777429163456)
--(axis cs:-1.65165185928345,0.0549049414694309)
--(axis cs:-1.67167186737061,0.0512026585638523)
--(axis cs:-1.69169175624847,0.0476710051298141)
--(axis cs:-1.71171176433563,0.0443094968795776)
--(axis cs:-1.73173189163208,0.0411168932914734)
--(axis cs:-1.75175189971924,0.038091279566288)
--(axis cs:-1.7717719078064,0.0352299883961678)
--(axis cs:-1.79179191589355,0.0325298197567463)
--(axis cs:-1.81181192398071,0.0299870073795319)
--(axis cs:-1.83183193206787,0.0275973528623581)
--(axis cs:-1.85185182094574,0.0253562461584806)
--(axis cs:-1.8718718290329,0.0232587084174156)
--(axis cs:-1.89189195632935,0.0212995111942291)
--(axis cs:-1.9119119644165,0.0194732211530209)
--(axis cs:-1.93193197250366,0.0177742037922144)
--(axis cs:-1.95195198059082,0.0161967147141695)
--(axis cs:-1.97197198867798,0.0147349471226335)
--(axis cs:-1.99199199676514,0.0133830578997731)
--(axis cs:-2.01201248168945,0.0121351890265942)
--(axis cs:-2.03203248977661,0.0109856119379401)
--(axis cs:-2.05205249786377,0.00992859527468681)
--(axis cs:-2.07207250595093,0.0089585455134511)
--(axis cs:-2.09209251403809,0.00807000324130058)
--(axis cs:-2.11211252212524,0.00725766131654382)
--(axis cs:-2.1321325302124,0.00651638442650437)
--(axis cs:-2.15215253829956,0.00584122212603688)
--(axis cs:-2.17217254638672,0.00522743305191398)
--(axis cs:-2.19219255447388,0.00467047281563282)
--(axis cs:-2.21221256256104,0.00416601914912462)
--(axis cs:-2.23223257064819,0.0037099658511579)
--(axis cs:-2.25225257873535,0.00329842907376587)
--(axis cs:-2.27227258682251,0.00292774452827871)
--(axis cs:-2.29229259490967,0.00259446608833969)
--(axis cs:-2.31231260299683,0.00229536672122777)
--(axis cs:-2.33233261108398,0.00202742917463183)
--(axis cs:-2.35235261917114,0.00178784143645316)
--(axis cs:-2.3723726272583,0.00157399126328528)
--(axis cs:-2.39239263534546,0.00138345744926482)
--(axis cs:-2.41241264343262,0.00121400214266032)
--(axis cs:-2.43243265151978,0.00106356490869075)
--(axis cs:-2.45245265960693,0.000930248876102269)
--(axis cs:-2.47247266769409,0.000812316779047251)
--(axis cs:-2.49249267578125,0.000708178849890828)
--(axis cs:-2.51251268386841,0.000616384553723037)
--(axis cs:-2.53253269195557,0.000535614672116935)
--(axis cs:-2.55255270004272,0.000464670214569196)
--(axis cs:-2.57257270812988,0.000402466132072732)
--(axis cs:-2.59259271621704,0.000348021712852642)
--(axis cs:-2.6126127243042,0.000300452229566872)
--(axis cs:-2.63263273239136,0.000258962827501819)
--(axis cs:-2.65265321731567,0.000222838745685294)
--(axis cs:-2.67267322540283,0.000191442522918805)
--(axis cs:-2.69269323348999,0.00016420244355686)
--(axis cs:-2.71271324157715,0.000140609277877957)
--(axis cs:-2.73273324966431,0.000120210395834874)
--(axis cs:-2.75275325775146,0.000102603837149218)
--(axis cs:-2.77277326583862,8.74338147696108e-05)
--(axis cs:-2.79279327392578,7.438564352924e-05)
--(axis cs:-2.81281328201294,6.31819711998105e-05)
--(axis cs:-2.8328332901001,5.35786348336842e-05)
--(axis cs:-2.85285329818726,4.53612228739075e-05)
--(axis cs:-2.87287330627441,3.83418155252002e-05)
--(axis cs:-2.89289331436157,3.23560561810154e-05)
--(axis cs:-2.91291332244873,2.72604665951803e-05)
--(axis cs:-2.93293333053589,2.29301203944487e-05)
--(axis cs:-2.95295333862305,1.92563857126515e-05)
--(axis cs:-2.97297334671021,1.61450352607062e-05)
--(axis cs:-2.99299335479736,1.35144628075068e-05)
--(axis cs:-3.01301336288452,1.12941715997295e-05)
--(axis cs:-3.03303337097168,9.42336373555008e-06)
--(axis cs:-3.05305337905884,7.84970416134456e-06)
--(axis cs:-3.073073387146,6.52825792712974e-06)
--(axis cs:-3.09309339523315,5.42046927876072e-06)
--(axis cs:-3.11311340332031,4.49339131591842e-06)
--(axis cs:-3.13313341140747,3.71883629668446e-06)
--(axis cs:-3.15315341949463,3.07281970890472e-06)
--(axis cs:-3.17317342758179,2.53492135016131e-06)
--(axis cs:-3.19319343566895,2.08779806598614e-06)
--(axis cs:-3.2132134437561,1.71676208537974e-06)
--(axis cs:-3.23323345184326,1.40937891046633e-06)
--(axis cs:-3.25325345993042,1.15516525056591e-06)
--(axis cs:-3.27327346801758,9.45273711749905e-07)
--(axis cs:-3.29329347610474,7.72268379023444e-07)
--(axis cs:-3.31331348419189,6.29908015525871e-07)
--(axis cs:-3.33333349227905,5.12959900333954e-07)
--(axis cs:-3.35335350036621,4.17050046053191e-07)
--(axis cs:-3.37337350845337,3.38524841936305e-07)
--(axis cs:-3.39339351654053,2.74341516615095e-07)
--(axis cs:-3.41341352462769,2.21968022628971e-07)
--(axis cs:-3.43343353271484,1.79302887204358e-07)
--(axis cs:-3.453453540802,1.44604925367275e-07)
--(axis cs:-3.47347354888916,1.16433476193833e-07)
--(axis cs:-3.49349355697632,9.35989419303951e-08)
--(axis cs:-3.51351356506348,7.51211786109707e-08)
--(axis cs:-3.53353357315063,6.01939902367121e-08)
--(axis cs:-3.55355358123779,4.81551154507542e-08)
--(axis cs:-3.57357358932495,3.84619411875065e-08)
--(axis cs:-3.59359359741211,3.06703498154093e-08)
--(axis cs:-3.61361408233643,2.44176590058487e-08)
--(axis cs:-3.63363409042358,1.94084179838683e-08)
--(axis cs:-3.65365409851074,1.54019303977293e-08)
--(axis cs:-3.6736741065979,1.22028174232014e-08)
--(axis cs:-3.69369411468506,9.65261737206902e-09)
--(axis cs:-3.71371412277222,7.62305774060223e-09)
--(axis cs:-3.73373413085938,6.01052985160777e-09)
--(axis cs:-3.75375413894653,4.73147387936024e-09)
--(axis cs:-3.77377414703369,3.7186080881213e-09)
--(axis cs:-3.79379415512085,2.91785129391542e-09)
--(axis cs:-3.81381416320801,2.28584884354177e-09)
--(axis cs:-3.83383417129517,1.78785042326268e-09)
--(axis cs:-3.85385417938232,1.39609379612438e-09)
--(axis cs:-3.87387418746948,1.08842534984888e-09)
--(axis cs:-3.89389419555664,8.47193371011912e-10)
--(axis cs:-3.9139142036438,6.5836458507107e-10)
--(axis cs:-3.93393421173096,5.1080034646489e-10)
--(axis cs:-3.95395421981812,3.95673382946882e-10)
--(axis cs:-3.97397422790527,3.06000863536937e-10)
--(axis cs:-3.99399423599243,2.36270003561856e-10)
--(axis cs:-4.01401424407959,1.82135972970343e-10)
--(axis cs:-4.03403425216675,1.40179035046373e-10)
--(axis cs:-4.05405426025391,1.07713893360284e-10)
--(axis cs:-4.07407426834106,8.26343785065298e-11)
--(axis cs:-4.09409427642822,6.32923366494786e-11)
--(axis cs:-4.11411428451538,4.83996349942561e-11)
--(axis cs:-4.13413429260254,3.69516951759241e-11)
--(axis cs:-4.1541543006897,2.81661430290292e-11)
--(axis cs:-4.17417430877686,2.14349250154955e-11)
--(axis cs:-4.19419431686401,1.628610787896e-11)
--(axis cs:-4.21421432495117,1.23541654337145e-11)
--(axis cs:-4.23423433303833,9.35645311228583e-12)
--(axis cs:-4.25425434112549,7.07474400243879e-12)
--(axis cs:-4.27427434921265,5.34085059164524e-12)
--(axis cs:-4.2942943572998,4.02543406594069e-12)
--(axis cs:-4.31431436538696,3.02911146686513e-12)
--(axis cs:-4.33433437347412,2.27572886750405e-12)
--(axis cs:-4.35435438156128,1.70697093612726e-12)
--(axis cs:-4.37437438964844,1.27830515270211e-12)
--(axis cs:-4.3943943977356,9.55747850653332e-13)
--(axis cs:-4.41441488265991,7.13430291406081e-13)
--(axis cs:-4.43443489074707,5.31696431674278e-13)
--(axis cs:-4.45445489883423,3.95619870413935e-13)
--(axis cs:-4.47447490692139,2.9389666156461e-13)
--(axis cs:-4.49449491500854,2.17978006521527e-13)
--(axis cs:-4.5145149230957,1.61410625533834e-13)
--(axis cs:-4.53453493118286,1.19331167126521e-13)
--(axis cs:-4.55455493927002,8.80799746290004e-14)
--(axis cs:-4.57457494735718,6.49086904017104e-14)
--(axis cs:-4.59459495544434,4.7756239338493e-14)
--(axis cs:-4.61461496353149,3.50800253645991e-14)
--(axis cs:-4.63463497161865,2.57271282185986e-14)
--(axis cs:-4.65465497970581,1.88375485728805e-14)
--(axis cs:-4.67467498779297,1.37708549804213e-14)
--(axis cs:-4.69469499588013,1.00507472624526e-14)
--(axis cs:-4.71471500396729,7.32383226195168e-15)
--(axis cs:-4.73473501205444,5.32819722723213e-15)
--(axis cs:-4.7547550201416,3.87012360567453e-15)
--(axis cs:-4.77477502822876,2.80654583842172e-15)
--(axis cs:-4.79479503631592,2.03198503013449e-15)
--(axis cs:-4.81481504440308,1.4688330575701e-15)
--(axis cs:-4.83483505249023,1.06004807508248e-15)
--(axis cs:-4.85485506057739,7.63804548648277e-16)
--(axis cs:-4.87487506866455,5.49465190686181e-16)
--(axis cs:-4.89489507675171,3.94639929315169e-16)
--(axis cs:-4.91491508483887,2.829858726229e-16)
--(axis cs:-4.93493509292603,2.02595854953346e-16)
--(axis cs:-4.95495510101318,1.44809983507347e-16)
--(axis cs:-4.97497510910034,1.03340229791621e-16)
--(axis cs:-4.9949951171875,7.36279154236064e-17)
--(axis cs:-5.01501512527466,5.23743433821138e-17)
--(axis cs:-5.03503513336182,3.71959894233496e-17)
--(axis cs:-5.05505514144897,2.63741409792735e-17)
--(axis cs:-5.07507514953613,1.86707601357999e-17)
--(axis cs:-5.09509515762329,1.31961951189738e-17)
--(axis cs:-5.11511516571045,9.31187076771056e-18)
--(axis cs:-5.13513517379761,6.56039508075705e-18)
--(axis cs:-5.15515518188477,4.61449942543066e-18)
--(axis cs:-5.17517518997192,3.24057703660331e-18)
--(axis cs:-5.19519519805908,2.27206972126345e-18)
--(axis cs:-5.2152156829834,1.59045232040202e-18)
--(axis cs:-5.23523569107056,1.1115434902601e-18)
--(axis cs:-5.25525569915771,7.75595923494207e-19)
--(axis cs:-5.27527570724487,5.40313962529331e-19)
--(axis cs:-5.29529571533203,3.7580293813629e-19)
--(axis cs:-5.31531572341919,2.60962144973103e-19)
--(axis cs:-5.33533573150635,1.80924808062022e-19)
--(axis cs:-5.35535573959351,1.25233477454606e-19)
--(axis cs:-5.37537574768066,8.65458395398919e-20)
--(axis cs:-5.39539575576782,5.9713890539216e-20)
--(axis cs:-5.41541576385498,4.11344930966087e-20)
--(axis cs:-5.43543577194214,2.82905947692079e-20)
--(axis cs:-5.4554557800293,1.94258390849706e-20)
--(axis cs:-5.47547578811646,1.33173937968085e-20)
--(axis cs:-5.49549579620361,9.11515149515147e-21)
--(axis cs:-5.51551580429077,6.22888528950989e-21)
--(axis cs:-5.53553581237793,4.24971915686396e-21)
--(axis cs:-5.55555582046509,2.89476762708851e-21)
--(axis cs:-5.57557582855225,1.96865209352695e-21)
--(axis cs:-5.5955958366394,1.33668085487825e-21)
--(axis cs:-5.61561584472656,9.06129105128175e-22)
--(axis cs:-5.63563585281372,6.13273695338473e-22)
--(axis cs:-5.65565586090088,4.14403956346821e-22)
--(axis cs:-5.67567586898804,2.79573011629698e-22)
--(axis cs:-5.6956958770752,1.88307926456251e-22)
--(axis cs:-5.71571588516235,1.26633089568292e-22)
--(axis cs:-5.73573589324951,8.50213079066074e-23)
--(axis cs:-5.75575590133667,5.69917483468969e-23)
--(axis cs:-5.77577590942383,3.81416772029256e-23)
--(axis cs:-5.79579591751099,2.54852922360337e-23)
--(axis cs:-5.81581592559814,1.70013377472624e-23)
--(axis cs:-5.8358359336853,1.13234892938288e-23)
--(axis cs:-5.85585594177246,7.5297585930078e-24)
--(axis cs:-5.87587594985962,4.99900918980284e-24)
--(axis cs:-5.89589595794678,3.31352700755536e-24)
--(axis cs:-5.91591596603394,2.19280888558688e-24)
--(axis cs:-5.93593597412109,1.44881552903406e-24)
--(axis cs:-5.95595598220825,9.55716622373608e-25)
--(axis cs:-5.97597599029541,6.29432214883458e-25)
--(axis cs:-5.99599599838257,4.13878141899306e-25)
--(axis cs:-6.01601648330688,2.71703121457908e-25)
--(axis cs:-6.03603649139404,1.78083623720413e-25)
--(axis cs:-6.0560564994812,1.16535216780873e-25)
--(axis cs:-6.07607650756836,7.61367192151555e-26)
--(axis cs:-6.09609651565552,4.96630279480524e-26)
--(axis cs:-6.11611652374268,3.23426869794551e-26)
--(axis cs:-6.13613653182983,2.1029202870117e-26)
--(axis cs:-6.15615653991699,1.36512225574101e-26)
--(axis cs:-6.17617654800415,8.84760814946225e-27)
--(axis cs:-6.19619655609131,5.72509138246542e-27)
--(axis cs:-6.21621656417847,3.69863136165507e-27)
--(axis cs:-6.23623657226562,2.3856415257997e-27)
--(axis cs:-6.25625658035278,1.53628398324107e-27)
--(axis cs:-6.27627658843994,9.87737727585785e-28)
--(axis cs:-6.2962965965271,6.34036215511948e-28)
--(axis cs:-6.31631660461426,4.06342281168292e-28)
--(axis cs:-6.33633661270142,2.59999266563689e-28)
--(axis cs:-6.35635662078857,1.66094822483504e-28)
--(axis cs:-6.37637662887573,1.05935704368647e-28)
--(axis cs:-6.39639663696289,6.74578449177571e-29)
--(axis cs:-6.41641664505005,4.288708346557e-29)
--(axis cs:-6.43643665313721,2.72222764753257e-29)
--(axis cs:-6.45645666122437,1.72514753471311e-29)
--(axis cs:-6.47647666931152,1.09151658300971e-29)
--(axis cs:-6.49649667739868,6.89506467593466e-30)
--(axis cs:-6.51651668548584,4.34859145182744e-30)
--(axis cs:-6.536536693573,2.73819522425176e-30)
--(axis cs:-6.55655670166016,1.72140295514077e-30)
--(axis cs:-6.57657670974731,1.08044999018542e-30)
--(axis cs:-6.59659671783447,6.77062928898486e-31)
--(axis cs:-6.61661672592163,4.23602931013733e-31)
--(axis cs:-6.63663673400879,2.64600816124333e-31)
--(axis cs:-6.65665674209595,1.65016519980439e-31)
--(axis cs:-6.67667675018311,1.02746246643228e-31)
--(axis cs:-6.69669675827026,6.38716904336386e-32)
--(axis cs:-6.71671676635742,3.96419394929569e-32)
--(axis cs:-6.73673677444458,2.45643524689074e-32)
--(axis cs:-6.75675678253174,1.5197065739235e-32)
--(axis cs:-6.7767767906189,9.38674189586242e-33)
--(axis cs:-6.79679679870605,5.7886491969114e-33)
--(axis cs:-6.81681680679321,3.56402099519243e-33)
--(axis cs:-6.83683681488037,2.19082300457023e-33)
--(axis cs:-6.85685682296753,1.34455422386404e-33)
--(axis cs:-6.87687683105469,8.23859909453185e-34)
--(axis cs:-6.89689683914185,5.04002202793679e-34)
--(axis cs:-6.916916847229,3.07830907123782e-34)
--(axis cs:-6.93693685531616,1.87715140580855e-34)
--(axis cs:-6.95695686340332,1.14284430646198e-34)
--(axis cs:-6.97697687149048,6.94675835362701e-35)
--(axis cs:-6.99699687957764,4.21578134555766e-35)
--(axis cs:-7.01701688766479,2.55433544901241e-35)
--(axis cs:-7.03703689575195,1.54517785362036e-35)
--(axis cs:-7.05705690383911,9.33224993816407e-36)
--(axis cs:-7.07707691192627,5.62727742426601e-36)
--(axis cs:-7.09709692001343,3.38774724016747e-36)
--(axis cs:-7.11711692810059,2.03623419736628e-36)
--(axis cs:-7.1371374130249,1.22192616244032e-36)
--(axis cs:-7.15715742111206,7.32098943540045e-37)
--(axis cs:-7.17717742919922,4.37923886088052e-37)
--(axis cs:-7.19719743728638,2.6153605846249e-37)
--(axis cs:-7.21721744537354,1.55942770927186e-37)
--(axis cs:-7.23723745346069,9.28338204203332e-38)
--(axis cs:-7.25725746154785,5.51757178536381e-38)
--(axis cs:-7.27727746963501,3.27411424371643e-38)
--(axis cs:-7.29729747772217,1.93974081313885e-38)
--(axis cs:-7.31731748580933,1.14735473623033e-38)
--(axis cs:-7.33733749389648,6.77572508922061e-39)
--(axis cs:-7.35735750198364,3.99500943609141e-39)
--(axis cs:-7.3773775100708,2.35169271399305e-39)
--(axis cs:-7.39739751815796,1.38212589873592e-39)
--(axis cs:-7.41741752624512,8.11001486227988e-40)
--(axis cs:-7.43743753433228,4.75113046926258e-40)
--(axis cs:-7.45745754241943,2.77891498460254e-40)
--(axis cs:-7.47747755050659,1.62277368661135e-40)
--(axis cs:-7.49749755859375,9.46114684158187e-41)
--(axis cs:-7.51751756668091,5.50724309464296e-41)
--(axis cs:-7.53753757476807,3.20056569251788e-41)
--(axis cs:-7.55755758285522,1.85700072492325e-41)
--(axis cs:-7.57757759094238,1.07577683106216e-41)
--(axis cs:-7.59759759902954,6.22176518160219e-42)
--(axis cs:-7.61761808395386,3.59292926252883e-42)
--(axis cs:-7.63763809204102,2.07111913027208e-42)
--(axis cs:-7.65765810012817,1.19250499314042e-42)
--(axis cs:-7.67767810821533,6.85234949054836e-43)
--(axis cs:-7.69769811630249,3.93764868475274e-43)
--(axis cs:-7.71771812438965,2.25609052756296e-43)
--(axis cs:-7.73773813247681,1.28919458717883e-43)
--(axis cs:-7.75775814056396,7.28675201448905e-44)
--(axis cs:-7.77777814865112,4.20389539297445e-44)
--(axis cs:-7.79779815673828,2.38220738935219e-44)
--(axis cs:-7.81781816482544,1.40129846432482e-44)
--(axis cs:-7.8378381729126,7.00649232162409e-45)
--(axis cs:-7.85785818099976,4.20389539297445e-45)
--(axis cs:-7.87787818908691,2.80259692864963e-45)
--(axis cs:-7.89789819717407,1.40129846432482e-45)
--(axis cs:-7.91791820526123,1.40129846432482e-45)
--(axis cs:-7.93793821334839,0)
--(axis cs:-7.95795822143555,0)
--(axis cs:-7.97797822952271,0)
--(axis cs:-7.99799823760986,0)
--(axis cs:-8.01801776885986,0)
--(axis cs:-8.03803825378418,0)
--(axis cs:-8.05805778503418,0)
--(axis cs:-8.0780782699585,0)
--(axis cs:-8.0980978012085,0)
--(axis cs:-8.11811828613281,0)
--(axis cs:-8.13813781738281,0)
--(axis cs:-8.15815830230713,0)
--(axis cs:-8.17817783355713,0)
--(axis cs:-8.19819831848145,0)
--(axis cs:-8.21821784973145,0)
--(axis cs:-8.23823833465576,0)
--(axis cs:-8.25825786590576,0)
--(axis cs:-8.27827835083008,0)
--(axis cs:-8.29829788208008,0)
--(axis cs:-8.31831836700439,0)
--(axis cs:-8.33833789825439,0)
--(axis cs:-8.35835838317871,0)
--(axis cs:-8.37837791442871,0)
--(axis cs:-8.39839839935303,0)
--(axis cs:-8.41841793060303,0)
--(axis cs:-8.43843841552734,0)
--(axis cs:-8.45845794677734,0)
--(axis cs:-8.47847843170166,0)
--(axis cs:-8.49849796295166,0)
--(axis cs:-8.51851844787598,0)
--(axis cs:-8.53853797912598,0)
--(axis cs:-8.55855846405029,0)
--(axis cs:-8.57857799530029,0)
--(axis cs:-8.59859848022461,0)
--(axis cs:-8.61861801147461,0)
--(axis cs:-8.63863849639893,0)
--(axis cs:-8.65865802764893,0)
--(axis cs:-8.67867851257324,0)
--(axis cs:-8.69869804382324,0)
--(axis cs:-8.71871852874756,0)
--(axis cs:-8.73873805999756,0)
--(axis cs:-8.75875854492188,0)
--(axis cs:-8.77877807617188,0)
--(axis cs:-8.79879856109619,0)
--(axis cs:-8.81881809234619,0)
--(axis cs:-8.83883857727051,0)
--(axis cs:-8.85885810852051,0)
--(axis cs:-8.87887859344482,0)
--(axis cs:-8.89889812469482,0)
--(axis cs:-8.91891860961914,0)
--(axis cs:-8.93893814086914,0)
--(axis cs:-8.95895862579346,0)
--(axis cs:-8.97897815704346,0)
--(axis cs:-8.99899864196777,0)
--(axis cs:-9.01901817321777,0)
--(axis cs:-9.03903865814209,0)
--(axis cs:-9.05905914306641,0)
--(axis cs:-9.07907962799072,0)
--(axis cs:-9.09909915924072,0)
--(axis cs:-9.11911964416504,0)
--(axis cs:-9.13913917541504,0)
--(axis cs:-9.15915966033936,0)
--(axis cs:-9.17917919158936,0)
--(axis cs:-9.19919967651367,0)
--(axis cs:-9.21921920776367,0)
--(axis cs:-9.23923969268799,0)
--(axis cs:-9.25925922393799,0)
--(axis cs:-9.2792797088623,0)
--(axis cs:-9.2992992401123,0)
--(axis cs:-9.31931972503662,0)
--(axis cs:-9.33933925628662,0)
--(axis cs:-9.35935974121094,0)
--(axis cs:-9.37937927246094,0)
--(axis cs:-9.39939975738525,0)
--(axis cs:-9.41941928863525,0)
--(axis cs:-9.43943977355957,0)
--(axis cs:-9.45945930480957,0)
--(axis cs:-9.47947978973389,0)
--(axis cs:-9.49949932098389,0)
--(axis cs:-9.5195198059082,0)
--(axis cs:-9.5395393371582,0)
--(axis cs:-9.55955982208252,0)
--(axis cs:-9.57957935333252,0)
--(axis cs:-9.59959983825684,0)
--(axis cs:-9.61961936950684,0)
--(axis cs:-9.63963985443115,0)
--(axis cs:-9.65965938568115,0)
--(axis cs:-9.67967987060547,0)
--(axis cs:-9.69969940185547,0)
--(axis cs:-9.71971988677979,0)
--(axis cs:-9.73973941802979,0)
--(axis cs:-9.7597599029541,0)
--(axis cs:-9.7797794342041,0)
--(axis cs:-9.79979991912842,0)
--(axis cs:-9.81981945037842,0)
--(axis cs:-9.83983993530273,0)
--(axis cs:-9.85985946655273,0)
--(axis cs:-9.87987995147705,0)
--(axis cs:-9.89989948272705,0)
--(axis cs:-9.91991996765137,0)
--(axis cs:-9.93993949890137,0)
--(axis cs:-9.95995998382568,0)
--(axis cs:-9.97997951507568,0)
--(axis cs:-10,0)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color3, opacity=0.5}
\addlegendentry{$I(m, s)$}

\addplot [very thick, color1]
table {%
-10 4.53978718724102e-05
-9.97997951507568 4.63158721686341e-05
-9.95995998382568 4.72523934149649e-05
-9.93993949890137 4.82078939967323e-05
-9.91991996765137 4.91826758661773e-05
-9.89989948272705 5.0177208322566e-05
-9.87987995147705 5.11918042320758e-05
-9.85985946655273 5.22269583598245e-05
-9.83983993530273 5.32830017618835e-05
-9.81981945037842 5.43604473932646e-05
-9.79979991912842 5.54596190340817e-05
-9.7797794342041 5.6581076933071e-05
-9.7597599029541 5.77251448703464e-05
-9.73973941802979 5.88924085604958e-05
-9.71971988677979 6.00832208874635e-05
-9.69969940185547 6.12981602898799e-05
-9.67967987060547 6.25376123934984e-05
-9.65965938568115 6.38021811028011e-05
-9.63963985443115 6.50922593194991e-05
-9.61961936950684 6.64084800519049e-05
-9.59959983825684 6.77512580296025e-05
-9.57957935333252 6.91212408128195e-05
-9.55955982208252 7.05188576830551e-05
-9.5395393371582 7.19448071322404e-05
-9.5195198059082 7.33995111659169e-05
-9.49949932098389 7.48837046558037e-05
-9.47947978973389 7.63978387112729e-05
-9.45945930480957 7.79426482040435e-05
-9.43943977355957 7.95186278992333e-05
-9.41941928863525 8.1126534496434e-05
-9.39939975738525 8.27668845886365e-05
-9.37937927246094 8.44404712552205e-05
-9.35935974121094 8.61478183651343e-05
-9.33933925628662 8.78897699294612e-05
-9.31931972503662 8.96668498171493e-05
-9.2992992401123 9.14799456950277e-05
-9.2792797088623 9.33296178118326e-05
-9.25925922393799 9.52167683863081e-05
-9.23923969268799 9.7141986771021e-05
-9.21921920776367 9.91062261164188e-05
-9.19919967651367 0.000101110075775068
-9.17917919158936 0.000103154532553162
-9.15915966033936 0.000105240236734971
-9.13913917541504 0.000107368192402646
-9.11911964416504 0.000109539076220244
-9.09909915924072 0.000111753950477578
-9.07907962799072 0.00011401350639062
-9.05905914306641 0.000116318842628971
-9.03903865814209 0.000118670795927756
-9.01901817321777 0.000121070297609549
-8.99899864196777 0.000123518184409477
-8.97897815704346 0.000126015685964376
-8.95895862579346 0.00012856355169788
-8.93893814086914 0.000131163047626615
-8.91891860961914 0.000133814974105917
-8.89889812469482 0.000136520655360073
-8.87887859344482 0.00013928089174442
-8.85885810852051 0.00014209705113899
-8.83883857727051 0.000144970021210611
-8.81881809234619 0.000147901213495061
-8.79879856109619 0.000150891501107253
-8.77877807617188 0.000153942397446372
-8.75875854492188 0.000157054833834991
-8.73873805999756 0.000160230323672295
-8.71871852874756 0.000163469856488518
-8.69869804382324 0.000166775032994337
-8.67867851257324 0.000170146857271902
-8.65865802764893 0.000173587002791464
-8.63863849639893 0.000177096531842835
-8.61861801147461 0.000180677176103927
-8.59859848022461 0.000184330026968382
-8.57857799530029 0.000188056888873689
-8.55855846405029 0.00019185891142115
-8.53853797912598 0.000195737957255915
-8.51851844787598 0.000199695234186947
-8.49849796295166 0.000203732706722803
-8.47847843170166 0.000207851568120532
-8.45845794677734 0.000212053913855925
-8.43843841552734 0.000216340995393693
-8.41841793060303 0.000220714908209629
-8.39839839935303 0.00022517703473568
-8.37837791442871 0.000229729586862959
-8.35835838317871 0.000234373903367668
-8.33833789825439 0.00023911235621199
-8.31831836700439 0.000243946342379786
-8.29829788208008 0.000248878233833238
-8.27827835083008 0.000253909587627277
-8.25825786590576 0.000259042892139405
-8.23823833465576 0.000264279660768807
-8.21821784973145 0.000269622571067885
-8.19819831848145 0.000275073165539652
-8.17817783355713 0.000280634209048003
-8.15815830230713 0.000286307360511273
-8.13813781738281 0.000292095443001017
-8.11811828613281 0.000298000231850892
-8.0980978012085 0.000304024608340114
-8.0780782699585 0.000310170493321493
-8.05805778503418 0.000316440826281905
-8.03803825378418 0.000322837586281821
-8.01801776885986 0.000329363945638761
-7.99799823760986 0.000336021854309365
-7.97797822952271 0.000342814484611154
-7.95795822143555 0.000349744368577376
-7.93793821334839 0.000356814300175756
-7.91791820526123 0.000364027073374018
-7.89789819717407 0.000371385598555207
-7.87787818908691 0.0003788928152062
-7.85785818099976 0.000386551750125363
-7.8378381729126 0.000394365430111066
-7.81781816482544 0.000402336969273165
-7.79779815673828 0.000410469569033012
-7.77777814865112 0.000418766547227278
-7.75775814056396 0.000427231105277315
-7.73773813247681 0.000435866677435115
-7.71771812438965 0.000444676756160334
-7.69769811630249 0.000453664833912626
-7.67767810821533 0.000462834490463138
-7.65765810012817 0.000472189421998337
-7.63763809204102 0.000481733295600861
-7.61761808395386 0.000491469982080162
-7.59759759902954 0.000501403643283993
-7.57757759094238 0.00051153771346435
-7.55755758285522 0.000521876499988139
-7.53753757476807 0.000532424135599285
-7.51751756668091 0.000543184811249375
-7.49749755859375 0.000554162892512977
-7.47747755050659 0.000565362686756998
-7.45745754241943 0.00057678873417899
-7.43743753433228 0.000588445574976504
-7.41741752624512 0.000600337807554752
-7.39739751815796 0.000612470263149589
-7.3773775100708 0.000624847714789212
-7.35735750198364 0.000637475226540118
-7.33733749389648 0.000650357687845826
-7.31731748580933 0.000663500337395817
-7.29729747772217 0.000676908355671912
-7.27727746963501 0.000690587155986577
-7.25725746154785 0.000704542209859937
-7.23723745346069 0.000718779105227441
-7.21721744537354 0.000733303430024534
-7.19719743728638 0.00074812100501731
-7.17717742919922 0.000763237709179521
-7.15715742111206 0.000778659770730883
-7.1371374130249 0.000794393068645149
-7.11711692810059 0.000810444529633969
-7.09709692001343 0.000826819567009807
-7.07707691192627 0.000843525165691972
-7.05705690383911 0.00086056801956147
-7.03703689575195 0.000877954938914627
-7.01701688766479 0.000895692908670753
-6.99699687957764 0.000913788855541497
-6.97697687149048 0.000932249939069152
-6.95695686340332 0.000951083726249635
-6.93693685531616 0.000970297667663544
-6.916916847229 0.000989899388514459
-6.89689683914185 0.00100989663042128
-6.87687683105469 0.00103029748424888
-6.85685682296753 0.00105110998265445
-6.83683681488037 0.00107234250754118
-6.81681680679321 0.00109400344081223
-6.79679679870605 0.00111610151361674
-6.7767767906189 0.00113864534068853
-6.75675678253174 0.00116164388600737
-6.73673677444458 0.00118510657921433
-6.71671676635742 0.00120904250070453
-6.69669675827026 0.00123346131294966
-6.67667675018311 0.00125837267842144
-6.65665674209595 0.00128378649242222
-6.63663673400879 0.00130971288308501
-6.61661672592163 0.00133616221137345
-6.59659671783447 0.0013631449546665
-6.57657670974731 0.00139067182317376
-6.55655670166016 0.00141875364352018
-6.536536693573 0.00144740182440728
-6.51651668548584 0.00147662765812129
-6.49649667739868 0.00150644266977906
-6.47647666931152 0.00153685885015875
-6.45645666122437 0.00156788795720786
-6.43643665313721 0.00159954279661179
-6.41641664505005 0.001631835475564
-6.39639663696289 0.00166477903258055
-6.37637662887573 0.00169838662259281
-6.35635662078857 0.00173267151694745
-6.33633661270142 0.00176764733623713
-6.31631660461426 0.00180332781746984
-6.2962965965271 0.0018397270468995
-6.27627658843994 0.00187685969285667
-6.25625658035278 0.00191474054008722
-6.23623657226562 0.00195338437333703
-6.21621656417847 0.00199280655942857
-6.19619655609131 0.00203302269801497
-6.17617654800415 0.00207404862158
-6.15615653991699 0.00211590062826872
-6.13613653182983 0.0021585957147181
-6.11611652374268 0.00220215017907321
-6.09609651565552 0.00224658125080168
-6.07607650756836 0.00229190709069371
-6.0560564994812 0.00233814516104758
-6.03603649139404 0.00238531362265348
-6.01601648330688 0.00243343156762421
-5.99599599838257 0.00248251878656447
-5.97597599029541 0.00253259250894189
-5.95595598220825 0.0025836736895144
-5.93593597412109 0.00263578235171735
-5.91591596603394 0.00268893921747804
-5.89589595794678 0.00274316500872374
-5.87587594985962 0.00279848137870431
-5.85585594177246 0.00285490998066962
-5.8358359336853 0.00291247316636145
-5.81581592559814 0.00297119352035224
-5.79579591751099 0.00303109409287572
-5.77577590942383 0.00309219863265753
-5.75575590133667 0.00315453112125397
-5.73573589324951 0.00321811600588262
-5.71571588516235 0.00328297819942236
-5.6956958770752 0.00334914354607463
-5.67567586898804 0.00341663742437959
-5.65565586090088 0.00348548730835319
-5.63563585281372 0.00355571904219687
-5.61561584472656 0.00362736126407981
-5.5955958366394 0.00370044121518731
-5.57557582855225 0.00377498869784176
-5.55555582046509 0.0038510316517204
-5.53553581237793 0.00392859987914562
-5.51551580429077 0.00400772504508495
-5.49549579620361 0.00408843671903014
-5.47547578811646 0.00417076703161001
-5.4554557800293 0.00425474857911468
-5.43543577194214 0.00434041349217296
-5.41541576385498 0.00442779576405883
-5.39539575576782 0.00451692938804626
-5.37537574768066 0.00460784835740924
-5.35535573959351 0.00470058899372816
-5.33533573150635 0.00479518761858344
-5.31531572341919 0.00489168055355549
-5.29529571533203 0.00499010505154729
-5.27527570724487 0.00509050022810698
-5.25525569915771 0.00519290426746011
-5.23523569107056 0.00529735768213868
-5.2152156829834 0.0054039005190134
-5.19519519805908 0.00551257748156786
-5.17517518997192 0.00562342442572117
-5.15515518188477 0.00573648745194077
-5.13513517379761 0.00585181033238769
-5.11511516571045 0.00596943777054548
-5.09509515762329 0.00608941540122032
-5.07507514953613 0.00621178932487965
-5.05505514144897 0.00633660657331347
-5.03503513336182 0.00646391557529569
-5.01501512527466 0.00659376522526145
-4.9949951171875 0.00672620581462979
-4.97497510910034 0.00686128810048103
-4.95495510101318 0.00699906470254064
-4.93493509292603 0.00713958730921149
-4.91491508483887 0.00728291086852551
-4.89489507675171 0.00742908986285329
-4.87487506866455 0.00757818063721061
-4.85485506057739 0.00773024000227451
-4.83483505249023 0.00788532663136721
-4.81481504440308 0.00804349966347218
-4.79479503631592 0.0082048187032342
-4.77477502822876 0.00836934521794319
-4.7547550201416 0.00853714346885681
-4.73473501205444 0.00870827585458755
-4.71471500396729 0.00888280849903822
-4.69469499588013 0.00906080659478903
-4.67467498779297 0.0092423390597105
-4.65465497970581 0.00942747294902802
-4.63463497161865 0.00961627997457981
-4.61461496353149 0.00980883091688156
-4.59459495544434 0.0100051974877715
-4.57457494735718 0.0102054551243782
-4.55455493927002 0.0104096792638302
-4.53453493118286 0.0106179462745786
-4.5145149230957 0.0108303343877196
-4.49449491500854 0.0110469236969948
-4.47447490692139 0.0112677942961454
-4.45445489883423 0.0114930300042033
-4.43443489074707 0.0117227146402001
-4.41441488265991 0.0119569348171353
-4.3943943977356 0.0121957808732986
-4.37437438964844 0.0124393338337541
-4.35435438156128 0.0126876877620816
-4.33433437347412 0.0129409348592162
-4.31431436538696 0.0131991691887379
-4.2942943572998 0.0134624857455492
-4.27427434921265 0.0137309832498431
-4.25425434112549 0.01400475949049
-4.23423433303833 0.0142839150503278
-4.21421432495117 0.0145685523748398
-4.19419431686401 0.0148587767034769
-4.17417430877686 0.0151546932756901
-4.1541543006897 0.015456410124898
-4.13413429260254 0.0157640390098095
-4.11411428451538 0.0160776916891336
-4.09409427642822 0.0163974780589342
-4.07407426834106 0.0167235191911459
-4.05405426025391 0.017055930569768
-4.03403425216675 0.0173948314040899
-4.01401424407959 0.0177403464913368
-3.99399423599243 0.0180925950407982
-3.97397422790527 0.0184517093002796
-3.95395421981812 0.0188178140670061
-3.93393421173096 0.0191910397261381
-3.9139142036438 0.0195715203881264
-3.89389419555664 0.0199593920260668
-3.87387418746948 0.0203547906130552
-3.85385417938232 0.0207578558474779
-3.83383417129517 0.0211687292903662
-3.81381416320801 0.0215875580906868
-3.79379415512085 0.0220144875347614
-3.77377414703369 0.0224496629089117
-3.75375413894653 0.0228932425379753
-3.73373413085938 0.0233453772962093
-3.71371412277222 0.0238062217831612
-3.69369411468506 0.0242759399116039
-3.6736741065979 0.0247546900063753
-3.65365409851074 0.0252426359802485
-3.63363409042358 0.0257399491965771
-3.61361408233643 0.0262467935681343
-3.59359359741211 0.0267633572220802
-3.57357358932495 0.0272897891700268
-3.55355358123779 0.0278262812644243
-3.53353357315063 0.0283730123192072
-3.51351356506348 0.0289301648736
-3.49349355697632 0.0294979270547628
-3.47347354888916 0.0300764851272106
-3.453453540802 0.030666034668684
-3.43343353271484 0.0312667638063431
-3.41341352462769 0.0318788774311543
-3.39339351654053 0.0325025729835033
-3.37337350845337 0.0331380516290665
-3.35335350036621 0.0337855219841003
-3.33333349227905 0.0344451889395714
-3.31331348419189 0.0351172722876072
-3.29329347610474 0.0358019806444645
-3.27327346801758 0.0364995338022709
-3.25325345993042 0.0372101552784443
-3.23323345184326 0.0379340648651123
-3.2132134437561 0.0386714935302734
-3.19319343566895 0.0394226685166359
-3.17317342758179 0.0401878282427788
-3.15315341949463 0.0409672036767006
-3.13313341140747 0.0417610369622707
-3.11311340332031 0.0425695702433586
-3.09309339523315 0.0433930456638336
-3.073073387146 0.0442317165434361
-3.05305337905884 0.0450858324766159
-3.03303337097168 0.0459556467831135
-3.01301336288452 0.04684142395854
-2.99299335479736 0.0477434135973454
-2.97297334671021 0.0486618876457214
-2.95295333862305 0.0495971105992794
-2.93293333053589 0.050549354404211
-2.91291332244873 0.0515188872814178
-2.89289331436157 0.0525059960782528
-2.87287330627441 0.0535109415650368
-2.85285329818726 0.0545340143144131
-2.8328332901001 0.0555755011737347
-2.81281328201294 0.0566356889903545
-2.79279327392578 0.0577148571610451
-2.77277326583862 0.058813314884901
-2.75275325775146 0.0599313415586948
-2.73273324966431 0.0610692501068115
-2.71271324157715 0.0622273273766041
-2.69269323348999 0.0634058937430382
-2.67267322540283 0.0646052360534668
-2.65265321731567 0.0658256709575653
-2.63263273239136 0.0670675337314606
-2.6126127243042 0.0683310851454735
-2.59259271621704 0.0696166604757309
-2.57257270812988 0.0709245875477791
-2.55255270004272 0.0722551792860031
-2.53253269195557 0.0736087560653687
-2.51251268386841 0.0749856382608414
-2.49249267578125 0.0763861536979675
-2.47247266769409 0.0778106227517128
-2.45245265960693 0.0792593732476234
-2.43243265151978 0.0807327404618263
-2.41241264343262 0.0822310522198677
-2.39239263534546 0.0837546363472939
-2.3723726272583 0.0853038281202316
-2.35235261917114 0.0868789553642273
-2.33233261108398 0.0884803533554077
-2.31231260299683 0.0901083573698997
-2.29229259490967 0.0917632952332497
-2.27227258682251 0.0934455171227455
-2.25225257873535 0.095155343413353
-2.23223257064819 0.0968931019306183
-2.21221256256104 0.0986591428518295
-2.19219255447388 0.100453794002533
-2.17217254638672 0.102277390658855
-2.15215253829956 0.104130253195763
-2.1321325302124 0.106012716889381
-2.11211252212524 0.107925109565258
-2.09209251403809 0.109867766499519
-2.07207250595093 0.11184099316597
-2.05205249786377 0.113845154643059
-2.03203248977661 0.115880526602268
-2.01201248168945 0.117947459220886
-1.99199199676514 0.120046272873878
-1.97197198867798 0.122177220880985
-1.95195198059082 0.124340660870075
-1.93193197250366 0.126536890864372
-1.9119119644165 0.1287662088871
-1.89189195632935 0.131028905510902
-1.8718718290329 0.133325293660164
-1.85185182094574 0.135655611753464
-1.83183193206787 0.138020187616348
-1.81181192398071 0.140419274568558
-1.79179191589355 0.142853170633316
-1.7717719078064 0.145322114229202
-1.75175189971924 0.147826373577118
-1.73173189163208 0.150366187095642
-1.71171176433563 0.152941823005676
-1.69169175624847 0.155553489923477
-1.67167186737061 0.158201411366463
-1.65165185928345 0.160885825753212
-1.63163185119629 0.163606941699982
-1.61161184310913 0.166364952921867
-1.59159183502197 0.169160053133965
-1.57157182693481 0.171992421150208
-1.55155169963837 0.174862265586853
-1.53153169155121 0.177769690752029
-1.51151180267334 0.18071486055851
-1.49149179458618 0.183697924017906
-1.47147178649902 0.186719015240669
-1.45145177841187 0.189778238534927
-1.43143177032471 0.192875698208809
-1.41141176223755 0.196011483669281
-1.3913916349411 0.199185684323311
-1.37137162685394 0.202398344874382
-1.35135173797607 0.205649465322495
-1.33133172988892 0.208939164876938
-1.31131172180176 0.21226741373539
-1.2912917137146 0.215634256601334
-1.27127170562744 0.219039633870125
-1.25125169754028 0.222483530640602
-1.23123157024384 0.225965946912766
-1.21121156215668 0.229486748576164
-1.19119167327881 0.233045890927315
-1.17117166519165 0.236643269658089
-1.15115165710449 0.24027881026268
-1.13113164901733 0.243952319025993
-1.11111164093018 0.247663721442223
-1.09109163284302 0.251412779092789
-1.07107150554657 0.255199372768402
-1.05105149745941 0.259023249149323
-1.03103160858154 0.262884140014648
-1.01101160049438 0.26678192615509
-0.990991592407227 0.27071624994278
-0.970971524715424 0.274686902761459
-0.950951516628265 0.278693497180939
-0.930931508541107 0.282735764980316
-0.910911500453949 0.286813348531723
-0.890891492366791 0.290925890207291
-0.870871543884277 0.295072972774506
-0.850851535797119 0.299254268407822
-0.830831527709961 0.303469270467758
-0.810811460018158 0.307717621326447
-0.790791451931 0.311998754739761
-0.770771443843842 0.316312253475189
-0.750751435756683 0.32065761089325
-0.730731427669525 0.325034260749817
-0.710711479187012 0.329441636800766
-0.690691471099854 0.333879262208939
-0.670671463012695 0.338346511125565
-0.650651395320892 0.342842757701874
-0.630631387233734 0.347367376089096
-0.610611379146576 0.351919740438461
-0.590591371059418 0.356499165296555
-0.57057136297226 0.361104995012283
-0.55055046081543 0.365736693143845
-0.530530452728271 0.37039315700531
-0.510510444641113 0.375073850154877
-0.490490406751633 0.379778027534485
-0.470470368862152 0.38450488448143
-0.450450360774994 0.389253705739975
-0.430430352687836 0.394023567438126
-0.410410314798355 0.398813724517822
-0.390390396118164 0.403623312711716
-0.370370388031006 0.408451557159424
-0.350350350141525 0.413297474384308
-0.330330342054367 0.418160229921341
-0.310310304164886 0.423039019107819
-0.290290296077728 0.42793282866478
-0.27027028799057 0.432840764522552
-0.250250250101089 0.437761902809143
-0.230230331420898 0.442695319652557
-0.210210308432579 0.447640091180801
-0.19019028544426 0.452595233917236
-0.170170277357101 0.457559764385223
-0.150150254368782 0.462532818317413
-0.130130231380463 0.467513293027878
-0.110110215842724 0.472500205039978
-0.090090200304985 0.477492660284042
-0.0700702667236328 0.482489556074142
-0.0500502474606037 0.487490057945251
-0.0300302281975746 0.492493033409119
-0.0100102089345455 0.497497498989105
0.0100098103284836 0.50250244140625
0.0300298295915127 0.507506906986237
0.0500498488545418 0.512509822845459
0.0700698643922806 0.517510294914246
0.0900907516479492 0.52250748872757
0.110110774636269 0.527499914169312
0.130130797624588 0.532486855983734
0.150150805711746 0.537467360496521
0.170170828700066 0.542440354824066
0.190190851688385 0.547404885292053
0.210210859775543 0.552360057830811
0.230230882763863 0.557304799556732
0.250250816345215 0.562238216400146
0.270270824432373 0.567159354686737
0.290290862321854 0.572067379951477
0.310310870409012 0.576961159706116
0.330330908298492 0.581839919090271
0.350350916385651 0.586702704429626
0.370370924472809 0.59154862165451
0.390390962362289 0.596376836299896
0.41041088104248 0.601186394691467
0.430430889129639 0.605976581573486
0.450450927019119 0.610746443271637
0.470470935106277 0.615495264530182
0.490490972995758 0.620222091674805
0.510510981082916 0.624926269054413
0.530530989170074 0.629606902599335
0.550550997257233 0.634263396263123
0.570570945739746 0.638894855976105
0.590590953826904 0.643500745296478
0.610610961914062 0.648080110549927
0.630631029605865 0.652632534503937
0.650651037693024 0.657157123088837
0.670671045780182 0.661653399467468
0.69069105386734 0.666120648384094
0.710711061954498 0.670558273792267
0.730731010437012 0.674965620040894
0.75075101852417 0.679342329502106
0.770771026611328 0.683687627315521
0.790791094303131 0.688001155853271
0.810811102390289 0.692282319068909
0.830831110477448 0.696530640125275
0.850851118564606 0.700745642185211
0.870871126651764 0.704926908016205
0.890891075134277 0.709074020385742
0.910911083221436 0.71318656206131
0.930931091308594 0.717264175415039
0.950951159000397 0.721306443214417
0.970971167087555 0.725313067436218
0.990991175174713 0.729283690452576
1.01101124286652 0.733218014240265
1.03103125095367 0.737115740776062
1.05105113983154 0.740976750850677
1.0710711479187 0.744800508022308
1.09109115600586 0.748587191104889
1.11111116409302 0.752336204051971
1.13113117218018 0.756047606468201
1.15115118026733 0.759721100330353
1.17117130756378 0.763356685638428
1.19119131565094 0.766954123973846
1.21121120452881 0.77051317691803
1.23123121261597 0.774033963680267
1.25125122070312 0.77751636505127
1.27127122879028 0.780960261821747
1.29129123687744 0.784365653991699
1.3113112449646 0.787732481956482
1.33133137226105 0.79106080532074
1.35135138034821 0.794350504875183
1.37137126922607 0.797601580619812
1.39139127731323 0.800814270973206
1.41141128540039 0.803988456726074
1.43143129348755 0.807124197483063
1.45145130157471 0.81022173166275
1.47147130966187 0.813280940055847
1.49149143695831 0.816302061080933
1.51151144504547 0.819285154342651
1.53153228759766 0.822230339050293
1.55155229568481 0.825137853622437
1.57157230377197 0.828007578849792
1.59159231185913 0.830840051174164
1.61161231994629 0.833635091781616
1.63163232803345 0.836393117904663
1.6516524553299 0.839114189147949
1.67167246341705 0.841798663139343
1.69169235229492 0.844446539878845
1.71171236038208 0.847058296203613
1.73173236846924 0.849633932113647
1.7517523765564 0.852173686027527
1.77177238464355 0.854677975177765
1.79179239273071 0.857146918773651
1.81181252002716 0.859580814838409
1.83183252811432 0.861979901790619
1.85185241699219 0.864344418048859
1.87187242507935 0.866674840450287
1.8918924331665 0.868971168994904
1.91191244125366 0.871233820915222
1.93193244934082 0.873463153839111
1.95195245742798 0.875659346580505
1.97197258472443 0.877822816371918
1.99199259281158 0.879953742027283
2.01201248168945 0.882052540779114
2.03203248977661 0.884119510650635
2.05205249786377 0.886154890060425
2.07207250595093 0.888158977031708
2.09209251403809 0.890132248401642
2.11211252212524 0.892074823379517
2.1321325302124 0.89398729801178
2.15215253829956 0.895869731903076
2.17217254638672 0.897722601890564
2.19219255447388 0.899546146392822
2.21221256256104 0.901340842247009
2.23223257064819 0.903106927871704
2.25225257873535 0.904844701290131
2.27227258682251 0.906554520130157
2.29229259490967 0.908236742019653
2.31231260299683 0.909891664981842
2.33233261108398 0.911519646644592
2.35235261917114 0.913120985031128
2.3723726272583 0.914696156978607
2.39239263534546 0.916245341300964
2.41241264343262 0.917768895626068
2.43243265151978 0.919267296791077
2.45245265960693 0.920740604400635
2.47247266769409 0.922189354896545
2.49249267578125 0.923613846302032
2.51251268386841 0.925014317035675
2.53253269195557 0.926391243934631
2.55255270004272 0.927744805812836
2.57257270812988 0.929075419902802
2.59259271621704 0.930383384227753
2.6126127243042 0.931668877601624
2.63263273239136 0.932932496070862
2.65265274047852 0.934174299240112
2.67267274856567 0.935394763946533
2.69269275665283 0.936594128608704
2.71271276473999 0.937772631645203
2.73273277282715 0.938930749893188
2.75275278091431 0.940068602561951
2.77277278900146 0.941186606884003
2.79279279708862 0.942285060882568
2.81281328201294 0.943364322185516
2.8328332901001 0.944424510002136
2.85285329818726 0.945465981960297
2.87287330627441 0.946489095687866
2.89289331436157 0.947494029998779
2.91291332244873 0.948481142520905
2.93293333053589 0.949450612068176
2.95295333862305 0.950402915477753
2.97297334671021 0.951338052749634
2.99299335479736 0.952256560325623
3.01301336288452 0.953158617019653
3.03303337097168 0.95404440164566
3.05305337905884 0.954914212226868
3.073073387146 0.955768287181854
3.09309339523315 0.956606984138489
3.11311340332031 0.957430422306061
3.13313341140747 0.958238959312439
3.15315341949463 0.959032773971558
3.17317342758179 0.959812223911285
3.19319343566895 0.960577249526978
3.2132134437561 0.961328446865082
3.23323345184326 0.962065935134888
3.25325345993042 0.962789833545685
3.27327346801758 0.963500499725342
3.29329347610474 0.964198052883148
3.31331348419189 0.964882671833038
3.33333349227905 0.96555483341217
3.35335350036621 0.966214418411255
3.37337350845337 0.96686190366745
3.39339351654053 0.967497408390045
3.41341352462769 0.968121111392975
3.43343353271484 0.968733251094818
3.453453540802 0.969333946704865
3.47347354888916 0.969923555850983
3.49349355697632 0.970502018928528
3.51351356506348 0.971069812774658
3.53353357315063 0.971626996994019
3.55355358123779 0.972173690795898
3.57357358932495 0.972710192203522
3.59359359741211 0.973236680030823
3.61361408233643 0.973753154277802
3.63363409042358 0.974260032176971
3.65365409851074 0.974757373332977
3.6736741065979 0.975245356559753
3.69369411468506 0.975724041461945
3.71371412277222 0.976193785667419
3.73373413085938 0.976654648780823
3.75375413894653 0.977106750011444
3.77377414703369 0.977550387382507
3.79379415512085 0.977985501289368
3.81381416320801 0.978412449359894
3.83383417129517 0.978831231594086
3.85385417938232 0.979242086410522
3.87387418746948 0.979645252227783
3.89389419555664 0.980040669441223
3.9139142036438 0.980428516864777
3.93393421173096 0.980808973312378
3.95395421981812 0.981182157993317
3.97397422790527 0.981548249721527
3.99399423599243 0.981907427310944
4.01401424407959 0.982259631156921
4.03403425216675 0.98260509967804
4.05405426025391 0.982944071292877
4.07407426834106 0.98327648639679
4.09409427642822 0.983602523803711
4.11411428451538 0.983922362327576
4.13413429260254 0.984236001968384
4.1541543006897 0.98454362154007
4.17417430877686 0.984845280647278
4.19419431686401 0.985141277313232
4.21421432495117 0.985431432723999
4.23423433303833 0.985716164112091
4.25425434112549 0.985995233058929
4.27427434921265 0.986269056797028
4.2942943572998 0.986537456512451
4.31431436538696 0.986800789833069
4.33433437347412 0.987058997154236
4.35435438156128 0.987312257289886
4.37437438964844 0.98756068944931
4.3943943977356 0.987804174423218
4.41441440582275 0.988043069839478
4.43443441390991 0.9882772564888
4.45445442199707 0.98850691318512
4.47447443008423 0.988732218742371
4.49449443817139 0.988953113555908
4.51451444625854 0.989169657230377
4.5345344543457 0.989382028579712
4.55455446243286 0.989590346813202
4.57457494735718 0.989794552326202
4.59459495544434 0.989994764328003
4.61461496353149 0.990191102027893
4.63463497161865 0.990383744239807
4.65465497970581 0.990572512149811
4.67467498779297 0.990757644176483
4.69469499588013 0.990939140319824
4.71471500396729 0.991117238998413
4.73473501205444 0.991291701793671
4.7547550201416 0.991462886333466
4.77477502822876 0.991630613803864
4.79479503631592 0.991795241832733
4.81481504440308 0.991956472396851
4.83483505249023 0.99211460351944
4.85485506057739 0.99226975440979
4.87487506866455 0.992421805858612
4.89489507675171 0.99257093667984
4.91491508483887 0.992717027664185
4.93493509292603 0.992860376834869
4.95495510101318 0.993000984191895
4.97497510910034 0.99313873052597
4.9949951171875 0.993273735046387
5.01501512527466 0.993406176567078
5.03503513336182 0.993536114692688
5.05505514144897 0.993663430213928
5.07507514953613 0.993788182735443
5.09509515762329 0.993910551071167
5.11511516571045 0.9940305352211
5.13513517379761 0.994148254394531
5.15515518188477 0.994263470172882
5.17517518997192 0.994376659393311
5.19519519805908 0.994487464427948
5.21521520614624 0.994596064090729
5.2352352142334 0.994702637195587
5.25525522232056 0.994807064533234
5.27527523040771 0.994909465312958
5.29529523849487 0.995009899139404
5.31531524658203 0.995108306407928
5.33533525466919 0.99520480632782
5.35535526275635 0.995299339294434
5.37537574768066 0.995392203330994
5.39539575576782 0.995483040809631
5.41541576385498 0.995572209358215
5.43543577194214 0.995659530162811
5.4554557800293 0.995745241641998
5.47547578811646 0.995829284191132
5.49549579620361 0.995911598205566
5.51551580429077 0.995992243289948
5.53553581237793 0.996071457862854
5.55555582046509 0.996148943901062
5.57557582855225 0.996224999427795
5.5955958366394 0.996299564838409
5.61561584472656 0.996372699737549
5.63563585281372 0.996444284915924
5.65565586090088 0.996514499187469
5.67567586898804 0.99658340215683
5.6956958770752 0.996650874614716
5.71571588516235 0.996717035770416
5.73573589324951 0.996781826019287
5.75575590133667 0.996845424175262
5.77577590942383 0.996907770633698
5.79579591751099 0.996968924999237
5.81581592559814 0.997028887271881
5.8358359336853 0.99708753824234
5.85585594177246 0.997145116329193
5.87587594985962 0.997201561927795
5.89589595794678 0.997256815433502
5.91591596603394 0.997311115264893
5.93593597412109 0.997364223003387
5.95595598220825 0.997416257858276
5.97597599029541 0.997467398643494
5.99599599838257 0.997517466545105
6.01601600646973 0.9975665807724
6.03603601455688 0.997614741325378
6.05605602264404 0.997661828994751
6.0760760307312 0.997708082199097
6.09609603881836 0.997753441333771
6.11611604690552 0.997797846794128
6.13613605499268 0.997841358184814
6.15615606307983 0.997884094715118
6.17617607116699 0.997925877571106
6.19619607925415 0.997966945171356
6.21621608734131 0.998007237911224
6.23623609542847 0.998046636581421
6.25625610351562 0.998085260391235
6.27627611160278 0.998123109340668
6.29629611968994 0.998160302639008
6.3163161277771 0.998196661472321
6.33633613586426 0.998232424259186
6.35635614395142 0.998267292976379
6.37637615203857 0.99830162525177
6.39639616012573 0.998335301876068
6.41641616821289 0.998368203639984
6.43643617630005 0.998400509357452
6.45645618438721 0.998432099819183
6.47647619247437 0.998463153839111
6.49649667739868 0.998493552207947
6.51651668548584 0.998523414134979
6.536536693573 0.998552620410919
6.55655670166016 0.998581290245056
6.57657670974731 0.998609304428101
6.59659671783447 0.998636901378632
6.61661672592163 0.998663783073425
6.63663673400879 0.99869030714035
6.65665674209595 0.998716235160828
6.67667675018311 0.998741686344147
6.69669675827026 0.998766541481018
6.71671676635742 0.998791038990021
6.73673677444458 0.998814940452576
6.75675678253174 0.998838365077972
6.7767767906189 0.998861312866211
6.79679679870605 0.998883903026581
6.81681728363037 0.998906016349792
6.83683729171753 0.998927652835846
6.85685729980469 0.998948872089386
6.87687730789185 0.998969674110413
6.896897315979 0.998990118503571
6.91691732406616 0.99901008605957
6.93693733215332 0.999029755592346
6.95695734024048 0.999048888683319
6.97697734832764 0.999067723751068
6.99699735641479 0.999086260795593
7.01701736450195 0.99910432100296
7.03703737258911 0.999122083187103
7.05705738067627 0.999139428138733
7.07707738876343 0.999156475067139
7.09709739685059 0.999173104763031
7.11711740493774 0.999189555644989
7.1371374130249 0.999205648899078
7.15715742111206 0.999221324920654
7.17717742919922 0.999236822128296
7.19719743728638 0.999251902103424
7.21721744537354 0.999266684055328
7.23723745346069 0.999281227588654
7.25725746154785 0.999295473098755
7.27727746963501 0.999309420585632
7.29729747772217 0.999323129653931
7.31731748580933 0.999336421489716
7.33733749389648 0.999349653720856
7.35735750198364 0.999362528324127
7.3773775100708 0.99937516450882
7.39739751815796 0.999387502670288
7.41741752624512 0.999399662017822
7.43743753433228 0.999411582946777
7.45745754241943 0.999423265457153
7.47747755050659 0.999434649944305
7.49749755859375 0.999445855617523
7.51751756668091 0.999456822872162
7.53753757476807 0.999467551708221
7.55755758285522 0.999478161334991
7.57757759094238 0.999488472938538
7.59759759902954 0.999498605728149
7.6176176071167 0.999508500099182
7.63763761520386 0.999518275260925
7.65765762329102 0.999527812004089
7.67767763137817 0.999537229537964
7.69769763946533 0.999546349048615
7.71771764755249 0.999555289745331
7.73773765563965 0.999564111232758
7.75775766372681 0.999572813510895
7.77777767181396 0.999581277370453
7.79779767990112 0.999589502811432
7.81781768798828 0.999597728252411
7.83783769607544 0.999605715274811
7.8578577041626 0.999613463878632
7.87787771224976 0.999621033668518
7.89789772033691 0.99962854385376
7.91791772842407 0.999635934829712
7.93793773651123 0.999643206596375
7.95795774459839 0.999650239944458
7.97797775268555 0.999657154083252
7.99799776077271 0.999663949012756
8.01801776885986 0.999670624732971
8.03803825378418 0.999677181243896
8.05805778503418 0.999683618545532
8.0780782699585 0.999689817428589
8.0980978012085 0.999696016311646
8.11811828613281 0.999701917171478
8.13813781738281 0.999707877635956
8.15815830230713 0.999713718891144
8.17817783355713 0.999719321727753
8.19819831848145 0.999724924564362
8.21821784973145 0.999730408191681
8.23823833465576 0.999735653400421
8.25825881958008 0.999740898609161
8.27827930450439 0.999746143817902
8.29829883575439 0.999751150608063
8.31831932067871 0.999756038188934
8.33833885192871 0.999760925769806
8.35835933685303 0.999765574932098
8.37837886810303 0.999770224094391
8.39839935302734 0.999774873256683
8.41841888427734 0.999779284000397
8.43843936920166 0.99978369474411
8.45845890045166 0.999787986278534
8.47847938537598 0.999792158603668
8.49849891662598 0.999796330928802
8.51851940155029 0.999800384044647
8.53853893280029 0.999804317951202
8.55855941772461 0.999808132648468
8.57857894897461 0.999811947345734
8.59859943389893 0.99981564283371
8.61861896514893 0.999819338321686
8.63863945007324 0.999822914600372
8.65865898132324 0.999826490879059
8.67867946624756 0.999829769134521
8.69869899749756 0.999833226203918
8.71871948242188 0.999836444854736
8.73873901367188 0.999839782714844
8.75875949859619 0.999842882156372
8.77877902984619 0.9998459815979
8.79879951477051 0.999849081039429
8.81881904602051 0.999852061271667
8.83883953094482 0.999855041503906
8.85885906219482 0.999857902526855
8.87887954711914 0.999860644340515
8.89889907836914 0.999863505363464
8.91891956329346 0.999866127967834
8.93893909454346 0.999868869781494
8.95895957946777 0.999871373176575
8.97897911071777 0.999873995780945
8.99899959564209 0.999876499176025
9.01901912689209 0.999878883361816
9.03903961181641 0.999881267547607
9.05905914306641 0.999883651733398
9.07907962799072 0.9998859167099
9.09909915924072 0.999888181686401
9.11911964416504 0.999890446662903
9.13913917541504 0.999892592430115
9.15915966033936 0.999894738197327
9.17917919158936 0.999896883964539
9.19919967651367 0.999898910522461
9.21921920776367 0.999900937080383
9.23923969268799 0.999902844429016
9.25925922393799 0.999904751777649
9.2792797088623 0.999906659126282
9.2992992401123 0.999908566474915
9.31931972503662 0.999910354614258
9.33933925628662 0.999912142753601
9.35935974121094 0.999913811683655
9.37937927246094 0.999915599822998
9.39939975738525 0.999917268753052
9.41941928863525 0.999918818473816
9.43943977355957 0.99992048740387
9.45945930480957 0.999922037124634
9.47947978973389 0.999923586845398
9.49949932098389 0.999925136566162
9.5195198059082 0.999926567077637
9.5395393371582 0.999927997589111
9.55955982208252 0.999929428100586
9.57957935333252 0.999930858612061
9.59959983825684 0.999932289123535
9.61961936950684 0.99993360042572
9.63963985443115 0.999934911727905
9.65965938568115 0.99993622303009
9.67967987060547 0.999937415122986
9.69969940185547 0.999938726425171
9.71971988677979 0.999939918518066
9.73973941802979 0.999941110610962
9.7597599029541 0.999942302703857
9.7797794342041 0.999943375587463
9.79979991912842 0.999944567680359
9.81981945037842 0.999945640563965
9.83983993530273 0.999946713447571
9.85985946655273 0.999947786331177
9.87987995147705 0.999948859214783
9.89989948272705 0.999949812889099
9.91991996765137 0.999950766563416
9.93993949890137 0.999951839447021
9.95995998382568 0.999952793121338
9.97997951507568 0.999953627586365
10 0.999954581260681
};
\addlegendentry{$\sigma(f_*)$}
\addplot [very thick, color2]
table {%
-10 0
-9.97997951507568 0
-9.95995998382568 0
-9.93993949890137 0
-9.91991996765137 0
-9.89989948272705 0
-9.87987995147705 0
-9.85985946655273 0
-9.83983993530273 0
-9.81981945037842 0
-9.79979991912842 0
-9.7797794342041 0
-9.7597599029541 0
-9.73973941802979 0
-9.71971988677979 0
-9.69969940185547 0
-9.67967987060547 0
-9.65965938568115 0
-9.63963985443115 0
-9.61961936950684 0
-9.59959983825684 0
-9.57957935333252 0
-9.55955982208252 0
-9.5395393371582 0
-9.5195198059082 0
-9.49949932098389 0
-9.47947978973389 0
-9.45945930480957 0
-9.43943977355957 0
-9.41941928863525 0
-9.39939975738525 0
-9.37937927246094 0
-9.35935974121094 0
-9.33933925628662 0
-9.31931972503662 0
-9.2992992401123 0
-9.2792797088623 0
-9.25925922393799 0
-9.23923969268799 0
-9.21921920776367 0
-9.19919967651367 0
-9.17917919158936 0
-9.15915966033936 0
-9.13913917541504 0
-9.11911964416504 0
-9.09909915924072 0
-9.07907962799072 0
-9.05905914306641 0
-9.03903865814209 0
-9.01901817321777 0
-8.99899864196777 0
-8.97897815704346 0
-8.95895862579346 0
-8.93893814086914 0
-8.91891860961914 0
-8.89889812469482 0
-8.87887859344482 0
-8.85885810852051 0
-8.83883857727051 0
-8.81881809234619 0
-8.79879856109619 0
-8.77877807617188 0
-8.75875854492188 0
-8.73873805999756 0
-8.71871852874756 0
-8.69869804382324 0
-8.67867851257324 0
-8.65865802764893 0
-8.63863849639893 0
-8.61861801147461 0
-8.59859848022461 0
-8.57857799530029 0
-8.55855846405029 0
-8.53853797912598 0
-8.51851844787598 0
-8.49849796295166 0
-8.47847843170166 0
-8.45845794677734 0
-8.43843841552734 0
-8.41841793060303 0
-8.39839839935303 0
-8.37837791442871 0
-8.35835838317871 0
-8.33833789825439 0
-8.31831836700439 0
-8.29829788208008 0
-8.27827835083008 0
-8.25825786590576 0
-8.23823833465576 0
-8.21821784973145 0
-8.19819831848145 1.40129846432482e-45
-8.17817783355713 1.40129846432482e-45
-8.15815830230713 2.80259692864963e-45
-8.13813781738281 4.20389539297445e-45
-8.11811828613281 8.4077907859489e-45
-8.0980978012085 1.40129846432482e-44
-8.0780782699585 2.38220738935219e-44
-8.05805778503418 4.34402523940693e-44
-8.03803825378418 7.56701170735401e-44
-8.01801776885986 1.31722055646533e-43
-7.99799823760986 2.3261554507792e-43
-7.97797822952271 4.06376554654197e-43
-7.95795822143555 7.09057022948357e-43
-7.93793821334839 1.23734654399881e-42
-7.91791820526123 2.15519703813157e-42
-7.89789819717407 3.74567079514024e-42
-7.87787818908691 6.50342617293148e-42
-7.85785818099976 1.12720448470288e-41
-7.8378381729126 1.95060746234015e-41
-7.81781816482544 3.36998267685475e-41
-7.79779815673828 5.81286628971221e-41
-7.77777814865112 1.00105959694436e-40
-7.75775814056396 1.72120089074553e-40
-7.73773813247681 2.95466583799816e-40
-7.71771812438965 5.06392831246916e-40
-7.69769811630249 8.66497109310644e-40
-7.67767810821533 1.48031768472809e-39
-7.65765810012817 2.52491562495903e-39
-7.63763809204102 4.29971478066652e-39
-7.61761808395386 7.31032325595746e-39
-7.59759759902954 1.24092167677085e-38
-7.57757759094238 2.1030503782488e-38
-7.55755758285522 3.55843630082948e-38
-7.53753757476807 6.01131593615234e-38
-7.51751756668091 1.01388203841232e-37
-7.49749755859375 1.70728554857928e-37
-7.47747755050659 2.87033390275306e-37
-7.45745754241943 4.81791926877311e-37
-7.43743753433228 8.07403871023394e-37
-7.41741752624512 1.35090965489283e-36
-7.39739751815796 2.25664189927231e-36
-7.3773775100708 3.76362633861806e-36
-7.35735750198364 6.26692600430269e-36
-7.33733749389648 1.04184586627764e-35
-7.31731748580933 1.72924517349944e-35
-7.29729747772217 2.86558861737995e-35
-7.27727746963501 4.74105857265103e-35
-7.25725746154785 7.83142805521617e-35
-7.23723745346069 1.29154870402706e-34
-7.21721744537354 2.12657902405543e-34
-7.19719743728638 3.49590573525484e-34
-7.17717742919922 5.73771282263836e-34
-7.15715742111206 9.40203911812844e-34
-7.1371374130249 1.5381883573227e-33
-7.11711692810059 2.51249060518802e-33
-7.09709692001343 4.0973236803773e-33
-7.07707691192627 6.67114349926757e-33
-7.05705690383911 1.08442909733767e-32
-7.03703689575195 1.75997394581173e-32
-7.01701688766479 2.85179807811043e-32
-6.99699687957764 4.61351792690672e-32
-6.97697687149048 7.45160503890916e-32
-6.95695686340332 1.20162323925237e-31
-6.93693685531616 1.93461390890394e-31
-6.916916847229 3.10971905354667e-31
-6.89689683914185 4.99063179607707e-31
-6.87687683105469 7.99633041412399e-31
-6.85685682296753 1.27917558567216e-30
-6.83683681488037 2.0430253565314e-30
-6.81681680679321 3.25777858556381e-30
-6.79679679870605 5.18648984362464e-30
-6.7767767906189 8.24377987429412e-30
-6.75675678253174 1.30823786853296e-29
-6.73673677444458 2.07275471833037e-29
-6.71671676635742 3.278787998613e-29
-6.69669675827026 5.17824844332707e-29
-6.67667675018311 8.16500888817885e-29
-6.65665674209595 1.28538911715524e-28
-6.63663673400879 2.02029641906108e-28
-6.61661672592163 3.17029567039143e-28
-6.59659671783447 4.96691795608878e-28
-6.57657670974731 7.76926639579373e-28
-6.55655670166016 1.2133205538209e-27
-6.536536693573 1.89180034724976e-27
-6.51651668548584 2.94494775946128e-27
-6.49649667739868 4.57705070559201e-27
-6.47647666931152 7.10225647814868e-27
-6.45645666122437 1.10030026318875e-26
-6.43643665313721 1.7018785020881e-26
-6.41641664505005 2.62814988660927e-26
-6.39639663696289 4.05205984427034e-26
-6.37637662887573 6.23743134924279e-26
-6.35635662078857 9.58605406356624e-26
-6.33633661270142 1.47087750336276e-25
-6.31631660461426 2.25329119631682e-25
-6.2962965965271 3.44636023854952e-25
-6.27627658843994 5.26271493801123e-25
-6.25625658035278 8.02345792142473e-25
-6.23623657226562 1.22128625168581e-24
-6.21621656417847 1.85599111425215e-24
-6.19619655609131 2.81604883818719e-24
-6.17617654800415 4.26586355816532e-24
-6.15615653991699 6.45173165107761e-24
-6.13613653182983 9.74207561435034e-24
-6.11611652374268 1.46868671829982e-23
-6.09609651565552 2.21060456208949e-23
-6.07607650756836 3.32198099321834e-23
-6.0560564994812 4.98408820132494e-23
-6.03603649139404 7.46583703608556e-23
-6.01601648330688 1.11654312295925e-22
-5.99599599838257 1.66717018050518e-22
-5.97597599029541 2.48532761269767e-22
-5.95595598220825 3.69906092353505e-22
-5.93593597412109 5.49671917383661e-22
-5.91591596603394 8.15492142561902e-22
-5.89589595794678 1.20792108466191e-21
-5.87587594985962 1.78632924844772e-21
-5.85585594177246 2.63747669223527e-21
-5.8358359336853 3.88792901696466e-21
-5.81581592559814 5.72205662245895e-21
-5.79579591751099 8.40795165330341e-21
-5.77577590942383 1.23348082422592e-20
-5.75575590133667 1.80666310889425e-20
-5.73573589324951 2.64195913873825e-20
-5.71571588516235 3.85726274978268e-20
-5.6956958770752 5.62256957454741e-20
-5.67567586898804 8.18269486286873e-20
-5.65565586090088 1.18894120336365e-19
-5.63563585281372 1.72475300276461e-19
-5.61561584472656 2.49803943798857e-19
-5.5955958366394 3.61222018683665e-19
-5.57557582855225 5.21498808918624e-19
-5.55555582046509 7.51686267888362e-19
-5.53553581237793 1.08173882862132e-18
-5.51551580429077 1.55421974162067e-18
-5.49549579620361 2.22949556231596e-18
-5.47547578811646 3.19303234935498e-18
-5.4554557800293 4.56568418876146e-18
-5.43543577194214 6.51794913480451e-18
-5.41541576385498 9.29006132367999e-18
-5.39539575576782 1.32200179206154e-17
-5.37537574768066 1.87822673910945e-17
-5.35535573959351 2.66420829776529e-17
-5.33533573150635 3.77304969915691e-17
-5.31531572341919 5.33481566474929e-17
-5.29529571533203 7.53096265484859e-17
-5.27527570724487 1.06141625828542e-16
-5.25525569915771 1.49356869603098e-16
-5.23523569107056 2.09829794255583e-16
-5.2152156829834 2.94315626506696e-16
-5.19519519805908 4.12161044057141e-16
-5.17517518997192 5.76263989648327e-16
-5.15515518188477 8.04411996353918e-16
-5.13513517379761 1.12108812799782e-15
-5.11511516571045 1.55992425126725e-15
-5.09509515762329 2.16707090335379e-15
-5.07507514953613 3.00569747212307e-15
-5.05505514144897 4.16218691863491e-15
-5.03503513336182 5.75440514804918e-15
-5.01501512527466 7.94300995826279e-15
-4.9949951171875 1.09464261589007e-14
-4.97497510910034 1.5061345250947e-14
-4.95495510101318 2.06899045964402e-14
-4.93493509292603 2.83764101083848e-14
-4.91491508483887 3.88561490654356e-14
-4.89489507675171 5.31208987930055e-14
-4.87487506866455 7.25062167966119e-14
-4.85485506057739 9.88073555266422e-14
-4.83483505249023 1.34432992082018e-13
-4.81481504440308 1.82611196129778e-13
-4.79479503631592 2.47657525997286e-13
-4.77477502822876 3.35336359374994e-13
-4.7547550201416 4.53327723666866e-13
-4.73473501205444 6.11854425631997e-13
-4.71471500396729 8.24495148803867e-13
-4.69469499588013 1.109255265766e-12
-4.67467498779297 1.48997513545884e-12
-4.65465497970581 1.99815467991082e-12
-4.63463497161865 2.67537229349524e-12
-4.61461496353149 3.57637183756587e-12
-4.59459495544434 4.7731432521736e-12
-4.57457494735718 6.36019535649179e-12
-4.55455493927002 8.46135314591656e-12
-4.53453493118286 1.12386298184441e-11
-4.5145149230957 1.4903567963076e-11
-4.49449491500854 1.97320094291742e-11
-4.47447490692139 2.60828927900469e-11
-4.45445489883423 3.44225897785932e-11
-4.43443489074707 4.53560834723366e-11
-4.41441488265991 5.96666535623847e-11
-4.3943943977356 7.8367090594611e-11
-4.37437438964844 1.02763152154406e-10
-4.35435438156128 1.34537589402406e-10
-4.33433437347412 1.75855066619768e-10
-4.31431436538696 2.2949259159688e-10
-4.2942943572998 2.99011204685229e-10
-4.27427434921265 3.88963444786228e-10
-4.25425434112549 5.05167130349093e-10
-4.23423433303833 6.5503419355295e-10
-4.21421432495117 8.48002279507654e-10
-4.19419431686401 1.09605979847771e-09
-4.17417430877686 1.4144083682055e-09
-4.1541543006897 1.82229531464628e-09
-4.13413429260254 2.3440500651617e-09
-4.11411428451538 3.01035973926389e-09
-4.09409427642822 3.85988219164801e-09
-4.07407426834106 4.94120744320981e-09
-4.05405426025391 6.31533358941283e-09
-4.03403425216675 8.05866040565206e-09
-4.01401424407959 1.02667652157606e-08
-3.99399423599243 1.30589343783072e-08
-3.97397422790527 1.65838756061021e-08
-3.95395421981812 2.10265334033011e-08
-3.93393421173096 2.66166075846286e-08
-3.9139142036438 3.3638908547573e-08
-3.89389419555664 4.24458512782167e-08
-3.87387418746948 5.34726858347767e-08
-3.85385417938232 6.72561668579874e-08
-3.83383417129517 8.44571417246698e-08
-3.81381416320801 1.05887330903442e-07
-3.79379415512085 1.32542325559371e-07
-3.77377414703369 1.65642049410053e-07
-3.75375413894653 2.0667556555054e-07
-3.73373413085938 2.57461238106771e-07
-3.71371412277222 3.20212848237134e-07
-3.69369411468506 3.97620738112892e-07
-3.6736741065979 4.92949709496315e-07
-3.65365409851074 6.10155382219091e-07
-3.63363409042358 7.54019254145533e-07
-3.61361408233643 9.30310193325568e-07
-3.59359359741211 1.14598287836998e-06
-3.57357358932495 1.40938948334224e-06
-3.55355358123779 1.73056241692393e-06
-3.53353357315063 2.1215228116489e-06
-3.51351356506348 2.59663852375525e-06
-3.49349355697632 3.17306853503396e-06
-3.47347354888916 3.87124600820243e-06
-3.453453540802 4.71547537017614e-06
-3.43343353271484 5.7346160247107e-06
-3.41341352462769 6.96285587764578e-06
-3.39339351654053 8.44060923554935e-06
-3.37337350845337 1.02155927379499e-05
-3.35335350036621 1.23440458992263e-05
-3.33333349227905 1.48920626088511e-05
-3.31331348419189 1.79372709681047e-05
-3.29329347610474 2.15705495065777e-05
-3.27327346801758 2.58982399827801e-05
-3.25325345993042 3.10443538182881e-05
-3.23323345184326 3.71533860743511e-05
-3.2132134437561 4.43934768554755e-05
-3.19319343566895 5.29593271494377e-05
-3.17317342758179 6.30768408882432e-05
-3.15315341949463 7.50068211345933e-05
-3.13313341140747 8.90503797563724e-05
-3.11311340332031 0.000105554070614744
-3.09309339523315 0.000124915619380772
-3.073073387146 0.000147592232679017
-3.05305337905884 0.000174105778569356
-3.03303337097168 0.00020505343854893
-3.01301336288452 0.000241115034441464
-2.99299335479736 0.000283064437098801
-2.97297334671021 0.000331779883708805
-2.95295333862305 0.000388256215956062
-2.93293333053589 0.000453618471510708
-2.91291332244873 0.000529135402757674
-2.89289331436157 0.000616235425695777
-2.87287330627441 0.000716522918082774
-2.85285329818726 0.000831796904094517
-2.8328332901001 0.000964069273322821
-2.81281328201294 0.00111558579374105
-2.79279327392578 0.00128884741570801
-2.77277326583862 0.0014866329729557
-2.75275325775146 0.00171202304773033
-2.73273324966431 0.00196842756122351
-2.71271324157715 0.00225960649549961
-2.69269323348999 0.00258970307186246
-2.67267322540283 0.00296326633542776
-2.65265321731567 0.00338528631255031
-2.63263273239136 0.00386122497729957
-2.6126127243042 0.00439700670540333
-2.59259271621704 0.00499911513179541
-2.57257270812988 0.00567456427961588
-2.55255270004272 0.00643096072599292
-2.53253269195557 0.00727650756016374
-2.51251268386841 0.00822003465145826
-2.49249267578125 0.0092710368335247
-2.47247266769409 0.0104396641254425
-2.45245265960693 0.0117367682978511
-2.43243265151978 0.0131738977506757
-2.41241264343262 0.0147633058950305
-2.39239263534546 0.0165179800242186
-2.3723726272583 0.0184515900909901
-2.35235261917114 0.020578533411026
-2.33233261108398 0.0229138918220997
-2.31231260299683 0.0254734065383673
-2.29229259490967 0.0282734613865614
-2.27227258682251 0.0313310325145721
-2.25225257873535 0.034663625061512
-2.23223257064819 0.0382892675697803
-2.21221256256104 0.0422263853251934
-2.19219255447388 0.0464937426149845
-2.17217254638672 0.0511103495955467
-2.15215253829956 0.0560953430831432
-2.1321325302124 0.0614679493010044
-2.11211252212524 0.0672471970319748
-2.09209251403809 0.073451966047287
-2.07207250595093 0.0801007300615311
-2.05205249786377 0.087211400270462
-2.03203248977661 0.0948011949658394
-2.01201248168945 0.102886393666267
-1.99199199676514 0.111482493579388
-1.97197198867798 0.120603062212467
-1.95195198059082 0.130260810256004
-1.93193197250366 0.140466570854187
-1.9119119644165 0.151229277253151
-1.89189195632935 0.162555813789368
-1.8718718290329 0.17445082962513
-1.85185182094574 0.186916306614876
-1.83183193206787 0.199951574206352
-1.81181192398071 0.213553354144096
-1.79179191589355 0.227715060114861
-1.7717719078064 0.242426887154579
-1.75175189971924 0.257675796747208
-1.73173189163208 0.273445069789886
-1.71171176433563 0.289714723825455
-1.69169175624847 0.306460529565811
-1.67167186737061 0.323654890060425
-1.65165185928345 0.341266483068466
-1.63163185119629 0.359259992837906
-1.61161184310913 0.377596378326416
-1.59159183502197 0.396232903003693
-1.57157182693481 0.415123164653778
-1.55155169963837 0.434217423200607
-1.53153169155121 0.453462272882462
-1.51151180267334 0.472801327705383
-1.49149179458618 0.492175608873367
-1.47147178649902 0.511523067951202
-1.45145177841187 0.530779421329498
-1.43143177032471 0.549878418445587
-1.41141176223755 0.568752110004425
-1.3913916349411 0.587331354618073
-1.37137162685394 0.605545818805695
-1.35135173797607 0.623324871063232
-1.33133172988892 0.640598237514496
-1.31131172180176 0.657295703887939
-1.2912917137146 0.673347949981689
-1.27127170562744 0.688687264919281
-1.25125169754028 0.703247666358948
-1.23123157024384 0.716965615749359
-1.21121156215668 0.72978013753891
-1.19119167327881 0.741633713245392
-1.17117166519165 0.752472519874573
-1.15115165710449 0.76224672794342
-1.13113164901733 0.770910978317261
-1.11111164093018 0.778424799442291
-1.09109163284302 0.784752666950226
-1.07107150554657 0.789864659309387
-1.05105149745941 0.793736457824707
-1.03103160858154 0.796349346637726
-1.01101160049438 0.797691106796265
-0.990991592407227 0.797755062580109
-0.970971524715424 0.796541035175323
-0.950951516628265 0.794054746627808
-0.930931508541107 0.790308237075806
-0.910911500453949 0.785319328308105
-0.890891492366791 0.779111862182617
-0.870871543884277 0.771715223789215
-0.850851535797119 0.763164341449738
-0.830831527709961 0.753499209880829
-0.810811460018158 0.74276477098465
-0.790791451931 0.731010258197784
-0.770771443843842 0.718289375305176
-0.750751435756683 0.704659163951874
-0.730731427669525 0.690180242061615
-0.710711479187012 0.67491602897644
-0.690691471099854 0.658932030200958
-0.670671463012695 0.642296075820923
-0.650651395320892 0.625077128410339
-0.630631387233734 0.607345342636108
-0.610611379146576 0.589171290397644
-0.590591371059418 0.570625483989716
-0.57057136297226 0.551778137683868
-0.55055046081543 0.532697737216949
-0.530530452728271 0.513454079627991
-0.510510444641113 0.494112849235535
-0.490490406751633 0.474738419055939
-0.470470368862152 0.455392956733704
-0.450450360774994 0.436136096715927
-0.430430352687836 0.417024433612823
-0.410410314798355 0.398111402988434
-0.390390396118164 0.379447489976883
-0.370370388031006 0.361079126596451
-0.350350350141525 0.343049466609955
-0.330330342054367 0.325398027896881
-0.310310304164886 0.308160334825516
-0.290290296077728 0.291368335485458
-0.27027028799057 0.275050044059753
-0.250250250101089 0.259229689836502
-0.230230331420898 0.243928045034409
-0.210210308432579 0.229161843657494
-0.19019028544426 0.214944645762444
-0.170170277357101 0.201286494731903
-0.150150254368782 0.188194260001183
-0.130130231380463 0.175671741366386
-0.110110215842724 0.163719788193703
-0.090090200304985 0.152336567640305
-0.0700702667236328 0.141517788171768
-0.0500502474606037 0.131256699562073
-0.0300302281975746 0.121544621884823
-0.0100102089345455 0.112370818853378
0.0100098103284836 0.10372306406498
0.0300298295915127 0.095587432384491
0.0500498488545418 0.087948776781559
0.0700698643922806 0.0807909294962883
0.0900907516479492 0.0740965008735657
0.110110774636269 0.0678481534123421
0.130130797624588 0.0620271936058998
0.150150805711746 0.0566148050129414
0.170170828700066 0.0515918917953968
0.190190851688385 0.0469393283128738
0.210210859775543 0.0426379032433033
0.230230882763863 0.0386685952544212
0.250250816345215 0.0350126624107361
0.270270824432373 0.0316515825688839
0.290290862321854 0.0285673048347235
0.310310870409012 0.0257422849535942
0.330330908298492 0.0231594648212194
0.350350916385651 0.0208024103194475
0.370370924472809 0.0186553169041872
0.390390962362289 0.0167030245065689
0.41041088104248 0.0149311004206538
0.430430889129639 0.0133257554844022
0.450450927019119 0.0118739679455757
0.470470935106277 0.0105633940547705
0.490490972995758 0.00938241928815842
0.510510981082916 0.00832012668251991
0.530530989170074 0.00736628705635667
0.550550997257233 0.00651135435327888
0.570570945739746 0.00574642233550549
0.590590953826904 0.00506323156878352
0.610610961914062 0.00445411633700132
0.630631029605865 0.00391200231388211
0.650651037693024 0.0034303639549762
0.670671045780182 0.00300320726819336
0.69069105386734 0.00262502813711762
0.710711061954498 0.00229079695418477
0.730731010437012 0.00199591834098101
0.75075101852417 0.00173621205613017
0.770771026611328 0.00150787830352783
0.790791094303131 0.00130747619550675
0.810811102390289 0.00113189220428467
0.830831110477448 0.000978317693807185
0.850851118564606 0.000844225636683404
0.870871126651764 0.00072734581772238
0.890891075134277 0.000625643704552203
0.910911083221436 0.000537300191354007
0.930931091308594 0.000460691837361082
0.950951159000397 0.000394373550079763
0.970971167087555 0.000337061384925619
0.990991175174713 0.00028761665453203
1.01101124286652 0.000245031900703907
1.03103125095367 0.000208417870453559
1.05105113983154 0.000176990783074871
1.0710711479187 0.00015006194007583
1.09109115600586 0.000127026345580816
1.11111116409302 0.000107354637293611
1.13113117218018 9.05841079656966e-05
1.15115118026733 7.6310898293741e-05
1.17117130756378 6.41837832517922e-05
1.19119131565094 5.38973508810159e-05
1.21121120452881 4.51870218967088e-05
1.23123121261597 3.78236436517909e-05
1.25125122070312 3.16094083245844e-05
1.27127122879028 2.63738511421252e-05
1.29129123687744 2.19702033064095e-05
1.3113112449646 1.82725361810299e-05
1.33133137226105 1.51728690980235e-05
1.35135138034821 1.2578798305185e-05
1.37137126922607 1.0411555194878e-05
1.39139127731323 8.60388536239043e-06
1.41141128540039 7.09869618731318e-06
1.43143129348755 5.84743111176067e-06
1.45145130157471 4.80901189803262e-06
1.47147130966187 3.94866901842761e-06
1.49149143695831 3.23704693983018e-06
1.51151144504547 2.64941877503588e-06
1.53153228759766 2.16497187466302e-06
1.55155229568481 1.76629089310154e-06
1.57157230377197 1.43871488944569e-06
1.59159231185913 1.17001718535903e-06
1.61161231994629 9.49975287767302e-07
1.63163232803345 7.70082692724827e-07
1.6516524553299 6.23253811227187e-07
1.67167246341705 5.03612795910158e-07
1.69169235229492 4.06286801535316e-07
1.71171236038208 3.27244237041668e-07
1.73173236846924 2.63156863411496e-07
1.7517523765564 2.11281545148267e-07
1.77177238464355 1.69360689028508e-07
1.79179239273071 1.35539849566157e-07
1.81181252002716 1.08299182954852e-07
1.83183252811432 8.63947064999593e-08
1.85185241699219 6.88101380319495e-08
1.87187242507935 5.4716952746503e-08
1.8918924331665 4.34404938687294e-08
1.91191244125366 3.44327553136736e-08
1.93193244934082 2.72491007535791e-08
1.95195245742798 2.15295976602192e-08
1.97197258472443 1.6983369377499e-08
1.99199259281158 1.33756827835896e-08
2.01201248168945 1.05174740028247e-08
2.03203248977661 8.25677126670143e-09
2.05205249786377 6.4716236813922e-09
2.07207250595093 5.06430231084209e-09
2.09209251403809 3.95667321129167e-09
2.11211252212524 3.08634229284621e-09
2.1321325302124 2.40359998571194e-09
2.15215253829956 1.86888970965526e-09
2.17217254638672 1.45080580882251e-09
2.19219255447388 1.12444520361521e-09
2.21221256256104 8.70102934147354e-10
2.23223257064819 6.72213396057941e-10
2.25225257873535 5.18498965984548e-10
2.27227258682251 3.99293265118672e-10
2.29229259490967 3.07000730392915e-10
2.31231260299683 2.35662794834113e-10
2.33233261108398 1.80611747779835e-10
2.35235261917114 1.38199091059832e-10
2.3723726272583 1.05576603015578e-10
2.39239263534546 8.0525676404708e-11
2.41241264343262 6.13203238186699e-11
2.43243265151978 4.66206032112559e-11
2.45245265960693 3.53879564540804e-11
2.47247266769409 2.68186722829356e-11
2.49249267578125 2.02918862268753e-11
2.51251268386841 1.53288978732569e-11
2.53253269195557 1.15612181286751e-11
2.55255270004272 8.70563517108014e-12
2.57257270812988 6.5448527673817e-12
2.59259271621704 4.91251960985095e-12
2.6126127243042 3.6813850579076e-12
2.63263273239136 2.75437572055948e-12
2.65265274047852 2.05748981220444e-12
2.67267274856567 1.53446276952157e-12
2.69269275665283 1.14256043862171e-12
2.71271276473999 8.49386641750549e-13
2.73273277282715 6.30427242527543e-13
2.75275278091431 4.67163308905116e-13
2.77277278900146 3.45626224038456e-13
2.79279279708862 2.5529833238766e-13
2.81281328201294 1.88273550395801e-13
2.8328332901001 1.38623907817124e-13
2.85285329818726 1.01903789497416e-13
2.87287330627441 7.47905494588759e-14
2.89289331436157 5.48032688565785e-14
2.91291332244873 4.0093169534133e-14
2.93293333053589 2.92844904142137e-14
2.95295333862305 2.13554285474933e-14
2.97297334671021 1.55483078804553e-14
2.99299335479736 1.13021774556486e-14
3.01301336288452 8.20243582121604e-15
3.03303337097168 5.94332356495652e-15
3.05305337905884 4.29950493542846e-15
3.073073387146 3.10535830990583e-15
3.09309339523315 2.23928406199725e-15
3.11311340332031 1.61216987872861e-15
3.13313341140747 1.15881730480914e-15
3.15315341949463 8.31616894674713e-16
3.17317342758179 5.9584850311959e-16
3.19319343566895 4.26238387533372e-16
3.2132134437561 3.04419035501545e-16
3.23323345184326 2.17067717259651e-16
3.25325345993042 1.54533577634691e-16
3.27327346801758 1.09838097462695e-16
3.29329347610474 7.79448320741778e-17
3.31331348419189 5.52237423643426e-17
3.33333349227905 3.90632636294044e-17
3.35335350036621 2.75875901224704e-17
3.37337350845337 1.94519511606562e-17
3.39339351654053 1.36935730310377e-17
3.41341352462769 9.6244193078025e-18
3.43343353271484 6.75359262539586e-18
3.453453540802 4.73150577743751e-18
3.47347354888916 3.30954301337976e-18
3.49349355697632 2.31120921951247e-18
3.51351356506348 1.61144192504798e-18
3.53353357315063 1.1217452121523e-18
3.55355358123779 7.7961105818754e-19
3.57357358932495 5.40958904913181e-19
3.59359359741211 3.74761336799327e-19
3.61361408233643 2.59206635068718e-19
3.63363409042358 1.78995990894611e-19
3.65365409851074 1.23408859194982e-19
3.6736741065979 8.49477589081821e-20
3.69369411468506 5.83796740605621e-20
3.71371412277222 4.00565862855726e-20
3.73373413085938 2.74403985023454e-20
3.75375413894653 1.87676989698239e-20
3.77377414703369 1.28155092302841e-20
3.79379415512085 8.73701847970249e-21
3.81381416320801 5.94695685281317e-21
3.83383417129517 4.04138758036137e-21
3.85385417938232 2.74201891228876e-21
3.87387418746948 1.85743184405551e-21
3.89389419555664 1.25620209836472e-21
3.9139142036438 8.48223533997783e-22
3.93393421173096 5.71827877389473e-22
3.95395421981812 3.84877788810386e-22
3.97397422790527 2.58633386787315e-22
3.99399423599243 1.7352036906731e-22
4.01401424407959 1.16230172551863e-22
4.03403425216675 7.77305102701483e-23
4.05405426025391 5.19001150539075e-23
4.07407426834106 3.45978647366268e-23
4.09409427642822 2.30267583155363e-23
4.11411428451538 1.53010237967054e-23
4.13413429260254 1.01510834276284e-23
4.1541543006897 6.72370209777478e-24
4.17417430877686 4.44638490999429e-24
4.19419431686401 2.93568748307301e-24
4.21421432495117 1.93515961697832e-24
4.23423433303833 1.27358013691575e-24
4.25425434112549 8.36835283956801e-25
4.27427434921265 5.48981665274884e-25
4.2942943572998 3.59567040727103e-25
4.31431436538696 2.35128053973498e-25
4.33433437347412 1.53508782281935e-25
4.35435438156128 1.0006130507465e-25
4.37437438964844 6.51183353363601e-26
4.3943943977356 4.23099938207292e-26
4.41441440582275 2.74464892672207e-26
4.43443441390991 1.77760329416229e-26
4.45445442199707 1.14943766941787e-26
4.47447443008423 7.42064813506686e-27
4.49449443817139 4.78300387605495e-27
4.51451444625854 3.0779545999436e-27
4.5345344543457 1.9775593113714e-27
4.55455446243286 1.2685258912293e-27
4.57457494735718 8.12397117292385e-28
4.59459495544434 5.19453398656619e-28
4.61461496353149 3.31609771534878e-28
4.63463497161865 2.11354850252085e-28
4.65465497970581 1.3449299636097e-28
4.67467498779297 8.54465662475997e-29
4.69469499588013 5.41988945677137e-29
4.71471500396729 3.43234088844623e-29
4.73473501205444 2.17017427344855e-29
4.7547550201416 1.36993413152175e-29
4.77477502822876 8.63400337368236e-30
4.79479503631592 5.4328241828338e-30
4.81481504440308 3.41308076145433e-30
4.83483505249023 2.14076197538984e-30
4.85485506057739 1.34058500923143e-30
4.87487506866455 8.38155307842518e-31
4.89489507675171 5.23189307782628e-31
4.91491508483887 3.26057424026848e-31
4.93493509292603 2.0287887563695e-31
4.95495510101318 1.26031872847423e-31
4.97497510910034 7.81678528942996e-32
4.9949951171875 4.84038774886825e-32
5.01501512527466 2.99251474360584e-32
5.03503513336182 1.84712641941284e-32
5.05505514144897 1.13831155432746e-32
5.07507514953613 7.00368423895947e-33
5.09509515762329 4.30228765083248e-33
5.11511516571045 2.63859782281523e-33
5.13513517379761 1.61566445530143e-33
5.15515518188477 9.87718679170028e-34
5.17517518997192 6.02864354186955e-34
5.19519519805908 3.67375412752566e-34
5.21521520614624 2.23514028953993e-34
5.2352352142334 1.35768908753753e-34
5.25525522232056 8.23379552411094e-35
5.27527523040771 4.98548391142219e-35
5.29529523849487 3.01380709037599e-35
5.31531524658203 1.81897921521801e-35
5.33533525466919 1.09607666391393e-35
5.35535526275635 6.59419183936909e-36
5.37537574768066 3.96077167886838e-36
5.39539575576782 2.37522932657381e-36
5.41541576385498 1.42212826152956e-36
5.43543577194214 8.50105583074826e-37
5.4554557800293 5.07354077151892e-37
5.47547578811646 3.02310772128108e-37
5.49549579620361 1.79844416152706e-37
5.51551580429077 1.0681882954104e-37
5.53553581237793 6.33431299010167e-38
5.55555582046509 3.75023706631608e-38
5.57557582855225 2.21676056382444e-38
5.5955958366394 1.30822688279144e-38
5.61561584472656 7.7081743107547e-39
5.63563585281372 4.5344448851271e-39
5.65565586090088 2.66316212625546e-39
5.67567586898804 1.56163223201593e-39
5.6956958770752 9.14240749288654e-40
5.71571588516235 5.34375360281019e-40
5.73573589324951 3.11846361549309e-40
5.75575590133667 1.81690957585891e-40
5.77577590942383 1.05688732776306e-40
5.79579591751099 6.138107663282e-41
5.81581592559814 3.5591579695386e-41
5.8358359336853 2.06032913209678e-41
5.85585594177246 1.19082343498323e-41
5.87587594985962 6.8719676690489e-42
5.89589595794678 3.95866816171761e-42
5.91591596603394 2.27711000452783e-42
5.93593597412109 1.30741146721505e-42
5.95595598220825 7.49694678413777e-43
5.97597599029541 4.28797330083394e-43
5.99599599838257 2.45227231256843e-43
6.01601600646973 1.40129846432482e-43
6.03603601455688 7.98740124665146e-44
6.05605602264404 4.48415508583941e-44
6.0760760307312 2.52233723578467e-44
6.09609603881836 1.40129846432482e-44
6.11611604690552 8.4077907859489e-45
6.13613605499268 4.20389539297445e-45
6.15615606307983 2.80259692864963e-45
6.17617607116699 1.40129846432482e-45
6.19619607925415 1.40129846432482e-45
6.21621608734131 0
6.23623609542847 0
6.25625610351562 0
6.27627611160278 0
6.29629611968994 0
6.3163161277771 0
6.33633613586426 0
6.35635614395142 0
6.37637615203857 0
6.39639616012573 0
6.41641616821289 0
6.43643617630005 0
6.45645618438721 0
6.47647619247437 0
6.49649667739868 0
6.51651668548584 0
6.536536693573 0
6.55655670166016 0
6.57657670974731 0
6.59659671783447 0
6.61661672592163 0
6.63663673400879 0
6.65665674209595 0
6.67667675018311 0
6.69669675827026 0
6.71671676635742 0
6.73673677444458 0
6.75675678253174 0
6.7767767906189 0
6.79679679870605 0
6.81681728363037 0
6.83683729171753 0
6.85685729980469 0
6.87687730789185 0
6.896897315979 0
6.91691732406616 0
6.93693733215332 0
6.95695734024048 0
6.97697734832764 0
6.99699735641479 0
7.01701736450195 0
7.03703737258911 0
7.05705738067627 0
7.07707738876343 0
7.09709739685059 0
7.11711740493774 0
7.1371374130249 0
7.15715742111206 0
7.17717742919922 0
7.19719743728638 0
7.21721744537354 0
7.23723745346069 0
7.25725746154785 0
7.27727746963501 0
7.29729747772217 0
7.31731748580933 0
7.33733749389648 0
7.35735750198364 0
7.3773775100708 0
7.39739751815796 0
7.41741752624512 0
7.43743753433228 0
7.45745754241943 0
7.47747755050659 0
7.49749755859375 0
7.51751756668091 0
7.53753757476807 0
7.55755758285522 0
7.57757759094238 0
7.59759759902954 0
7.6176176071167 0
7.63763761520386 0
7.65765762329102 0
7.67767763137817 0
7.69769763946533 0
7.71771764755249 0
7.73773765563965 0
7.75775766372681 0
7.77777767181396 0
7.79779767990112 0
7.81781768798828 0
7.83783769607544 0
7.8578577041626 0
7.87787771224976 0
7.89789772033691 0
7.91791772842407 0
7.93793773651123 0
7.95795774459839 0
7.97797775268555 0
7.99799776077271 0
8.01801776885986 0
8.03803825378418 0
8.05805778503418 0
8.0780782699585 0
8.0980978012085 0
8.11811828613281 0
8.13813781738281 0
8.15815830230713 0
8.17817783355713 0
8.19819831848145 0
8.21821784973145 0
8.23823833465576 0
8.25825881958008 0
8.27827930450439 0
8.29829883575439 0
8.31831932067871 0
8.33833885192871 0
8.35835933685303 0
8.37837886810303 0
8.39839935302734 0
8.41841888427734 0
8.43843936920166 0
8.45845890045166 0
8.47847938537598 0
8.49849891662598 0
8.51851940155029 0
8.53853893280029 0
8.55855941772461 0
8.57857894897461 0
8.59859943389893 0
8.61861896514893 0
8.63863945007324 0
8.65865898132324 0
8.67867946624756 0
8.69869899749756 0
8.71871948242188 0
8.73873901367188 0
8.75875949859619 0
8.77877902984619 0
8.79879951477051 0
8.81881904602051 0
8.83883953094482 0
8.85885906219482 0
8.87887954711914 0
8.89889907836914 0
8.91891956329346 0
8.93893909454346 0
8.95895957946777 0
8.97897911071777 0
8.99899959564209 0
9.01901912689209 0
9.03903961181641 0
9.05905914306641 0
9.07907962799072 0
9.09909915924072 0
9.11911964416504 0
9.13913917541504 0
9.15915966033936 0
9.17917919158936 0
9.19919967651367 0
9.21921920776367 0
9.23923969268799 0
9.25925922393799 0
9.2792797088623 0
9.2992992401123 0
9.31931972503662 0
9.33933925628662 0
9.35935974121094 0
9.37937927246094 0
9.39939975738525 0
9.41941928863525 0
9.43943977355957 0
9.45945930480957 0
9.47947978973389 0
9.49949932098389 0
9.5195198059082 0
9.5395393371582 0
9.55955982208252 0
9.57957935333252 0
9.59959983825684 0
9.61961936950684 0
9.63963985443115 0
9.65965938568115 0
9.67967987060547 0
9.69969940185547 0
9.71971988677979 0
9.73973941802979 0
9.7597599029541 0
9.7797794342041 0
9.79979991912842 0
9.81981945037842 0
9.83983993530273 0
9.85985946655273 0
9.87987995147705 0
9.89989948272705 0
9.91991996765137 0
9.93993949890137 0
9.95995998382568 0
9.97997951507568 0
10 0
};
\addlegendentry{$\mathcal{N}(f_* \mid m, s^2)$}
\addplot [semithick, color3, forget plot]
table {%
-10 0
-9.97997951507568 0
-9.95995998382568 0
-9.93993949890137 0
-9.91991996765137 0
-9.89989948272705 0
-9.87987995147705 0
-9.85985946655273 0
-9.83983993530273 0
-9.81981945037842 0
-9.79979991912842 0
-9.7797794342041 0
-9.7597599029541 0
-9.73973941802979 0
-9.71971988677979 0
-9.69969940185547 0
-9.67967987060547 0
-9.65965938568115 0
-9.63963985443115 0
-9.61961936950684 0
-9.59959983825684 0
-9.57957935333252 0
-9.55955982208252 0
-9.5395393371582 0
-9.5195198059082 0
-9.49949932098389 0
-9.47947978973389 0
-9.45945930480957 0
-9.43943977355957 0
-9.41941928863525 0
-9.39939975738525 0
-9.37937927246094 0
-9.35935974121094 0
-9.33933925628662 0
-9.31931972503662 0
-9.2992992401123 0
-9.2792797088623 0
-9.25925922393799 0
-9.23923969268799 0
-9.21921920776367 0
-9.19919967651367 0
-9.17917919158936 0
-9.15915966033936 0
-9.13913917541504 0
-9.11911964416504 0
-9.09909915924072 0
-9.07907962799072 0
-9.05905914306641 0
-9.03903865814209 0
-9.01901817321777 0
-8.99899864196777 0
-8.97897815704346 0
-8.95895862579346 0
-8.93893814086914 0
-8.91891860961914 0
-8.89889812469482 0
-8.87887859344482 0
-8.85885810852051 0
-8.83883857727051 0
-8.81881809234619 0
-8.79879856109619 0
-8.77877807617188 0
-8.75875854492188 0
-8.73873805999756 0
-8.71871852874756 0
-8.69869804382324 0
-8.67867851257324 0
-8.65865802764893 0
-8.63863849639893 0
-8.61861801147461 0
-8.59859848022461 0
-8.57857799530029 0
-8.55855846405029 0
-8.53853797912598 0
-8.51851844787598 0
-8.49849796295166 0
-8.47847843170166 0
-8.45845794677734 0
-8.43843841552734 0
-8.41841793060303 0
-8.39839839935303 0
-8.37837791442871 0
-8.35835838317871 0
-8.33833789825439 0
-8.31831836700439 0
-8.29829788208008 0
-8.27827835083008 0
-8.25825786590576 0
-8.23823833465576 0
-8.21821784973145 0
-8.19819831848145 0
-8.17817783355713 0
-8.15815830230713 0
-8.13813781738281 0
-8.11811828613281 0
-8.0980978012085 0
-8.0780782699585 0
-8.05805778503418 0
-8.03803825378418 0
-8.01801776885986 0
-7.99799823760986 0
-7.97797822952271 0
-7.95795822143555 0
-7.93793821334839 0
-7.91791820526123 1.40129846432482e-45
-7.89789819717407 1.40129846432482e-45
-7.87787818908691 2.80259692864963e-45
-7.85785818099976 4.20389539297445e-45
-7.8378381729126 7.00649232162409e-45
-7.81781816482544 1.40129846432482e-44
-7.79779815673828 2.38220738935219e-44
-7.77777814865112 4.20389539297445e-44
-7.75775814056396 7.28675201448905e-44
-7.73773813247681 1.28919458717883e-43
-7.71771812438965 2.25609052756296e-43
-7.69769811630249 3.93764868475274e-43
-7.67767810821533 6.85234949054836e-43
-7.65765810012817 1.19250499314042e-42
-7.63763809204102 2.07111913027208e-42
-7.61761808395386 3.59292926252883e-42
-7.59759759902954 6.22176518160219e-42
-7.57757759094238 1.07577683106216e-41
-7.55755758285522 1.85700072492325e-41
-7.53753757476807 3.20056569251788e-41
-7.51751756668091 5.50724309464296e-41
-7.49749755859375 9.46114684158187e-41
-7.47747755050659 1.62277368661135e-40
-7.45745754241943 2.77891498460254e-40
-7.43743753433228 4.75113046926258e-40
-7.41741752624512 8.11001486227988e-40
-7.39739751815796 1.38212589873592e-39
-7.3773775100708 2.35169271399305e-39
-7.35735750198364 3.99500943609141e-39
-7.33733749389648 6.77572508922061e-39
-7.31731748580933 1.14735473623033e-38
-7.29729747772217 1.93974081313885e-38
-7.27727746963501 3.27411424371643e-38
-7.25725746154785 5.51757178536381e-38
-7.23723745346069 9.28338204203332e-38
-7.21721744537354 1.55942770927186e-37
-7.19719743728638 2.6153605846249e-37
-7.17717742919922 4.37923886088052e-37
-7.15715742111206 7.32098943540045e-37
-7.1371374130249 1.22192616244032e-36
-7.11711692810059 2.03623419736628e-36
-7.09709692001343 3.38774724016747e-36
-7.07707691192627 5.62727742426601e-36
-7.05705690383911 9.33224993816407e-36
-7.03703689575195 1.54517785362036e-35
-7.01701688766479 2.55433544901241e-35
-6.99699687957764 4.21578134555766e-35
-6.97697687149048 6.94675835362701e-35
-6.95695686340332 1.14284430646198e-34
-6.93693685531616 1.87715140580855e-34
-6.916916847229 3.07830907123782e-34
-6.89689683914185 5.04002202793679e-34
-6.87687683105469 8.23859909453185e-34
-6.85685682296753 1.34455422386404e-33
-6.83683681488037 2.19082300457023e-33
-6.81681680679321 3.56402099519243e-33
-6.79679679870605 5.7886491969114e-33
-6.7767767906189 9.38674189586242e-33
-6.75675678253174 1.5197065739235e-32
-6.73673677444458 2.45643524689074e-32
-6.71671676635742 3.96419394929569e-32
-6.69669675827026 6.38716904336386e-32
-6.67667675018311 1.02746246643228e-31
-6.65665674209595 1.65016519980439e-31
-6.63663673400879 2.64600816124333e-31
-6.61661672592163 4.23602931013733e-31
-6.59659671783447 6.77062928898486e-31
-6.57657670974731 1.08044999018542e-30
-6.55655670166016 1.72140295514077e-30
-6.536536693573 2.73819522425176e-30
-6.51651668548584 4.34859145182744e-30
-6.49649667739868 6.89506467593466e-30
-6.47647666931152 1.09151658300971e-29
-6.45645666122437 1.72514753471311e-29
-6.43643665313721 2.72222764753257e-29
-6.41641664505005 4.288708346557e-29
-6.39639663696289 6.74578449177571e-29
-6.37637662887573 1.05935704368647e-28
-6.35635662078857 1.66094822483504e-28
-6.33633661270142 2.59999266563689e-28
-6.31631660461426 4.06342281168292e-28
-6.2962965965271 6.34036215511948e-28
-6.27627658843994 9.87737727585785e-28
-6.25625658035278 1.53628398324107e-27
-6.23623657226562 2.3856415257997e-27
-6.21621656417847 3.69863136165507e-27
-6.19619655609131 5.72509138246542e-27
-6.17617654800415 8.84760814946225e-27
-6.15615653991699 1.36512225574101e-26
-6.13613653182983 2.1029202870117e-26
-6.11611652374268 3.23426869794551e-26
-6.09609651565552 4.96630279480524e-26
-6.07607650756836 7.61367192151555e-26
-6.0560564994812 1.16535216780873e-25
-6.03603649139404 1.78083623720413e-25
-6.01601648330688 2.71703121457908e-25
-5.99599599838257 4.13878141899306e-25
-5.97597599029541 6.29432214883458e-25
-5.95595598220825 9.55716622373608e-25
-5.93593597412109 1.44881552903406e-24
-5.91591596603394 2.19280888558688e-24
-5.89589595794678 3.31352700755536e-24
-5.87587594985962 4.99900918980284e-24
-5.85585594177246 7.5297585930078e-24
-5.8358359336853 1.13234892938288e-23
-5.81581592559814 1.70013377472624e-23
-5.79579591751099 2.54852922360337e-23
-5.77577590942383 3.81416772029256e-23
-5.75575590133667 5.69917483468969e-23
-5.73573589324951 8.50213079066074e-23
-5.71571588516235 1.26633089568292e-22
-5.6956958770752 1.88307926456251e-22
-5.67567586898804 2.79573011629698e-22
-5.65565586090088 4.14403956346821e-22
-5.63563585281372 6.13273695338473e-22
-5.61561584472656 9.06129105128175e-22
-5.5955958366394 1.33668085487825e-21
-5.57557582855225 1.96865209352695e-21
-5.55555582046509 2.89476762708851e-21
-5.53553581237793 4.24971915686396e-21
-5.51551580429077 6.22888528950989e-21
-5.49549579620361 9.11515149515147e-21
-5.47547578811646 1.33173937968085e-20
-5.4554557800293 1.94258390849706e-20
-5.43543577194214 2.82905947692079e-20
-5.41541576385498 4.11344930966087e-20
-5.39539575576782 5.9713890539216e-20
-5.37537574768066 8.65458395398919e-20
-5.35535573959351 1.25233477454606e-19
-5.33533573150635 1.80924808062022e-19
-5.31531572341919 2.60962144973103e-19
-5.29529571533203 3.7580293813629e-19
-5.27527570724487 5.40313962529331e-19
-5.25525569915771 7.75595923494207e-19
-5.23523569107056 1.1115434902601e-18
-5.2152156829834 1.59045232040202e-18
-5.19519519805908 2.27206972126345e-18
-5.17517518997192 3.24057703660331e-18
-5.15515518188477 4.61449942543066e-18
-5.13513517379761 6.56039508075705e-18
-5.11511516571045 9.31187076771056e-18
-5.09509515762329 1.31961951189738e-17
-5.07507514953613 1.86707601357999e-17
-5.05505514144897 2.63741409792735e-17
-5.03503513336182 3.71959894233496e-17
-5.01501512527466 5.23743433821138e-17
-4.9949951171875 7.36279154236064e-17
-4.97497510910034 1.03340229791621e-16
-4.95495510101318 1.44809983507347e-16
-4.93493509292603 2.02595854953346e-16
-4.91491508483887 2.829858726229e-16
-4.89489507675171 3.94639929315169e-16
-4.87487506866455 5.49465190686181e-16
-4.85485506057739 7.63804548648277e-16
-4.83483505249023 1.06004807508248e-15
-4.81481504440308 1.4688330575701e-15
-4.79479503631592 2.03198503013449e-15
-4.77477502822876 2.80654583842172e-15
-4.7547550201416 3.87012360567453e-15
-4.73473501205444 5.32819722723213e-15
-4.71471500396729 7.32383226195168e-15
-4.69469499588013 1.00507472624526e-14
-4.67467498779297 1.37708549804213e-14
-4.65465497970581 1.88375485728805e-14
-4.63463497161865 2.57271282185986e-14
-4.61461496353149 3.50800253645991e-14
-4.59459495544434 4.7756239338493e-14
-4.57457494735718 6.49086904017104e-14
-4.55455493927002 8.80799746290004e-14
-4.53453493118286 1.19331167126521e-13
-4.5145149230957 1.61410625533834e-13
-4.49449491500854 2.17978006521527e-13
-4.47447490692139 2.9389666156461e-13
-4.45445489883423 3.95619870413935e-13
-4.43443489074707 5.31696431674278e-13
-4.41441488265991 7.13430291406081e-13
-4.3943943977356 9.55747850653332e-13
-4.37437438964844 1.27830515270211e-12
-4.35435438156128 1.70697093612726e-12
-4.33433437347412 2.27572886750405e-12
-4.31431436538696 3.02911146686513e-12
-4.2942943572998 4.02543406594069e-12
-4.27427434921265 5.34085059164524e-12
-4.25425434112549 7.07474400243879e-12
-4.23423433303833 9.35645311228583e-12
-4.21421432495117 1.23541654337145e-11
-4.19419431686401 1.628610787896e-11
-4.17417430877686 2.14349250154955e-11
-4.1541543006897 2.81661430290292e-11
-4.13413429260254 3.69516951759241e-11
-4.11411428451538 4.83996349942561e-11
-4.09409427642822 6.32923366494786e-11
-4.07407426834106 8.26343785065298e-11
-4.05405426025391 1.07713893360284e-10
-4.03403425216675 1.40179035046373e-10
-4.01401424407959 1.82135972970343e-10
-3.99399423599243 2.36270003561856e-10
-3.97397422790527 3.06000863536937e-10
-3.95395421981812 3.95673382946882e-10
-3.93393421173096 5.1080034646489e-10
-3.9139142036438 6.5836458507107e-10
-3.89389419555664 8.47193371011912e-10
-3.87387418746948 1.08842534984888e-09
-3.85385417938232 1.39609379612438e-09
-3.83383417129517 1.78785042326268e-09
-3.81381416320801 2.28584884354177e-09
-3.79379415512085 2.91785129391542e-09
-3.77377414703369 3.7186080881213e-09
-3.75375413894653 4.73147387936024e-09
-3.73373413085938 6.01052985160777e-09
-3.71371412277222 7.62305774060223e-09
-3.69369411468506 9.65261737206902e-09
-3.6736741065979 1.22028174232014e-08
-3.65365409851074 1.54019303977293e-08
-3.63363409042358 1.94084179838683e-08
-3.61361408233643 2.44176590058487e-08
-3.59359359741211 3.06703498154093e-08
-3.57357358932495 3.84619411875065e-08
-3.55355358123779 4.81551154507542e-08
-3.53353357315063 6.01939902367121e-08
-3.51351356506348 7.51211786109707e-08
-3.49349355697632 9.35989419303951e-08
-3.47347354888916 1.16433476193833e-07
-3.453453540802 1.44604925367275e-07
-3.43343353271484 1.79302887204358e-07
-3.41341352462769 2.21968022628971e-07
-3.39339351654053 2.74341516615095e-07
-3.37337350845337 3.38524841936305e-07
-3.35335350036621 4.17050046053191e-07
-3.33333349227905 5.12959900333954e-07
-3.31331348419189 6.29908015525871e-07
-3.29329347610474 7.72268379023444e-07
-3.27327346801758 9.45273711749905e-07
-3.25325345993042 1.15516525056591e-06
-3.23323345184326 1.40937891046633e-06
-3.2132134437561 1.71676208537974e-06
-3.19319343566895 2.08779806598614e-06
-3.17317342758179 2.53492135016131e-06
-3.15315341949463 3.07281970890472e-06
-3.13313341140747 3.71883629668446e-06
-3.11311340332031 4.49339131591842e-06
-3.09309339523315 5.42046927876072e-06
-3.073073387146 6.52825792712974e-06
-3.05305337905884 7.84970416134456e-06
-3.03303337097168 9.42336373555008e-06
-3.01301336288452 1.12941715997295e-05
-2.99299335479736 1.35144628075068e-05
-2.97297334671021 1.61450352607062e-05
-2.95295333862305 1.92563857126515e-05
-2.93293333053589 2.29301203944487e-05
-2.91291332244873 2.72604665951803e-05
-2.89289331436157 3.23560561810154e-05
-2.87287330627441 3.83418155252002e-05
-2.85285329818726 4.53612228739075e-05
-2.8328332901001 5.35786348336842e-05
-2.81281328201294 6.31819711998105e-05
-2.79279327392578 7.438564352924e-05
-2.77277326583862 8.74338147696108e-05
-2.75275325775146 0.000102603837149218
-2.73273324966431 0.000120210395834874
-2.71271324157715 0.000140609277877957
-2.69269323348999 0.00016420244355686
-2.67267322540283 0.000191442522918805
-2.65265321731567 0.000222838745685294
-2.63263273239136 0.000258962827501819
-2.6126127243042 0.000300452229566872
-2.59259271621704 0.000348021712852642
-2.57257270812988 0.000402466132072732
-2.55255270004272 0.000464670214569196
-2.53253269195557 0.000535614672116935
-2.51251268386841 0.000616384553723037
-2.49249267578125 0.000708178849890828
-2.47247266769409 0.000812316779047251
-2.45245265960693 0.000930248876102269
-2.43243265151978 0.00106356490869075
-2.41241264343262 0.00121400214266032
-2.39239263534546 0.00138345744926482
-2.3723726272583 0.00157399126328528
-2.35235261917114 0.00178784143645316
-2.33233261108398 0.00202742917463183
-2.31231260299683 0.00229536672122777
-2.29229259490967 0.00259446608833969
-2.27227258682251 0.00292774452827871
-2.25225257873535 0.00329842907376587
-2.23223257064819 0.0037099658511579
-2.21221256256104 0.00416601914912462
-2.19219255447388 0.00467047281563282
-2.17217254638672 0.00522743305191398
-2.15215253829956 0.00584122212603688
-2.1321325302124 0.00651638442650437
-2.11211252212524 0.00725766131654382
-2.09209251403809 0.00807000324130058
-2.07207250595093 0.0089585455134511
-2.05205249786377 0.00992859527468681
-2.03203248977661 0.0109856119379401
-2.01201248168945 0.0121351890265942
-1.99199199676514 0.0133830578997731
-1.97197198867798 0.0147349471226335
-1.95195198059082 0.0161967147141695
-1.93193197250366 0.0177742037922144
-1.9119119644165 0.0194732211530209
-1.89189195632935 0.0212995111942291
-1.8718718290329 0.0232587084174156
-1.85185182094574 0.0253562461584806
-1.83183193206787 0.0275973528623581
-1.81181192398071 0.0299870073795319
-1.79179191589355 0.0325298197567463
-1.7717719078064 0.0352299883961678
-1.75175189971924 0.038091279566288
-1.73173189163208 0.0411168932914734
-1.71171176433563 0.0443094968795776
-1.69169175624847 0.0476710051298141
-1.67167186737061 0.0512026585638523
-1.65165185928345 0.0549049414694309
-1.63163185119629 0.058777429163456
-1.61161184310913 0.0628188028931618
-1.59159183502197 0.0670267790555954
-1.57157182693481 0.0713980346918106
-1.55155169963837 0.0759282410144806
-1.53153169155121 0.0806118473410606
-1.51151180267334 0.0854422226548195
-1.49149179458618 0.0904116407036781
-1.47147178649902 0.0955110862851143
-1.45145177841187 0.100730381906033
-1.43143177032471 0.106058180332184
-1.41141176223755 0.111481942236423
-1.3913916349411 0.116987995803356
-1.37137162685394 0.12256146967411
-1.35135173797607 0.128186419606209
-1.33133172988892 0.133846059441566
-1.31131172180176 0.139522463083267
-1.2912917137146 0.145196884870529
-1.27127170562744 0.150849804282188
-1.25125169754028 0.156461030244827
-1.23123157024384 0.162009820342064
-1.21121156215668 0.167474865913391
-1.19119167327881 0.172834694385529
-1.17117166519165 0.178067550063133
-1.15115165710449 0.183151736855507
-1.13113164901733 0.188065513968468
-1.11111164093018 0.19278758764267
-1.09109163284302 0.197296842932701
-1.07107150554657 0.201572969555855
-1.05105149745941 0.205596193671227
-1.03103160858154 0.209347605705261
-1.01101160049438 0.212809562683105
-0.990991592407227 0.215965256094933
-0.970971524715424 0.218799382448196
-0.950951516628265 0.221297889947891
-0.930931508541107 0.223448410630226
-0.910911500453949 0.22524006664753
-0.890891492366791 0.226663812994957
-0.870871543884277 0.22771230340004
-0.850851535797119 0.228380188345909
-0.830831527709961 0.228663861751556
-0.810811460018158 0.22856180369854
-0.790791451931 0.228074297308922
-0.770771443843842 0.227203726768494
-0.750751435756683 0.225954324007034
-0.730731427669525 0.224332228302956
-0.710711479187012 0.222345441579819
-0.690691471099854 0.220003738999367
-0.670671463012695 0.217318639159203
-0.650651395320892 0.21430316567421
-0.630631387233734 0.21097195148468
-0.610611379146576 0.207341000437737
-0.590591371059418 0.203427508473396
-0.57057136297226 0.199249848723412
-0.55055046081543 0.194827109575272
-0.530530452728271 0.190179884433746
-0.510510444641113 0.185328811407089
-0.490490406751633 0.180295214056969
-0.470470368862152 0.175100818276405
-0.450450360774994 0.169767588376999
-0.430430352687836 0.164317458868027
-0.410410314798355 0.15877228975296
-0.390390396118164 0.153153851628304
-0.370370388031006 0.147483333945274
-0.350350350141525 0.141781479120255
-0.330330342054367 0.136068508028984
-0.310310304164886 0.13036385178566
-0.290290296077728 0.124686077237129
-0.27027028799057 0.119052872061729
-0.250250250101089 0.113480880856514
-0.230230331420898 0.107985801994801
-0.210210308432579 0.102582029998302
-0.19019028544426 0.0972829237580299
-0.170170277357101 0.0921005979180336
-0.150150254368782 0.0870460197329521
-0.130130231380463 0.0821288749575615
-0.110110215842724 0.0773576349020004
-0.090090200304985 0.0727395936846733
-0.0700702667236328 0.068280853331089
-0.0500502474606037 0.0639863386750221
-0.0300302281975746 0.0598598793148994
-0.0100102089345455 0.0559042021632195
0.0100098103284836 0.0521210916340351
0.0300298295915127 0.0485112816095352
0.0500498488545418 0.0450746119022369
0.0700698643922806 0.0418101362884045
0.0900907516479492 0.0387159772217274
0.110110774636269 0.0357898958027363
0.130130797624588 0.0330286659300327
0.150150805711746 0.0304286107420921
0.170170828700066 0.0279855243861675
0.190190851688385 0.0256948173046112
0.210210859775543 0.0235514752566814
0.230230882763863 0.0215501934289932
0.250250816345215 0.0196854565292597
0.270270824432373 0.0179514903575182
0.290290862321854 0.0163424238562584
0.310310870409012 0.0148522984236479
0.330330908298492 0.0134751014411449
0.350350916385651 0.0122048305347562
0.370370924472809 0.0110355271026492
0.390390962362289 0.00996129680424929
0.41041088104248 0.00897637475281954
0.430430889129639 0.00807509571313858
0.450450927019119 0.00725198350846767
0.470470935106277 0.0065017188899219
0.490490972995758 0.00581918377429247
0.510510981082916 0.00519946590065956
0.530530989170074 0.00463786534965038
0.550550997257233 0.00412991363555193
0.570570945739746 0.00367135973647237
0.590590953826904 0.00325819337740541
0.610610961914062 0.002886624308303
0.630631029605865 0.00255309999920428
0.650651037693024 0.00225428817793727
0.670671045780182 0.0019870821852237
0.69069105386734 0.00174858549144119
0.710711061954498 0.00153611286077648
0.730731010437012 0.00134717626497149
0.75075101852417 0.00117948232218623
0.770771026611328 0.00103091774508357
0.790791094303131 0.000899545149877667
0.810811102390289 0.000783588970080018
0.830831110477448 0.000681428238749504
0.850851118564606 0.00059158744988963
0.870871126651764 0.000512725615408272
0.890891075134277 0.000443627708591521
0.910911083221436 0.000383195263566449
0.930931091308594 0.000330437760567293
0.950951159000397 0.000284464185824618
0.970971167087555 0.000244475028011948
0.990991175174713 0.000209754129173234
1.01101124286652 0.000179661801666953
1.03103125095367 0.000153628090629354
1.05105113983154 0.000131146050989628
1.0710711479187 0.000111766210466158
1.09109115600586 9.50902976910584e-05
1.11111116409302 8.07667820481583e-05
1.13113117218018 6.84858969179913e-05
1.15115118026733 5.79750012548175e-05
1.17117130756378 4.89951198687777e-05
1.19119131565094 4.13367961300537e-05
1.21121120452881 3.48171961377375e-05
1.23123121261597 2.92767854261911e-05
1.25125122070312 2.45768314925954e-05
1.27127122879028 2.05969299713615e-05
1.29129123687744 1.72326726897154e-05
1.3113112449646 1.43938705150504e-05
1.33133137226105 1.20026616059477e-05
1.35135138034821 9.99197436613031e-06
1.37137126922607 8.30427325126948e-06
1.39139127731323 6.89011403665063e-06
1.41141128540039 5.70726979276515e-06
1.43143129348755 4.71960311188013e-06
1.45145130157471 3.89636579711805e-06
1.47147130966187 3.21137736136734e-06
1.49149143695831 2.64240816250094e-06
1.51151144504547 2.1706293864554e-06
1.53153228759766 1.78010554918728e-06
1.55155229568481 1.45743342727656e-06
1.57157230377197 1.19126684694493e-06
1.59159231185913 9.720971547722e-07
1.61161231994629 7.91932734500733e-07
1.63163232803345 6.44091869617114e-07
1.6516524553299 5.2298111086202e-07
1.67167246341705 4.23940576865789e-07
1.69169235229492 3.43087492638006e-07
1.71171236038208 2.7719494255507e-07
1.73173236846924 2.235869942524e-07
1.7517523765564 1.80048573383829e-07
1.77177238464355 1.44748852903831e-07
1.79179239273071 1.16177567122122e-07
1.81181252002716 9.30918986341567e-08
1.83183252811432 7.44704991006984e-08
1.85185241699219 5.94756599525681e-08
1.87187242507935 4.74218069257404e-08
1.8918924331665 3.77485349645212e-08
1.91191244125366 2.99989793006716e-08
1.93193244934082 2.38010855468929e-08
1.95195245742798 1.88525941524631e-08
1.97197258472443 1.49083891898272e-08
1.99199259281158 1.17699823221074e-08
2.01201248168945 9.27696497399211e-09
2.03203248977661 7.29997262638449e-09
2.05205249786377 5.73486103050413e-09
2.07207250595093 4.49790560352881e-09
2.09209251403809 3.52196249941983e-09
2.11211252212524 2.75324829601686e-09
2.1321325302124 2.14878781434891e-09
2.15215253829956 1.67428171327089e-09
2.17217254638672 1.30242117091228e-09
2.19219255447388 1.01149033593373e-09
2.21221256256104 7.84259324149161e-10
2.23223257064819 6.07080552494921e-10
2.25225257873535 4.69161043348265e-10
2.27227258682251 3.61981111751675e-10
2.29229259490967 2.78829348498988e-10
2.31231260299683 2.14427614553259e-10
2.33233261108398 1.64631155930017e-10
2.35235261917114 1.26192487015508e-10
2.3723726272583 9.65705154731822e-11
2.39239263534546 7.37812727580334e-11
2.41241264343262 5.62778851298518e-11
2.43243265151978 4.28567945021108e-11
2.45245265960693 3.25831271685839e-11
2.47247266769409 2.47318936164032e-11
2.49249267578125 1.87418674330031e-11
2.51251268386841 1.41794501487547e-11
2.53253269195557 1.07102113636182e-11
2.55255270004272 8.07660795881793e-12
2.57257270812988 6.08066201557289e-12
2.59259271621704 4.57052668281777e-12
2.6126127243042 3.42983193929447e-12
2.63263273239136 2.56964653548575e-12
2.65265274047852 1.9220540957432e-12
2.67267274856567 1.43532841861971e-12
2.69269275665283 1.07011535049883e-12
2.71271276473999 7.96531569001446e-13
2.73273277282715 5.91927548643234e-13
2.75275278091431 4.39165549629209e-13
2.77277278900146 3.25298761452014e-13
2.79279279708862 2.40563808023148e-13
2.81281328201294 1.77610544002151e-13
2.8328332901001 1.30919811124931e-13
2.85285329818726 9.63465689608062e-14
2.87287330627441 7.07884407558437e-14
2.89289331436157 5.19257691857476e-14
2.91291332244873 3.80276153177494e-14
2.93293333053589 2.78041766720765e-14
2.95295333862305 2.02962612807969e-14
2.97297334671021 1.47916973943863e-14
2.99299335479736 1.07625725755014e-14
3.01301336288452 7.81822252337444e-15
3.03303337097168 5.67019440298258e-15
3.05305337905884 4.105658480834e-15
3.073073387146 2.96800302366259e-15
3.09309339523315 2.14211477162884e-15
3.11311340332031 1.54354051648499e-15
3.13313341140747 1.11042387731277e-15
3.15315341949463 7.97547853107606e-16
3.17317342758179 5.71902669942474e-16
3.19319343566895 4.09434894986182e-16
3.2132134437561 2.92646680433029e-16
3.23323345184326 2.08833458516486e-16
3.25325345993042 1.48783362123357e-16
3.27327346801758 1.05829064053561e-16
3.29329347610474 7.51542555596689e-17
3.31331348419189 5.32844306531018e-17
3.33333349227905 3.77177220141889e-17
3.35335350036621 2.66555279713293e-17
3.37337350845337 1.88073508159895e-17
3.39339351654053 1.32484960947443e-17
3.41341352462769 9.31760312935556e-18
3.43343353271484 6.54242954503301e-18
3.453453540802 4.58640919900898e-18
3.47347354888916 3.21000382077789e-18
3.49349355697632 2.243033200221e-18
3.51351356506348 1.56482264610995e-18
3.53353357315063 1.08991788712067e-18
3.55355358123779 7.57917367743936e-19
3.57357358932495 5.26196264219736e-19
3.59359359741211 3.64731487528786e-19
3.61361408233643 2.52403281325622e-19
3.63363409042358 1.74388633656782e-19
3.65365409851074 1.20293697008107e-19
3.6736741065979 8.28449042323589e-20
3.69369411468506 5.69624487149689e-20
3.71371412277222 3.91029892109668e-20
3.73373413085938 2.67997923543629e-20
3.75375413894653 1.83380448806751e-20
3.77377414703369 1.2527806281274e-20
3.79379415512085 8.54467717685761e-21
3.81381416320801 5.8185766445991e-21
3.83383417129517 3.95583618317e-21
3.85385417938232 2.68510036392298e-21
3.87387418746948 1.81962427784494e-21
3.89389419555664 1.23112919578867e-21
3.9139142036438 8.31622517916372e-22
3.93393421173096 5.60853900808312e-22
3.95395421981812 3.77635212663342e-22
3.97397422790527 2.53861144342188e-22
3.99399423599243 1.70380942478246e-22
4.01401424407959 1.14168203741586e-22
4.03403425216675 7.63783963677122e-23
4.05405426025391 5.101490898861e-23
4.07407426834106 3.40192668170834e-23
4.09409427642822 2.26491779318613e-23
4.11411428451538 1.5055019101134e-23
4.13413429260254 9.99106141528253e-24
4.1541543006897 6.61977835098187e-24
4.17417430877686 4.37900120033121e-24
4.19419431686401 2.89206682767313e-24
4.21421432495117 1.90696710873231e-24
4.23423433303833 1.25538851140329e-24
4.25425434112549 8.25115621222192e-25
4.27427434921265 5.41443606287432e-25
4.2942943572998 3.54726343693634e-25
4.31431436538696 2.32024551912842e-25
4.33433437347412 1.51522220981411e-25
4.35435438156128 9.87917505442374e-26
4.37437438964844 6.43083107721662e-26
4.3943943977356 4.17939894255652e-26
4.41441440582275 2.7118313886185e-26
4.43443441390991 1.75676488623841e-26
4.45445442199707 1.13622709963174e-26
4.47447443008423 7.33703427171728e-27
4.49449443817139 4.73016675840266e-27
4.51451444625854 3.04461925631519e-27
4.5345344543457 1.95656166755972e-27
4.55455446243286 1.25532094515861e-27
4.57457494735718 8.04106229623041e-28
4.59459495544434 5.14256132256944e-28
4.61461496353149 3.28357044377678e-28
4.63463497161865 2.09322416381773e-28
4.65465497970581 1.33225060382083e-28
4.67467498779297 8.46568386739037e-29
4.69469499588013 5.37078065060192e-29
4.71471500396729 3.40185221372036e-29
4.73473501205444 2.15127578494269e-29
4.7547550201416 1.35823892193445e-29
4.77477502822876 8.56174188031584e-30
4.79479503631592 5.38824906089243e-30
4.81481504440308 3.38562760810839e-30
4.83483505249023 2.12388131227475e-30
4.85485506057739 1.33022194507413e-30
4.87487506866455 8.31803594647511e-31
4.89489507675171 5.19302512201747e-31
4.91491508483887 3.23682760868978e-31
4.93493509292603 2.0143040798798e-31
4.95495510101318 1.25149770131623e-31
4.97497510910034 7.76315218417934e-32
4.9949951171875 4.80783008183352e-32
5.01501512527466 2.97278260155935e-32
5.03503513336182 1.83518677635475e-32
5.05505514144897 1.13109857405402e-32
5.07507514953613 6.96017845835157e-33
5.09509515762329 4.27608918783051e-33
5.11511516571045 2.62284674952718e-33
5.13513517379761 1.60620999097197e-33
5.15515518188477 9.82052612728072e-34
5.17517518997192 5.99474246846283e-34
5.19519519805908 3.65350233432416e-34
5.21521520614624 2.22306162590775e-34
5.2352352142334 1.35049687586155e-34
5.25525522232056 8.19103806504348e-35
5.27527523040771 4.96010517205893e-35
5.29529523849487 2.99876787993642e-35
5.31531524658203 1.81008136009104e-35
5.33533525466919 1.09082073192795e-35
5.35535526275635 6.56319448955651e-36
5.37537574768066 3.94252116766901e-36
5.39539575576782 2.36450053711543e-36
5.41541576385498 1.41583134190872e-36
5.43543577194214 8.46415751220892e-37
5.4554557800293 5.05195404893569e-37
5.47547578811646 3.01049917401072e-37
5.49549579620361 1.79109138032893e-37
5.51551580429077 1.06390727254995e-37
5.53553581237793 6.30942817145281e-38
5.55555582046509 3.73579472382337e-38
5.57557582855225 2.20839228965519e-38
5.5955958366394 1.30338581698674e-38
5.61561584472656 7.68021420249603e-39
5.63563585281372 4.51832154499658e-39
5.65565586090088 2.65387992522777e-39
5.67567586898804 1.55629608746379e-39
5.6956958770752 9.11178912144105e-40
5.71571588516235 5.32620934603684e-40
5.73573589324951 3.10843031848853e-40
5.75575590133667 1.81117826513983e-40
5.77577590942383 1.05362230234119e-40
5.79579591751099 6.11947039370648e-41
5.81581592559814 3.54864823105617e-41
5.8358359336853 2.05430354870018e-41
5.85585594177246 1.18746031866885e-41
5.87587594985962 6.85234949054836e-42
5.89589595794678 3.94745777400301e-42
5.91591596603394 2.27150481067053e-42
5.93593597412109 1.3046088702864e-42
5.95595598220825 7.48293379949452e-43
5.97597599029541 4.27396031619069e-43
5.99599599838257 2.45227231256843e-43
6.01601600646973 1.40129846432482e-43
6.03603601455688 7.98740124665146e-44
6.05605602264404 4.48415508583941e-44
6.0760760307312 2.52233723578467e-44
6.09609603881836 1.40129846432482e-44
6.11611604690552 8.4077907859489e-45
6.13613605499268 4.20389539297445e-45
6.15615606307983 2.80259692864963e-45
6.17617607116699 1.40129846432482e-45
6.19619607925415 1.40129846432482e-45
6.21621608734131 0
6.23623609542847 0
6.25625610351562 0
6.27627611160278 0
6.29629611968994 0
6.3163161277771 0
6.33633613586426 0
6.35635614395142 0
6.37637615203857 0
6.39639616012573 0
6.41641616821289 0
6.43643617630005 0
6.45645618438721 0
6.47647619247437 0
6.49649667739868 0
6.51651668548584 0
6.536536693573 0
6.55655670166016 0
6.57657670974731 0
6.59659671783447 0
6.61661672592163 0
6.63663673400879 0
6.65665674209595 0
6.67667675018311 0
6.69669675827026 0
6.71671676635742 0
6.73673677444458 0
6.75675678253174 0
6.7767767906189 0
6.79679679870605 0
6.81681728363037 0
6.83683729171753 0
6.85685729980469 0
6.87687730789185 0
6.896897315979 0
6.91691732406616 0
6.93693733215332 0
6.95695734024048 0
6.97697734832764 0
6.99699735641479 0
7.01701736450195 0
7.03703737258911 0
7.05705738067627 0
7.07707738876343 0
7.09709739685059 0
7.11711740493774 0
7.1371374130249 0
7.15715742111206 0
7.17717742919922 0
7.19719743728638 0
7.21721744537354 0
7.23723745346069 0
7.25725746154785 0
7.27727746963501 0
7.29729747772217 0
7.31731748580933 0
7.33733749389648 0
7.35735750198364 0
7.3773775100708 0
7.39739751815796 0
7.41741752624512 0
7.43743753433228 0
7.45745754241943 0
7.47747755050659 0
7.49749755859375 0
7.51751756668091 0
7.53753757476807 0
7.55755758285522 0
7.57757759094238 0
7.59759759902954 0
7.6176176071167 0
7.63763761520386 0
7.65765762329102 0
7.67767763137817 0
7.69769763946533 0
7.71771764755249 0
7.73773765563965 0
7.75775766372681 0
7.77777767181396 0
7.79779767990112 0
7.81781768798828 0
7.83783769607544 0
7.8578577041626 0
7.87787771224976 0
7.89789772033691 0
7.91791772842407 0
7.93793773651123 0
7.95795774459839 0
7.97797775268555 0
7.99799776077271 0
8.01801776885986 0
8.03803825378418 0
8.05805778503418 0
8.0780782699585 0
8.0980978012085 0
8.11811828613281 0
8.13813781738281 0
8.15815830230713 0
8.17817783355713 0
8.19819831848145 0
8.21821784973145 0
8.23823833465576 0
8.25825881958008 0
8.27827930450439 0
8.29829883575439 0
8.31831932067871 0
8.33833885192871 0
8.35835933685303 0
8.37837886810303 0
8.39839935302734 0
8.41841888427734 0
8.43843936920166 0
8.45845890045166 0
8.47847938537598 0
8.49849891662598 0
8.51851940155029 0
8.53853893280029 0
8.55855941772461 0
8.57857894897461 0
8.59859943389893 0
8.61861896514893 0
8.63863945007324 0
8.65865898132324 0
8.67867946624756 0
8.69869899749756 0
8.71871948242188 0
8.73873901367188 0
8.75875949859619 0
8.77877902984619 0
8.79879951477051 0
8.81881904602051 0
8.83883953094482 0
8.85885906219482 0
8.87887954711914 0
8.89889907836914 0
8.91891956329346 0
8.93893909454346 0
8.95895957946777 0
8.97897911071777 0
8.99899959564209 0
9.01901912689209 0
9.03903961181641 0
9.05905914306641 0
9.07907962799072 0
9.09909915924072 0
9.11911964416504 0
9.13913917541504 0
9.15915966033936 0
9.17917919158936 0
9.19919967651367 0
9.21921920776367 0
9.23923969268799 0
9.25925922393799 0
9.2792797088623 0
9.2992992401123 0
9.31931972503662 0
9.33933925628662 0
9.35935974121094 0
9.37937927246094 0
9.39939975738525 0
9.41941928863525 0
9.43943977355957 0
9.45945930480957 0
9.47947978973389 0
9.49949932098389 0
9.5195198059082 0
9.5395393371582 0
9.55955982208252 0
9.57957935333252 0
9.59959983825684 0
9.61961936950684 0
9.63963985443115 0
9.65965938568115 0
9.67967987060547 0
9.69969940185547 0
9.71971988677979 0
9.73973941802979 0
9.7597599029541 0
9.7797794342041 0
9.79979991912842 0
9.81981945037842 0
9.83983993530273 0
9.85985946655273 0
9.87987995147705 0
9.89989948272705 0
9.91991996765137 0
9.93993949890137 0
9.95995998382568 0
9.97997951507568 0
10 0
};
\end{axis}

\end{tikzpicture}

